Disentangling feature and lazy training in deep neural networks

Two distinct limits for deep learning have been derived as the network width $h\rightarrow \infty$, depending on how the weights of the last layer scale with $h$. In the Neural Tangent Kernel (NTK) limit, the dynamics becomes linear in the weights and is described by a frozen kernel $\Theta$. By contrast, in the Mean-Field limit, the dynamics can be expressed in terms of the distribution of the parameters associated with a neuron, that follows a partial differential equation. In this work we consider deep networks where the weights in the last layer scale as $\alpha h^{-1/2}$ at initialization. By varying $\alpha$ and $h$, we probe the crossover between the two limits. We observe the previously identified regimes of lazy training and feature training. In the lazy-training regime, the dynamics is almost linear and the NTK barely changes after initialization. The feature-training regime includes the mean-field formulation as a limiting case and is characterized by a kernel that evolves in time, and learns some features. We perform numerical experiments on MNIST, Fashion-MNIST, EMNIST and CIFAR10 and consider various architectures. We find that (i) The two regimes are separated by an $\alpha^*$ that scales as $h^{-1/2}$. (ii) Network architecture and data structure play an important role in determining which regime is better: in our tests, fully-connected networks perform generally better in the lazy-training regime, unlike convolutional networks. (iii) In both regimes, the fluctuations $\delta F$ induced on the learned function by initial conditions decay as $\delta F\sim 1/\sqrt{h}$, leading to a performance that increases with $h$. The same improvement can also be obtained at an intermediate width by ensemble-averaging several networks. (iv) In the feature-training regime we identify a time scale $t_1\sim\sqrt{h}\alpha$, such that for $t\ll t_1$ the dynamics is linear.

==> figures/alphaf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mario/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mario/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mario/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{2.851356in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{2.851356in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{0.801531in}{2.143590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801531in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313987in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313987in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826444in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826444in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338900in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338900in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851356in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851356in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826444in,y=0.308664in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{0.853811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394868in,y=0.801049in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{1.283737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502893in,y=1.230975in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{1.713663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394868in,y=1.660902in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.5\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{2.143590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502893in,y=2.090828in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339312in,y=1.369722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{0.595855in}}{\pgfqpoint{2.049825in}{1.547735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972350in}{1.411511in}}%
\pgfpathlineto{\pgfqpoint{1.143169in}{1.341863in}}%
\pgfpathlineto{\pgfqpoint{1.313987in}{1.328965in}}%
\pgfpathlineto{\pgfqpoint{1.400277in}{1.381760in}}%
\pgfpathlineto{\pgfqpoint{1.484806in}{1.438338in}}%
\pgfpathlineto{\pgfqpoint{1.571095in}{1.558202in}}%
\pgfpathlineto{\pgfqpoint{1.655625in}{1.623207in}}%
\pgfpathlineto{\pgfqpoint{1.741914in}{1.700078in}}%
\pgfpathlineto{\pgfqpoint{1.826444in}{1.706956in}}%
\pgfpathlineto{\pgfqpoint{1.912733in}{1.945308in}}%
\pgfpathlineto{\pgfqpoint{1.947123in}{2.151282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{0.595855in}}{\pgfqpoint{2.049825in}{1.547735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.972350in}{1.256222in}}%
\pgfpathlineto{\pgfqpoint{1.143169in}{1.216668in}}%
\pgfpathlineto{\pgfqpoint{1.313987in}{1.128963in}}%
\pgfpathlineto{\pgfqpoint{1.400277in}{1.144441in}}%
\pgfpathlineto{\pgfqpoint{1.484806in}{1.118645in}}%
\pgfpathlineto{\pgfqpoint{1.571095in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{1.655625in}{1.044698in}}%
\pgfpathlineto{\pgfqpoint{1.741914in}{0.970751in}}%
\pgfpathlineto{\pgfqpoint{1.826444in}{0.810818in}}%
\pgfpathlineto{\pgfqpoint{1.912733in}{0.809098in}}%
\pgfpathlineto{\pgfqpoint{1.997263in}{0.939796in}}%
\pgfpathlineto{\pgfqpoint{2.168081in}{1.027501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{0.595855in}}{\pgfqpoint{2.049825in}{1.547735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972350in}{1.431976in}}%
\pgfpathlineto{\pgfqpoint{1.058639in}{1.361812in}}%
\pgfpathlineto{\pgfqpoint{1.143169in}{1.357684in}}%
\pgfpathlineto{\pgfqpoint{1.229458in}{1.295947in}}%
\pgfpathlineto{\pgfqpoint{1.313987in}{1.338080in}}%
\pgfpathlineto{\pgfqpoint{1.400277in}{1.382448in}}%
\pgfpathlineto{\pgfqpoint{1.484806in}{1.433351in}}%
\pgfpathlineto{\pgfqpoint{1.571095in}{1.526215in}}%
\pgfpathlineto{\pgfqpoint{1.655625in}{1.594832in}}%
\pgfpathlineto{\pgfqpoint{1.741914in}{1.662588in}}%
\pgfpathlineto{\pgfqpoint{1.826444in}{1.638168in}}%
\pgfpathlineto{\pgfqpoint{1.912733in}{1.655193in}}%
\pgfpathlineto{\pgfqpoint{1.997263in}{1.561813in}}%
\pgfpathlineto{\pgfqpoint{2.083552in}{1.453472in}}%
\pgfpathlineto{\pgfqpoint{2.168081in}{1.427160in}}%
\pgfpathlineto{\pgfqpoint{2.254370in}{1.418218in}}%
\pgfpathlineto{\pgfqpoint{2.338900in}{1.407384in}}%
\pgfpathlineto{\pgfqpoint{2.425189in}{1.454848in}}%
\pgfpathlineto{\pgfqpoint{2.509719in}{1.424065in}}%
\pgfpathlineto{\pgfqpoint{2.596008in}{1.440402in}}%
\pgfpathlineto{\pgfqpoint{2.680538in}{1.436791in}}%
\pgfpathlineto{\pgfqpoint{2.766827in}{1.458287in}}%
\pgfpathlineto{\pgfqpoint{2.851356in}{1.419422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{0.595855in}}{\pgfqpoint{2.049825in}{1.547735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.972350in}{1.283737in}}%
\pgfpathlineto{\pgfqpoint{1.058639in}{1.242464in}}%
\pgfpathlineto{\pgfqpoint{1.143169in}{1.187433in}}%
\pgfpathlineto{\pgfqpoint{1.229458in}{1.156479in}}%
\pgfpathlineto{\pgfqpoint{1.313987in}{1.125524in}}%
\pgfpathlineto{\pgfqpoint{1.400277in}{1.130683in}}%
\pgfpathlineto{\pgfqpoint{1.484806in}{1.082531in}}%
\pgfpathlineto{\pgfqpoint{1.571095in}{1.080812in}}%
\pgfpathlineto{\pgfqpoint{1.655625in}{0.998266in}}%
\pgfpathlineto{\pgfqpoint{1.741914in}{0.984508in}}%
\pgfpathlineto{\pgfqpoint{1.826444in}{0.803939in}}%
\pgfpathlineto{\pgfqpoint{1.912733in}{0.802219in}}%
\pgfpathlineto{\pgfqpoint{1.997263in}{0.853811in}}%
\pgfpathlineto{\pgfqpoint{2.083552in}{0.783303in}}%
\pgfpathlineto{\pgfqpoint{2.168081in}{0.788462in}}%
\pgfpathlineto{\pgfqpoint{2.254370in}{0.795341in}}%
\pgfpathlineto{\pgfqpoint{2.338900in}{0.785022in}}%
\pgfpathlineto{\pgfqpoint{2.425189in}{0.791901in}}%
\pgfpathlineto{\pgfqpoint{2.509719in}{0.790181in}}%
\pgfpathlineto{\pgfqpoint{2.596008in}{0.795341in}}%
\pgfpathlineto{\pgfqpoint{2.680538in}{0.779863in}}%
\pgfpathlineto{\pgfqpoint{2.766827in}{0.834894in}}%
\pgfpathlineto{\pgfqpoint{2.851356in}{0.795341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{0.595855in}}{\pgfqpoint{2.049825in}{1.547735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886941in}{1.313660in}}%
\pgfpathlineto{\pgfqpoint{1.057759in}{1.231802in}}%
\pgfpathlineto{\pgfqpoint{1.228578in}{1.187777in}}%
\pgfpathlineto{\pgfqpoint{1.314867in}{1.177631in}}%
\pgfpathlineto{\pgfqpoint{1.399397in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{1.485686in}{1.185370in}}%
\pgfpathlineto{\pgfqpoint{1.570216in}{1.169892in}}%
\pgfpathlineto{\pgfqpoint{1.656505in}{1.210993in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{1.186574in}}%
\pgfpathlineto{\pgfqpoint{1.827324in}{1.267916in}}%
\pgfpathlineto{\pgfqpoint{1.911853in}{1.568348in}}%
\pgfpathlineto{\pgfqpoint{1.971547in}{2.151282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{0.595855in}}{\pgfqpoint{2.049825in}{1.547735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.886941in}{1.300934in}}%
\pgfpathlineto{\pgfqpoint{1.057759in}{1.223547in}}%
\pgfpathlineto{\pgfqpoint{1.228578in}{1.175395in}}%
\pgfpathlineto{\pgfqpoint{1.314867in}{1.141001in}}%
\pgfpathlineto{\pgfqpoint{1.399397in}{1.122085in}}%
\pgfpathlineto{\pgfqpoint{1.485686in}{1.103168in}}%
\pgfpathlineto{\pgfqpoint{1.570216in}{1.082531in}}%
\pgfpathlineto{\pgfqpoint{1.656505in}{1.041258in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.932917in}}%
\pgfpathlineto{\pgfqpoint{1.827324in}{0.907121in}}%
\pgfpathlineto{\pgfqpoint{1.911853in}{0.826295in}}%
\pgfpathlineto{\pgfqpoint{2.082672in}{1.075653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{0.595855in}}{\pgfqpoint{2.049825in}{1.547735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886941in}{1.316239in}}%
\pgfpathlineto{\pgfqpoint{0.973230in}{1.268776in}}%
\pgfpathlineto{\pgfqpoint{1.057759in}{1.225095in}}%
\pgfpathlineto{\pgfqpoint{1.144048in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.228578in}{1.188293in}}%
\pgfpathlineto{\pgfqpoint{1.314867in}{1.180727in}}%
\pgfpathlineto{\pgfqpoint{1.399397in}{1.182102in}}%
\pgfpathlineto{\pgfqpoint{1.485686in}{1.172128in}}%
\pgfpathlineto{\pgfqpoint{1.570216in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{1.656505in}{1.213401in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{1.163873in}}%
\pgfpathlineto{\pgfqpoint{1.827324in}{1.147364in}}%
\pgfpathlineto{\pgfqpoint{1.911853in}{1.080468in}}%
\pgfpathlineto{\pgfqpoint{1.998142in}{1.043494in}}%
\pgfpathlineto{\pgfqpoint{2.082672in}{1.049341in}}%
\pgfpathlineto{\pgfqpoint{2.168961in}{1.027673in}}%
\pgfpathlineto{\pgfqpoint{2.253491in}{1.062411in}}%
\pgfpathlineto{\pgfqpoint{2.339780in}{1.039711in}}%
\pgfpathlineto{\pgfqpoint{2.424310in}{1.035927in}}%
\pgfpathlineto{\pgfqpoint{2.510599in}{1.028705in}}%
\pgfpathlineto{\pgfqpoint{2.595128in}{1.021310in}}%
\pgfpathlineto{\pgfqpoint{2.681417in}{1.033520in}}%
\pgfpathlineto{\pgfqpoint{2.765947in}{1.018558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{0.595855in}}{\pgfqpoint{2.049825in}{1.547735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.886941in}{1.295775in}}%
\pgfpathlineto{\pgfqpoint{0.973230in}{1.273419in}}%
\pgfpathlineto{\pgfqpoint{1.057759in}{1.230426in}}%
\pgfpathlineto{\pgfqpoint{1.144048in}{1.183994in}}%
\pgfpathlineto{\pgfqpoint{1.228578in}{1.153039in}}%
\pgfpathlineto{\pgfqpoint{1.314867in}{1.141001in}}%
\pgfpathlineto{\pgfqpoint{1.399397in}{1.123804in}}%
\pgfpathlineto{\pgfqpoint{1.485686in}{1.092850in}}%
\pgfpathlineto{\pgfqpoint{1.570216in}{1.058456in}}%
\pgfpathlineto{\pgfqpoint{1.656505in}{1.067054in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.939796in}}%
\pgfpathlineto{\pgfqpoint{1.827324in}{0.903682in}}%
\pgfpathlineto{\pgfqpoint{1.911853in}{0.798780in}}%
\pgfpathlineto{\pgfqpoint{1.998142in}{0.781583in}}%
\pgfpathlineto{\pgfqpoint{2.082672in}{0.791901in}}%
\pgfpathlineto{\pgfqpoint{2.168961in}{0.783303in}}%
\pgfpathlineto{\pgfqpoint{2.253491in}{0.798780in}}%
\pgfpathlineto{\pgfqpoint{2.339780in}{0.781583in}}%
\pgfpathlineto{\pgfqpoint{2.424310in}{0.785022in}}%
\pgfpathlineto{\pgfqpoint{2.510599in}{0.769545in}}%
\pgfpathlineto{\pgfqpoint{2.595128in}{0.779863in}}%
\pgfpathlineto{\pgfqpoint{2.681417in}{0.807378in}}%
\pgfpathlineto{\pgfqpoint{2.765947in}{0.766106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{0.801531in}{2.143590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851356in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{2.851356in}{2.143590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{2.851356in}{0.595855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{2.851356in}{2.143590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826444in,y=2.226923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073542in}{1.961678in}}%
\pgfpathlineto{\pgfqpoint{1.351320in}{1.961678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462431in,y=1.913067in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=100\) \(\displaystyle F=f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073542in}{1.827265in}}%
\pgfpathlineto{\pgfqpoint{1.351320in}{1.827265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462431in,y=1.778654in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=100\) \(\displaystyle F = f-f_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073542in}{1.692852in}}%
\pgfpathlineto{\pgfqpoint{1.351320in}{1.692852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462431in,y=1.644241in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=1000\) \(\displaystyle F=f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073542in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{1.351320in}{1.558439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462431in,y=1.509828in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=1000\) \(\displaystyle F = f-f_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.073542in}{1.424027in}}%
\pgfpathlineto{\pgfqpoint{1.351320in}{1.424027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462431in,y=1.375416in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675744in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{5.725569in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{5.725569in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{3.675744in}{2.143590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.675744in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188200in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188200in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700657in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.700657in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213113in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.213113in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725569in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.725569in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.700657in,y=0.308664in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377325in,y=0.543093in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{1.220667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377325in,y=1.167905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{1.845479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377325in,y=1.792717in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{0.783942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{0.893966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{0.972029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{1.032580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{1.082053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{1.123882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{1.160116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{1.192077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{1.408754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{1.518778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{1.596841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{1.657392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{1.706865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{1.748694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{1.784928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{1.816889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{2.033566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675744in}{2.143590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321769in,y=1.369722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h \cdot \mathrm{Var}[ \alpha F(w) ]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.675744in}{0.595855in}}{\pgfqpoint{2.049825in}{1.547735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846563in}{1.398202in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{4.188200in}{0.780015in}}%
\pgfpathlineto{\pgfqpoint{4.274489in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{4.359019in}{0.985564in}}%
\pgfpathlineto{\pgfqpoint{4.445308in}{1.125430in}}%
\pgfpathlineto{\pgfqpoint{4.529838in}{1.346149in}}%
\pgfpathlineto{\pgfqpoint{4.616127in}{1.428943in}}%
\pgfpathlineto{\pgfqpoint{4.700657in}{1.498999in}}%
\pgfpathlineto{\pgfqpoint{4.786946in}{1.552847in}}%
\pgfpathlineto{\pgfqpoint{4.871475in}{1.745334in}}%
\pgfpathlineto{\pgfqpoint{4.986833in}{2.151282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.675744in}{0.595855in}}{\pgfqpoint{2.049825in}{1.547735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846563in}{1.370135in}}%
\pgfpathlineto{\pgfqpoint{3.932852in}{1.249315in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{1.032373in}}%
\pgfpathlineto{\pgfqpoint{4.103671in}{0.775509in}}%
\pgfpathlineto{\pgfqpoint{4.188200in}{0.808124in}}%
\pgfpathlineto{\pgfqpoint{4.274489in}{0.862022in}}%
\pgfpathlineto{\pgfqpoint{4.359019in}{0.979807in}}%
\pgfpathlineto{\pgfqpoint{4.445308in}{1.120974in}}%
\pgfpathlineto{\pgfqpoint{4.529838in}{1.354972in}}%
\pgfpathlineto{\pgfqpoint{4.616127in}{1.440642in}}%
\pgfpathlineto{\pgfqpoint{4.700657in}{1.420848in}}%
\pgfpathlineto{\pgfqpoint{4.786946in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{4.871475in}{1.225794in}}%
\pgfpathlineto{\pgfqpoint{4.957764in}{1.147744in}}%
\pgfpathlineto{\pgfqpoint{5.042294in}{1.163621in}}%
\pgfpathlineto{\pgfqpoint{5.128583in}{1.181457in}}%
\pgfpathlineto{\pgfqpoint{5.213113in}{1.171735in}}%
\pgfpathlineto{\pgfqpoint{5.299402in}{1.150366in}}%
\pgfpathlineto{\pgfqpoint{5.383932in}{1.167373in}}%
\pgfpathlineto{\pgfqpoint{5.470221in}{1.139286in}}%
\pgfpathlineto{\pgfqpoint{5.554750in}{1.147357in}}%
\pgfpathlineto{\pgfqpoint{5.641040in}{1.145135in}}%
\pgfpathlineto{\pgfqpoint{5.725569in}{1.131013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.675744in}{0.595855in}}{\pgfqpoint{2.049825in}{1.547735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761153in}{1.502223in}}%
\pgfpathlineto{\pgfqpoint{3.931972in}{0.903854in}}%
\pgfpathlineto{\pgfqpoint{4.102791in}{0.843406in}}%
\pgfpathlineto{\pgfqpoint{4.189080in}{0.853292in}}%
\pgfpathlineto{\pgfqpoint{4.273610in}{0.982267in}}%
\pgfpathlineto{\pgfqpoint{4.359899in}{1.161536in}}%
\pgfpathlineto{\pgfqpoint{4.444428in}{1.327001in}}%
\pgfpathlineto{\pgfqpoint{4.530717in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{4.615247in}{1.596535in}}%
\pgfpathlineto{\pgfqpoint{4.701536in}{1.672145in}}%
\pgfpathlineto{\pgfqpoint{4.786066in}{1.878889in}}%
\pgfpathlineto{\pgfqpoint{4.829821in}{2.151282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.675744in}{0.595855in}}{\pgfqpoint{2.049825in}{1.547735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761153in}{1.377622in}}%
\pgfpathlineto{\pgfqpoint{3.847442in}{1.095597in}}%
\pgfpathlineto{\pgfqpoint{3.931972in}{0.871792in}}%
\pgfpathlineto{\pgfqpoint{4.018261in}{0.897321in}}%
\pgfpathlineto{\pgfqpoint{4.102791in}{0.719604in}}%
\pgfpathlineto{\pgfqpoint{4.189080in}{0.843059in}}%
\pgfpathlineto{\pgfqpoint{4.273610in}{0.995470in}}%
\pgfpathlineto{\pgfqpoint{4.359899in}{1.162024in}}%
\pgfpathlineto{\pgfqpoint{4.444428in}{1.338289in}}%
\pgfpathlineto{\pgfqpoint{4.530717in}{1.501997in}}%
\pgfpathlineto{\pgfqpoint{4.615247in}{1.578954in}}%
\pgfpathlineto{\pgfqpoint{4.701536in}{1.538204in}}%
\pgfpathlineto{\pgfqpoint{4.786066in}{1.469470in}}%
\pgfpathlineto{\pgfqpoint{4.872355in}{1.415795in}}%
\pgfpathlineto{\pgfqpoint{4.956885in}{1.414475in}}%
\pgfpathlineto{\pgfqpoint{5.043174in}{1.401461in}}%
\pgfpathlineto{\pgfqpoint{5.127704in}{1.415285in}}%
\pgfpathlineto{\pgfqpoint{5.213993in}{1.414774in}}%
\pgfpathlineto{\pgfqpoint{5.298522in}{1.415117in}}%
\pgfpathlineto{\pgfqpoint{5.384811in}{1.409679in}}%
\pgfpathlineto{\pgfqpoint{5.469341in}{1.409915in}}%
\pgfpathlineto{\pgfqpoint{5.555630in}{1.404690in}}%
\pgfpathlineto{\pgfqpoint{5.640160in}{1.418150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675744in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{3.675744in}{2.143590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725569in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{5.725569in}{2.143590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675744in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{5.725569in}{0.595855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675744in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{5.725569in}{2.143590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.700657in,y=2.226923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (b)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bias.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mario/anaconda3/envs/env38/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mario/anaconda3/envs/env38/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mario/anaconda3/envs/env38/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.916204in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.916204in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{0.801531in}{2.143590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801531in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378260in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378260in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954989in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954989in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531718in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531718in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858867in,y=0.356153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h}\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{0.886107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394868in,y=0.833346in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{1.193449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394868in,y=1.140687in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.8\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{1.500791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502893in,y=1.448029in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{1.808132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394868in,y=1.755371in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.2\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{2.115474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394868in,y=2.062713in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.5\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339312in,y=1.393467in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{0.643344in}}{\pgfqpoint{2.114672in}{1.500246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{1.676344in}}%
\pgfpathlineto{\pgfqpoint{0.898643in}{1.620285in}}%
\pgfpathlineto{\pgfqpoint{0.993774in}{1.583158in}}%
\pgfpathlineto{\pgfqpoint{1.090886in}{1.564964in}}%
\pgfpathlineto{\pgfqpoint{1.186017in}{1.564472in}}%
\pgfpathlineto{\pgfqpoint{1.283129in}{1.640938in}}%
\pgfpathlineto{\pgfqpoint{1.378260in}{1.723060in}}%
\pgfpathlineto{\pgfqpoint{1.475372in}{1.895663in}}%
\pgfpathlineto{\pgfqpoint{1.570503in}{1.979752in}}%
\pgfpathlineto{\pgfqpoint{1.667614in}{2.074413in}}%
\pgfpathlineto{\pgfqpoint{1.762746in}{2.002864in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{1.984915in}}%
\pgfpathlineto{\pgfqpoint{1.954989in}{1.835916in}}%
\pgfpathlineto{\pgfqpoint{2.052100in}{1.788462in}}%
\pgfpathlineto{\pgfqpoint{2.147232in}{1.696752in}}%
\pgfpathlineto{\pgfqpoint{2.244343in}{1.670935in}}%
\pgfpathlineto{\pgfqpoint{2.339475in}{1.751336in}}%
\pgfpathlineto{\pgfqpoint{2.436586in}{1.724290in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.628829in}{1.735846in}}%
\pgfpathlineto{\pgfqpoint{2.723961in}{1.732895in}}%
\pgfpathlineto{\pgfqpoint{2.821072in}{1.749615in}}%
\pgfpathlineto{\pgfqpoint{2.916204in}{1.669952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{0.643344in}}{\pgfqpoint{2.114672in}{1.500246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{1.468827in}}%
\pgfpathlineto{\pgfqpoint{0.898643in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{0.993774in}{1.395065in}}%
\pgfpathlineto{\pgfqpoint{1.090886in}{1.326221in}}%
\pgfpathlineto{\pgfqpoint{1.186017in}{1.279505in}}%
\pgfpathlineto{\pgfqpoint{1.283129in}{1.304092in}}%
\pgfpathlineto{\pgfqpoint{1.378260in}{1.269670in}}%
\pgfpathlineto{\pgfqpoint{1.475372in}{1.222954in}}%
\pgfpathlineto{\pgfqpoint{1.570503in}{1.156568in}}%
\pgfpathlineto{\pgfqpoint{1.667614in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{1.762746in}{0.834474in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{0.827098in}}%
\pgfpathlineto{\pgfqpoint{1.954989in}{0.780382in}}%
\pgfpathlineto{\pgfqpoint{2.052100in}{0.765629in}}%
\pgfpathlineto{\pgfqpoint{2.147232in}{0.768088in}}%
\pgfpathlineto{\pgfqpoint{2.244343in}{0.856602in}}%
\pgfpathlineto{\pgfqpoint{2.339475in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{2.436586in}{0.866437in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{0.854144in}}%
\pgfpathlineto{\pgfqpoint{2.628829in}{0.851685in}}%
\pgfpathlineto{\pgfqpoint{2.723961in}{0.787758in}}%
\pgfpathlineto{\pgfqpoint{2.821072in}{0.868896in}}%
\pgfpathlineto{\pgfqpoint{2.916204in}{0.713996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{0.643344in}}{\pgfqpoint{2.114672in}{1.500246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{1.668230in}}%
\pgfpathlineto{\pgfqpoint{0.993774in}{1.600615in}}%
\pgfpathlineto{\pgfqpoint{1.186017in}{1.581437in}}%
\pgfpathlineto{\pgfqpoint{1.283129in}{1.646594in}}%
\pgfpathlineto{\pgfqpoint{1.378260in}{1.718143in}}%
\pgfpathlineto{\pgfqpoint{1.475372in}{1.870584in}}%
\pgfpathlineto{\pgfqpoint{1.570503in}{1.965737in}}%
\pgfpathlineto{\pgfqpoint{1.667614in}{2.075397in}}%
\pgfpathlineto{\pgfqpoint{1.762746in}{1.998684in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{1.988358in}}%
\pgfpathlineto{\pgfqpoint{1.954989in}{1.846243in}}%
\pgfpathlineto{\pgfqpoint{2.147232in}{1.703636in}}%
\pgfpathlineto{\pgfqpoint{2.339475in}{1.750598in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.748139in}}%
\pgfpathlineto{\pgfqpoint{2.723961in}{1.735354in}}%
\pgfpathlineto{\pgfqpoint{2.916204in}{1.670197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{0.643344in}}{\pgfqpoint{2.114672in}{1.500246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{1.490956in}}%
\pgfpathlineto{\pgfqpoint{0.993774in}{1.399983in}}%
\pgfpathlineto{\pgfqpoint{1.186017in}{1.289339in}}%
\pgfpathlineto{\pgfqpoint{1.283129in}{1.309009in}}%
\pgfpathlineto{\pgfqpoint{1.378260in}{1.264752in}}%
\pgfpathlineto{\pgfqpoint{1.475372in}{1.247541in}}%
\pgfpathlineto{\pgfqpoint{1.570503in}{1.149192in}}%
\pgfpathlineto{\pgfqpoint{1.667614in}{1.048384in}}%
\pgfpathlineto{\pgfqpoint{1.762746in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{0.844309in}}%
\pgfpathlineto{\pgfqpoint{1.954989in}{0.787758in}}%
\pgfpathlineto{\pgfqpoint{2.147232in}{0.758253in}}%
\pgfpathlineto{\pgfqpoint{2.339475in}{0.797593in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{0.836932in}}%
\pgfpathlineto{\pgfqpoint{2.723961in}{0.797593in}}%
\pgfpathlineto{\pgfqpoint{2.916204in}{0.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{0.801531in}{2.143590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916204in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.916204in}{2.143590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.916204in}{0.643344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{2.916204in}{2.143590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858867in,y=2.226923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723536in}{1.538174in}}%
\pgfpathlineto{\pgfqpoint{2.001314in}{1.538174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112425in,y=1.489563in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont no bias}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723536in}{1.403761in}}%
\pgfpathlineto{\pgfqpoint{2.001314in}{1.403761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112425in,y=1.355150in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont with bias}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.723536in}{1.269349in}}%
\pgfpathlineto{\pgfqpoint{2.001314in}{1.269349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112425in,y=1.220737in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735328in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{3.735328in}{2.143590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735328in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735328in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312056in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312056in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888785in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.888785in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465514in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465514in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.792664in,y=0.356153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h}\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735328in}{0.935230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373009in,y=0.882468in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735328in}{1.288274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284644in,y=1.235512in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735328in}{1.641317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284644in,y=1.588556in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735328in}{1.994361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284644in,y=1.941600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.229088in,y=1.393467in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h \cdot \mathrm{Var}[ \alpha(f(w) - f(w_0)) ]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.735328in}{0.643344in}}{\pgfqpoint{2.114672in}{1.500246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735328in}{1.976343in}}%
\pgfpathlineto{\pgfqpoint{3.832439in}{1.128476in}}%
\pgfpathlineto{\pgfqpoint{3.927570in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{4.024682in}{0.711537in}}%
\pgfpathlineto{\pgfqpoint{4.119813in}{0.721659in}}%
\pgfpathlineto{\pgfqpoint{4.216925in}{0.766099in}}%
\pgfpathlineto{\pgfqpoint{4.312056in}{0.884107in}}%
\pgfpathlineto{\pgfqpoint{4.409168in}{1.112294in}}%
\pgfpathlineto{\pgfqpoint{4.504299in}{1.732666in}}%
\pgfpathlineto{\pgfqpoint{4.601411in}{2.056033in}}%
\pgfpathlineto{\pgfqpoint{4.696542in}{2.045380in}}%
\pgfpathlineto{\pgfqpoint{4.793654in}{1.608387in}}%
\pgfpathlineto{\pgfqpoint{4.888785in}{1.310851in}}%
\pgfpathlineto{\pgfqpoint{4.985897in}{1.188140in}}%
\pgfpathlineto{\pgfqpoint{5.081028in}{1.123748in}}%
\pgfpathlineto{\pgfqpoint{5.178140in}{1.163084in}}%
\pgfpathlineto{\pgfqpoint{5.273271in}{1.120686in}}%
\pgfpathlineto{\pgfqpoint{5.370383in}{1.100517in}}%
\pgfpathlineto{\pgfqpoint{5.465514in}{1.089734in}}%
\pgfpathlineto{\pgfqpoint{5.562626in}{1.165303in}}%
\pgfpathlineto{\pgfqpoint{5.657757in}{1.170840in}}%
\pgfpathlineto{\pgfqpoint{5.754869in}{1.132828in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.127629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.735328in}{0.643344in}}{\pgfqpoint{2.114672in}{1.500246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735328in}{1.883527in}}%
\pgfpathlineto{\pgfqpoint{3.927570in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{4.119813in}{0.730914in}}%
\pgfpathlineto{\pgfqpoint{4.216925in}{0.778984in}}%
\pgfpathlineto{\pgfqpoint{4.312056in}{0.922993in}}%
\pgfpathlineto{\pgfqpoint{4.409168in}{1.215387in}}%
\pgfpathlineto{\pgfqpoint{4.504299in}{1.962672in}}%
\pgfpathlineto{\pgfqpoint{4.601411in}{2.075397in}}%
\pgfpathlineto{\pgfqpoint{4.696542in}{2.051536in}}%
\pgfpathlineto{\pgfqpoint{4.793654in}{1.615475in}}%
\pgfpathlineto{\pgfqpoint{4.888785in}{1.310640in}}%
\pgfpathlineto{\pgfqpoint{5.081028in}{1.125106in}}%
\pgfpathlineto{\pgfqpoint{5.273271in}{1.120567in}}%
\pgfpathlineto{\pgfqpoint{5.465514in}{1.090934in}}%
\pgfpathlineto{\pgfqpoint{5.657757in}{1.173778in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.127139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735328in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.735328in}{2.143590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.143590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735328in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.643344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735328in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.143590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.792664in,y=2.226923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (b)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dfnorm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mario/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mario/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mario/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845637in}{2.870705in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{2.870705in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{4.564359in}}%
\pgfpathlineto{\pgfqpoint{0.845637in}{4.564359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845637in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671907in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498177in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324447in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094369in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239868in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343101in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423175in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488600in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543916in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591833in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634099in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920639in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066138in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169371in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249445in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314870in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370186in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418103in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460369in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746909in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892408in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995641in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075715in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196457in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244374in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286639in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085042in,y=2.815150in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t/t_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845637in}{3.215603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460412in,y=3.162842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845637in}{3.780155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547218in,y=3.727393in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845637in}{4.344706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547218in,y=4.291944in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404857in,y=3.717532in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \|f(w_t) - f(w_0)\|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845637in}{2.870705in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864767in}{2.863013in}}%
\pgfpathlineto{\pgfqpoint{0.887368in}{2.870781in}}%
\pgfpathlineto{\pgfqpoint{0.920753in}{2.882256in}}%
\pgfpathlineto{\pgfqpoint{0.954137in}{2.893731in}}%
\pgfpathlineto{\pgfqpoint{0.987522in}{2.905208in}}%
\pgfpathlineto{\pgfqpoint{1.020907in}{2.916687in}}%
\pgfpathlineto{\pgfqpoint{1.054291in}{2.928170in}}%
\pgfpathlineto{\pgfqpoint{1.087676in}{2.939655in}}%
\pgfpathlineto{\pgfqpoint{1.121060in}{2.951150in}}%
\pgfpathlineto{\pgfqpoint{1.154445in}{2.962651in}}%
\pgfpathlineto{\pgfqpoint{1.187830in}{2.974160in}}%
\pgfpathlineto{\pgfqpoint{1.221214in}{2.985683in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{2.997219in}}%
\pgfpathlineto{\pgfqpoint{1.287984in}{3.008772in}}%
\pgfpathlineto{\pgfqpoint{1.321368in}{3.020346in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{3.031943in}}%
\pgfpathlineto{\pgfqpoint{1.388138in}{3.043570in}}%
\pgfpathlineto{\pgfqpoint{1.421522in}{3.055231in}}%
\pgfpathlineto{\pgfqpoint{1.454907in}{3.066934in}}%
\pgfpathlineto{\pgfqpoint{1.488292in}{3.078686in}}%
\pgfpathlineto{\pgfqpoint{1.521676in}{3.090496in}}%
\pgfpathlineto{\pgfqpoint{1.555061in}{3.102374in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{3.114337in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{3.126399in}}%
\pgfpathlineto{\pgfqpoint{1.655215in}{3.138578in}}%
\pgfpathlineto{\pgfqpoint{1.688599in}{3.150898in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{3.163388in}}%
\pgfpathlineto{\pgfqpoint{1.755369in}{3.176079in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{3.189012in}}%
\pgfpathlineto{\pgfqpoint{1.822138in}{3.202237in}}%
\pgfpathlineto{\pgfqpoint{1.855523in}{3.215812in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{3.229808in}}%
\pgfpathlineto{\pgfqpoint{1.922292in}{3.244315in}}%
\pgfpathlineto{\pgfqpoint{1.955677in}{3.259439in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{3.275314in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{3.292108in}}%
\pgfpathlineto{\pgfqpoint{2.055831in}{3.310034in}}%
\pgfpathlineto{\pgfqpoint{2.089215in}{3.329367in}}%
\pgfpathlineto{\pgfqpoint{2.122600in}{3.350462in}}%
\pgfpathlineto{\pgfqpoint{2.155985in}{3.373801in}}%
\pgfpathlineto{\pgfqpoint{2.189369in}{3.400073in}}%
\pgfpathlineto{\pgfqpoint{2.222754in}{3.430308in}}%
\pgfpathlineto{\pgfqpoint{2.256138in}{3.466172in}}%
\pgfpathlineto{\pgfqpoint{2.289523in}{3.510856in}}%
\pgfpathlineto{\pgfqpoint{2.322908in}{3.571884in}}%
\pgfpathlineto{\pgfqpoint{2.356293in}{3.677989in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{4.040140in}}%
\pgfpathlineto{\pgfqpoint{2.423062in}{4.101282in}}%
\pgfpathlineto{\pgfqpoint{2.456446in}{4.254330in}}%
\pgfpathlineto{\pgfqpoint{2.489831in}{4.363940in}}%
\pgfpathlineto{\pgfqpoint{2.523216in}{4.426642in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{4.431635in}}%
\pgfpathlineto{\pgfqpoint{2.589985in}{4.434248in}}%
\pgfpathlineto{\pgfqpoint{2.623370in}{4.437165in}}%
\pgfpathlineto{\pgfqpoint{2.656754in}{4.439460in}}%
\pgfpathlineto{\pgfqpoint{2.690139in}{4.441234in}}%
\pgfpathlineto{\pgfqpoint{2.723524in}{4.443242in}}%
\pgfpathlineto{\pgfqpoint{2.756908in}{4.445504in}}%
\pgfpathlineto{\pgfqpoint{2.790293in}{4.448587in}}%
\pgfpathlineto{\pgfqpoint{2.823678in}{4.452498in}}%
\pgfpathlineto{\pgfqpoint{2.857062in}{4.456889in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{4.461690in}}%
\pgfpathlineto{\pgfqpoint{2.923832in}{4.466726in}}%
\pgfpathlineto{\pgfqpoint{2.957216in}{4.472215in}}%
\pgfpathlineto{\pgfqpoint{2.990601in}{4.478287in}}%
\pgfpathlineto{\pgfqpoint{3.023986in}{4.484175in}}%
\pgfpathlineto{\pgfqpoint{3.057370in}{4.489455in}}%
\pgfpathlineto{\pgfqpoint{3.090755in}{4.494578in}}%
\pgfpathlineto{\pgfqpoint{3.124140in}{4.498969in}}%
\pgfpathlineto{\pgfqpoint{3.157524in}{4.502090in}}%
\pgfpathlineto{\pgfqpoint{3.190909in}{4.503205in}}%
\pgfpathlineto{\pgfqpoint{3.224294in}{4.503274in}}%
\pgfpathlineto{\pgfqpoint{3.257678in}{4.503274in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{4.503274in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{4.503274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845637in}{2.870705in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904786in}{2.863013in}}%
\pgfpathlineto{\pgfqpoint{0.920753in}{2.868485in}}%
\pgfpathlineto{\pgfqpoint{0.954137in}{2.879924in}}%
\pgfpathlineto{\pgfqpoint{0.987522in}{2.891360in}}%
\pgfpathlineto{\pgfqpoint{1.020907in}{2.902795in}}%
\pgfpathlineto{\pgfqpoint{1.054291in}{2.914229in}}%
\pgfpathlineto{\pgfqpoint{1.087676in}{2.925661in}}%
\pgfpathlineto{\pgfqpoint{1.121060in}{2.937095in}}%
\pgfpathlineto{\pgfqpoint{1.154445in}{2.948529in}}%
\pgfpathlineto{\pgfqpoint{1.187830in}{2.959966in}}%
\pgfpathlineto{\pgfqpoint{1.221214in}{2.971407in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{2.982853in}}%
\pgfpathlineto{\pgfqpoint{1.287984in}{2.994307in}}%
\pgfpathlineto{\pgfqpoint{1.321368in}{3.005770in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{3.017246in}}%
\pgfpathlineto{\pgfqpoint{1.388138in}{3.028737in}}%
\pgfpathlineto{\pgfqpoint{1.421522in}{3.040249in}}%
\pgfpathlineto{\pgfqpoint{1.454907in}{3.051785in}}%
\pgfpathlineto{\pgfqpoint{1.488292in}{3.063353in}}%
\pgfpathlineto{\pgfqpoint{1.521676in}{3.074959in}}%
\pgfpathlineto{\pgfqpoint{1.555061in}{3.086612in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{3.098323in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{3.110104in}}%
\pgfpathlineto{\pgfqpoint{1.655215in}{3.121971in}}%
\pgfpathlineto{\pgfqpoint{1.688599in}{3.133943in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{1.755369in}{3.158298in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{3.170742in}}%
\pgfpathlineto{\pgfqpoint{1.822138in}{3.183417in}}%
\pgfpathlineto{\pgfqpoint{1.855523in}{3.196369in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{1.922292in}{3.223365in}}%
\pgfpathlineto{\pgfqpoint{1.955677in}{3.237571in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{3.252387in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{3.267950in}}%
\pgfpathlineto{\pgfqpoint{2.055831in}{3.284426in}}%
\pgfpathlineto{\pgfqpoint{2.089215in}{3.302023in}}%
\pgfpathlineto{\pgfqpoint{2.122600in}{3.321008in}}%
\pgfpathlineto{\pgfqpoint{2.155985in}{3.341709in}}%
\pgfpathlineto{\pgfqpoint{2.189369in}{3.364573in}}%
\pgfpathlineto{\pgfqpoint{2.222754in}{3.390209in}}%
\pgfpathlineto{\pgfqpoint{2.256138in}{3.419439in}}%
\pgfpathlineto{\pgfqpoint{2.289523in}{3.453514in}}%
\pgfpathlineto{\pgfqpoint{2.322908in}{3.494437in}}%
\pgfpathlineto{\pgfqpoint{2.356293in}{3.545941in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{3.616866in}}%
\pgfpathlineto{\pgfqpoint{2.423062in}{3.744936in}}%
\pgfpathlineto{\pgfqpoint{2.456446in}{3.899717in}}%
\pgfpathlineto{\pgfqpoint{2.489831in}{4.019999in}}%
\pgfpathlineto{\pgfqpoint{2.523216in}{4.099859in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{4.128773in}}%
\pgfpathlineto{\pgfqpoint{2.589985in}{4.137917in}}%
\pgfpathlineto{\pgfqpoint{2.623370in}{4.141047in}}%
\pgfpathlineto{\pgfqpoint{2.656754in}{4.142911in}}%
\pgfpathlineto{\pgfqpoint{2.690139in}{4.144410in}}%
\pgfpathlineto{\pgfqpoint{2.723524in}{4.145939in}}%
\pgfpathlineto{\pgfqpoint{2.756908in}{4.147648in}}%
\pgfpathlineto{\pgfqpoint{2.790293in}{4.149558in}}%
\pgfpathlineto{\pgfqpoint{2.823678in}{4.151532in}}%
\pgfpathlineto{\pgfqpoint{2.857062in}{4.153373in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{4.155085in}}%
\pgfpathlineto{\pgfqpoint{2.923832in}{4.156773in}}%
\pgfpathlineto{\pgfqpoint{2.957216in}{4.158451in}}%
\pgfpathlineto{\pgfqpoint{2.990601in}{4.160134in}}%
\pgfpathlineto{\pgfqpoint{3.023986in}{4.161839in}}%
\pgfpathlineto{\pgfqpoint{3.057370in}{4.163772in}}%
\pgfpathlineto{\pgfqpoint{3.090755in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{3.124140in}{4.168764in}}%
\pgfpathlineto{\pgfqpoint{3.157524in}{4.171492in}}%
\pgfpathlineto{\pgfqpoint{3.190909in}{4.174771in}}%
\pgfpathlineto{\pgfqpoint{3.224294in}{4.178291in}}%
\pgfpathlineto{\pgfqpoint{3.257678in}{4.182089in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{4.186204in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{4.190367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845637in}{2.870705in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931145in}{2.863013in}}%
\pgfpathlineto{\pgfqpoint{0.954137in}{2.870887in}}%
\pgfpathlineto{\pgfqpoint{0.987522in}{2.882319in}}%
\pgfpathlineto{\pgfqpoint{1.020907in}{2.893745in}}%
\pgfpathlineto{\pgfqpoint{1.054291in}{2.905170in}}%
\pgfpathlineto{\pgfqpoint{1.087676in}{2.916591in}}%
\pgfpathlineto{\pgfqpoint{1.121060in}{2.928012in}}%
\pgfpathlineto{\pgfqpoint{1.154445in}{2.939431in}}%
\pgfpathlineto{\pgfqpoint{1.187830in}{2.950849in}}%
\pgfpathlineto{\pgfqpoint{1.221214in}{2.962269in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{2.973690in}}%
\pgfpathlineto{\pgfqpoint{1.287984in}{2.985114in}}%
\pgfpathlineto{\pgfqpoint{1.321368in}{2.996543in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{3.007980in}}%
\pgfpathlineto{\pgfqpoint{1.388138in}{3.019425in}}%
\pgfpathlineto{\pgfqpoint{1.421522in}{3.030883in}}%
\pgfpathlineto{\pgfqpoint{1.454907in}{3.042357in}}%
\pgfpathlineto{\pgfqpoint{1.488292in}{3.053852in}}%
\pgfpathlineto{\pgfqpoint{1.521676in}{3.065373in}}%
\pgfpathlineto{\pgfqpoint{1.555061in}{3.076927in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{3.088520in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{3.100164in}}%
\pgfpathlineto{\pgfqpoint{1.655215in}{3.111871in}}%
\pgfpathlineto{\pgfqpoint{1.688599in}{3.123654in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{3.135531in}}%
\pgfpathlineto{\pgfqpoint{1.755369in}{3.147523in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{3.159656in}}%
\pgfpathlineto{\pgfqpoint{1.822138in}{3.171963in}}%
\pgfpathlineto{\pgfqpoint{1.855523in}{3.184480in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{3.197254in}}%
\pgfpathlineto{\pgfqpoint{1.922292in}{3.210342in}}%
\pgfpathlineto{\pgfqpoint{1.955677in}{3.223813in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{3.237751in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{3.252261in}}%
\pgfpathlineto{\pgfqpoint{2.055831in}{3.267471in}}%
\pgfpathlineto{\pgfqpoint{2.089215in}{3.283540in}}%
\pgfpathlineto{\pgfqpoint{2.122600in}{3.300669in}}%
\pgfpathlineto{\pgfqpoint{2.155985in}{3.319116in}}%
\pgfpathlineto{\pgfqpoint{2.189369in}{3.339203in}}%
\pgfpathlineto{\pgfqpoint{2.222754in}{3.361355in}}%
\pgfpathlineto{\pgfqpoint{2.256138in}{3.386164in}}%
\pgfpathlineto{\pgfqpoint{2.289523in}{3.414407in}}%
\pgfpathlineto{\pgfqpoint{2.322908in}{3.447263in}}%
\pgfpathlineto{\pgfqpoint{2.356293in}{3.486609in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{3.535726in}}%
\pgfpathlineto{\pgfqpoint{2.423062in}{3.601330in}}%
\pgfpathlineto{\pgfqpoint{2.456446in}{3.681724in}}%
\pgfpathlineto{\pgfqpoint{2.489831in}{3.742398in}}%
\pgfpathlineto{\pgfqpoint{2.523216in}{3.787628in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{3.808623in}}%
\pgfpathlineto{\pgfqpoint{2.589985in}{3.822770in}}%
\pgfpathlineto{\pgfqpoint{2.623370in}{3.833909in}}%
\pgfpathlineto{\pgfqpoint{2.656754in}{3.841556in}}%
\pgfpathlineto{\pgfqpoint{2.690139in}{3.846488in}}%
\pgfpathlineto{\pgfqpoint{2.723524in}{3.849811in}}%
\pgfpathlineto{\pgfqpoint{2.756908in}{3.852210in}}%
\pgfpathlineto{\pgfqpoint{2.790293in}{3.854067in}}%
\pgfpathlineto{\pgfqpoint{2.823678in}{3.855575in}}%
\pgfpathlineto{\pgfqpoint{2.857062in}{3.856881in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{3.858093in}}%
\pgfpathlineto{\pgfqpoint{2.923832in}{3.859247in}}%
\pgfpathlineto{\pgfqpoint{2.957216in}{3.860378in}}%
\pgfpathlineto{\pgfqpoint{2.990601in}{3.861566in}}%
\pgfpathlineto{\pgfqpoint{3.023986in}{3.862862in}}%
\pgfpathlineto{\pgfqpoint{3.057370in}{3.864287in}}%
\pgfpathlineto{\pgfqpoint{3.090755in}{3.865824in}}%
\pgfpathlineto{\pgfqpoint{3.124140in}{3.867439in}}%
\pgfpathlineto{\pgfqpoint{3.157524in}{3.869086in}}%
\pgfpathlineto{\pgfqpoint{3.190909in}{3.870713in}}%
\pgfpathlineto{\pgfqpoint{3.224294in}{3.872294in}}%
\pgfpathlineto{\pgfqpoint{3.257678in}{3.873791in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{3.875252in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{3.876751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845637in}{2.870705in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061307in}{2.863013in}}%
\pgfpathlineto{\pgfqpoint{1.087676in}{2.872065in}}%
\pgfpathlineto{\pgfqpoint{1.121060in}{2.883527in}}%
\pgfpathlineto{\pgfqpoint{1.154445in}{2.894984in}}%
\pgfpathlineto{\pgfqpoint{1.187830in}{2.906445in}}%
\pgfpathlineto{\pgfqpoint{1.221214in}{2.917904in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{2.929366in}}%
\pgfpathlineto{\pgfqpoint{1.287984in}{2.940830in}}%
\pgfpathlineto{\pgfqpoint{1.321368in}{2.952297in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{2.963772in}}%
\pgfpathlineto{\pgfqpoint{1.388138in}{2.975252in}}%
\pgfpathlineto{\pgfqpoint{1.421522in}{2.986741in}}%
\pgfpathlineto{\pgfqpoint{1.454907in}{2.998242in}}%
\pgfpathlineto{\pgfqpoint{1.488292in}{3.009756in}}%
\pgfpathlineto{\pgfqpoint{1.521676in}{3.021287in}}%
\pgfpathlineto{\pgfqpoint{1.555061in}{3.032839in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{3.044417in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{3.056025in}}%
\pgfpathlineto{\pgfqpoint{1.655215in}{3.067670in}}%
\pgfpathlineto{\pgfqpoint{1.688599in}{3.079360in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{3.091104in}}%
\pgfpathlineto{\pgfqpoint{1.755369in}{3.102912in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{3.114800in}}%
\pgfpathlineto{\pgfqpoint{1.822138in}{3.126780in}}%
\pgfpathlineto{\pgfqpoint{1.855523in}{3.138875in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{3.151108in}}%
\pgfpathlineto{\pgfqpoint{1.922292in}{3.163506in}}%
\pgfpathlineto{\pgfqpoint{1.955677in}{3.176103in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{3.188941in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{3.202072in}}%
\pgfpathlineto{\pgfqpoint{2.055831in}{3.215554in}}%
\pgfpathlineto{\pgfqpoint{2.089215in}{3.229467in}}%
\pgfpathlineto{\pgfqpoint{2.122600in}{3.243900in}}%
\pgfpathlineto{\pgfqpoint{2.155985in}{3.258969in}}%
\pgfpathlineto{\pgfqpoint{2.189369in}{3.274815in}}%
\pgfpathlineto{\pgfqpoint{2.222754in}{3.291619in}}%
\pgfpathlineto{\pgfqpoint{2.256138in}{3.309609in}}%
\pgfpathlineto{\pgfqpoint{2.289523in}{3.329065in}}%
\pgfpathlineto{\pgfqpoint{2.322908in}{3.349986in}}%
\pgfpathlineto{\pgfqpoint{2.356293in}{3.371577in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{3.393559in}}%
\pgfpathlineto{\pgfqpoint{2.423062in}{3.415330in}}%
\pgfpathlineto{\pgfqpoint{2.456446in}{3.436419in}}%
\pgfpathlineto{\pgfqpoint{2.489831in}{3.457071in}}%
\pgfpathlineto{\pgfqpoint{2.523216in}{3.476414in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{3.492089in}}%
\pgfpathlineto{\pgfqpoint{2.589985in}{3.503574in}}%
\pgfpathlineto{\pgfqpoint{2.623370in}{3.512526in}}%
\pgfpathlineto{\pgfqpoint{2.656754in}{3.520194in}}%
\pgfpathlineto{\pgfqpoint{2.690139in}{3.527228in}}%
\pgfpathlineto{\pgfqpoint{2.723524in}{3.533851in}}%
\pgfpathlineto{\pgfqpoint{2.756908in}{3.540103in}}%
\pgfpathlineto{\pgfqpoint{2.790293in}{3.545920in}}%
\pgfpathlineto{\pgfqpoint{2.823678in}{3.551233in}}%
\pgfpathlineto{\pgfqpoint{2.857062in}{3.556018in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{3.560269in}}%
\pgfpathlineto{\pgfqpoint{2.923832in}{3.563984in}}%
\pgfpathlineto{\pgfqpoint{2.957216in}{3.567197in}}%
\pgfpathlineto{\pgfqpoint{2.990601in}{3.569973in}}%
\pgfpathlineto{\pgfqpoint{3.023986in}{3.572381in}}%
\pgfpathlineto{\pgfqpoint{3.057370in}{3.574477in}}%
\pgfpathlineto{\pgfqpoint{3.090755in}{3.576306in}}%
\pgfpathlineto{\pgfqpoint{3.124140in}{3.577925in}}%
\pgfpathlineto{\pgfqpoint{3.157524in}{3.579388in}}%
\pgfpathlineto{\pgfqpoint{3.190909in}{3.580730in}}%
\pgfpathlineto{\pgfqpoint{3.224294in}{3.581988in}}%
\pgfpathlineto{\pgfqpoint{3.257678in}{3.583183in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{3.584344in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{3.585487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845637in}{2.870705in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578836in}{2.863013in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{2.866310in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{2.877762in}}%
\pgfpathlineto{\pgfqpoint{1.655215in}{2.889214in}}%
\pgfpathlineto{\pgfqpoint{1.688599in}{2.900666in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{2.912118in}}%
\pgfpathlineto{\pgfqpoint{1.755369in}{2.923573in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{2.935031in}}%
\pgfpathlineto{\pgfqpoint{1.822138in}{2.946493in}}%
\pgfpathlineto{\pgfqpoint{1.855523in}{2.957961in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{2.969438in}}%
\pgfpathlineto{\pgfqpoint{1.922292in}{2.980923in}}%
\pgfpathlineto{\pgfqpoint{1.955677in}{2.992421in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{3.003934in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{3.015467in}}%
\pgfpathlineto{\pgfqpoint{2.055831in}{3.027023in}}%
\pgfpathlineto{\pgfqpoint{2.089215in}{3.038608in}}%
\pgfpathlineto{\pgfqpoint{2.122600in}{3.050227in}}%
\pgfpathlineto{\pgfqpoint{2.155985in}{3.061886in}}%
\pgfpathlineto{\pgfqpoint{2.189369in}{3.073594in}}%
\pgfpathlineto{\pgfqpoint{2.222754in}{3.085348in}}%
\pgfpathlineto{\pgfqpoint{2.256138in}{3.097111in}}%
\pgfpathlineto{\pgfqpoint{2.289523in}{3.108809in}}%
\pgfpathlineto{\pgfqpoint{2.322908in}{3.120401in}}%
\pgfpathlineto{\pgfqpoint{2.356293in}{3.131792in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{3.142747in}}%
\pgfpathlineto{\pgfqpoint{2.423062in}{3.153047in}}%
\pgfpathlineto{\pgfqpoint{2.456446in}{3.162611in}}%
\pgfpathlineto{\pgfqpoint{2.489831in}{3.171357in}}%
\pgfpathlineto{\pgfqpoint{2.523216in}{3.179165in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{3.186050in}}%
\pgfpathlineto{\pgfqpoint{2.589985in}{3.192148in}}%
\pgfpathlineto{\pgfqpoint{2.623370in}{3.197614in}}%
\pgfpathlineto{\pgfqpoint{2.656754in}{3.202581in}}%
\pgfpathlineto{\pgfqpoint{2.690139in}{3.207164in}}%
\pgfpathlineto{\pgfqpoint{2.723524in}{3.211458in}}%
\pgfpathlineto{\pgfqpoint{2.756908in}{3.215543in}}%
\pgfpathlineto{\pgfqpoint{2.790293in}{3.219482in}}%
\pgfpathlineto{\pgfqpoint{2.823678in}{3.223325in}}%
\pgfpathlineto{\pgfqpoint{2.857062in}{3.227102in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{3.230828in}}%
\pgfpathlineto{\pgfqpoint{2.923832in}{3.234500in}}%
\pgfpathlineto{\pgfqpoint{2.957216in}{3.238113in}}%
\pgfpathlineto{\pgfqpoint{2.990601in}{3.241656in}}%
\pgfpathlineto{\pgfqpoint{3.023986in}{3.245121in}}%
\pgfpathlineto{\pgfqpoint{3.057370in}{3.248510in}}%
\pgfpathlineto{\pgfqpoint{3.090755in}{3.251827in}}%
\pgfpathlineto{\pgfqpoint{3.124140in}{3.255077in}}%
\pgfpathlineto{\pgfqpoint{3.157524in}{3.258262in}}%
\pgfpathlineto{\pgfqpoint{3.190909in}{3.261381in}}%
\pgfpathlineto{\pgfqpoint{3.224294in}{3.264437in}}%
\pgfpathlineto{\pgfqpoint{3.257678in}{3.267429in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{3.270348in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{3.273186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845637in}{2.870705in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094369in}{2.990946in}}%
\pgfpathlineto{\pgfqpoint{1.920639in}{3.273221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845637in}{2.870705in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094369in}{3.273221in}}%
\pgfpathlineto{\pgfqpoint{1.920639in}{3.273221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845637in}{2.870705in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094369in}{2.990946in}}%
\pgfpathlineto{\pgfqpoint{1.094369in}{3.273221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845637in}{2.870705in}}%
\pgfpathlineto{\pgfqpoint{0.845637in}{4.564359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324447in}{2.870705in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{4.564359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845637in}{2.870705in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{2.870705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845637in}{4.564359in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{4.564359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342250in,y=3.188539in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085042in,y=4.647692in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (a) \(\displaystyle h=300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970637in}{4.372416in}}%
\pgfpathlineto{\pgfqpoint{1.248415in}{4.372416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359526in,y=4.323805in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha=10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970637in}{4.227972in}}%
\pgfpathlineto{\pgfqpoint{1.248415in}{4.227972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359526in,y=4.179361in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha=10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970637in}{4.083528in}}%
\pgfpathlineto{\pgfqpoint{1.248415in}{4.083528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359526in,y=4.034917in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha=10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970637in}{3.939084in}}%
\pgfpathlineto{\pgfqpoint{1.248415in}{3.939084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359526in,y=3.890473in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970637in}{3.794640in}}%
\pgfpathlineto{\pgfqpoint{1.248415in}{3.794640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359526in,y=3.746029in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha=10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248021in}{2.870705in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{2.870705in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{4.564359in}}%
\pgfpathlineto{\pgfqpoint{4.248021in}{4.564359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074291in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900561in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.726831in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496753in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642252in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745485in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825559in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890984in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946300in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994217in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036483in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323023in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468522in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571755in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651829in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717254in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772570in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820487in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.862753in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.149293in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.294792in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398025in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478099in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543524in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598840in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.646757in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689023in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.487426in,y=2.815150in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t/t_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{2.870705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.862796in,y=2.817944in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.209436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.862796in,y=3.156674in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.548167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949602in,y=3.495405in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.886897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949602in,y=3.834136in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{4.225628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949602in,y=4.172867in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{4.564359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949602in,y=4.511597in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{2.972673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.032321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.074641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.107468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.134289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.156966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.176609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.193936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.311404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.371052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.413372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.446199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.473020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.495697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.515340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.532667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.650135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.709782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.752103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.784929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.811750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.834427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.854071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.871398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{3.988866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{4.048513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{4.090834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{4.123660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{4.150481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{4.173158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{4.192802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{4.210129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{4.327596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{4.387244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{4.429564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{4.462391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{4.489212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{4.511889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{4.531533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{4.548860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.807241in,y=3.717532in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{1}{\sqrt{h}} \|f(w_t)\| / \|f(w_0)\|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.248021in}{2.870705in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240329in}{3.209826in}}%
\pgfpathlineto{\pgfqpoint{4.256367in}{3.209877in}}%
\pgfpathlineto{\pgfqpoint{4.289752in}{3.210000in}}%
\pgfpathlineto{\pgfqpoint{4.323136in}{3.210144in}}%
\pgfpathlineto{\pgfqpoint{4.356521in}{3.210329in}}%
\pgfpathlineto{\pgfqpoint{4.389906in}{3.210541in}}%
\pgfpathlineto{\pgfqpoint{4.423290in}{3.210804in}}%
\pgfpathlineto{\pgfqpoint{4.456675in}{3.211113in}}%
\pgfpathlineto{\pgfqpoint{4.490060in}{3.211495in}}%
\pgfpathlineto{\pgfqpoint{4.523444in}{3.211943in}}%
\pgfpathlineto{\pgfqpoint{4.556829in}{3.212496in}}%
\pgfpathlineto{\pgfqpoint{4.590214in}{3.213153in}}%
\pgfpathlineto{\pgfqpoint{4.623598in}{3.213939in}}%
\pgfpathlineto{\pgfqpoint{4.656983in}{3.214888in}}%
\pgfpathlineto{\pgfqpoint{4.690368in}{3.216024in}}%
\pgfpathlineto{\pgfqpoint{4.723752in}{3.217382in}}%
\pgfpathlineto{\pgfqpoint{4.757137in}{3.219006in}}%
\pgfpathlineto{\pgfqpoint{4.790521in}{3.220936in}}%
\pgfpathlineto{\pgfqpoint{4.823906in}{3.223220in}}%
\pgfpathlineto{\pgfqpoint{4.857291in}{3.225926in}}%
\pgfpathlineto{\pgfqpoint{4.890675in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{4.924060in}{3.232814in}}%
\pgfpathlineto{\pgfqpoint{4.957445in}{3.237121in}}%
\pgfpathlineto{\pgfqpoint{4.990829in}{3.242084in}}%
\pgfpathlineto{\pgfqpoint{5.024214in}{3.247761in}}%
\pgfpathlineto{\pgfqpoint{5.057599in}{3.254199in}}%
\pgfpathlineto{\pgfqpoint{5.090983in}{3.261444in}}%
\pgfpathlineto{\pgfqpoint{5.124368in}{3.269538in}}%
\pgfpathlineto{\pgfqpoint{5.157753in}{3.278514in}}%
\pgfpathlineto{\pgfqpoint{5.191137in}{3.288410in}}%
\pgfpathlineto{\pgfqpoint{5.224522in}{3.299263in}}%
\pgfpathlineto{\pgfqpoint{5.257907in}{3.311118in}}%
\pgfpathlineto{\pgfqpoint{5.291291in}{3.324033in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{5.358061in}{3.353393in}}%
\pgfpathlineto{\pgfqpoint{5.391445in}{3.370089in}}%
\pgfpathlineto{\pgfqpoint{5.424830in}{3.388379in}}%
\pgfpathlineto{\pgfqpoint{5.458215in}{3.408534in}}%
\pgfpathlineto{\pgfqpoint{5.491599in}{3.430941in}}%
\pgfpathlineto{\pgfqpoint{5.524984in}{3.456158in}}%
\pgfpathlineto{\pgfqpoint{5.558368in}{3.484976in}}%
\pgfpathlineto{\pgfqpoint{5.591753in}{3.518635in}}%
\pgfpathlineto{\pgfqpoint{5.625138in}{3.559207in}}%
\pgfpathlineto{\pgfqpoint{5.658522in}{3.610559in}}%
\pgfpathlineto{\pgfqpoint{5.691907in}{3.681588in}}%
\pgfpathlineto{\pgfqpoint{5.725292in}{3.800409in}}%
\pgfpathlineto{\pgfqpoint{5.758676in}{3.990165in}}%
\pgfpathlineto{\pgfqpoint{5.792061in}{4.061488in}}%
\pgfpathlineto{\pgfqpoint{5.825446in}{4.170160in}}%
\pgfpathlineto{\pgfqpoint{5.858830in}{4.263214in}}%
\pgfpathlineto{\pgfqpoint{5.892215in}{4.307371in}}%
\pgfpathlineto{\pgfqpoint{5.925600in}{4.349173in}}%
\pgfpathlineto{\pgfqpoint{5.958984in}{4.369112in}}%
\pgfpathlineto{\pgfqpoint{5.992369in}{4.375066in}}%
\pgfpathlineto{\pgfqpoint{6.025754in}{4.377095in}}%
\pgfpathlineto{\pgfqpoint{6.059138in}{4.378582in}}%
\pgfpathlineto{\pgfqpoint{6.092523in}{4.380024in}}%
\pgfpathlineto{\pgfqpoint{6.125907in}{4.381533in}}%
\pgfpathlineto{\pgfqpoint{6.159292in}{4.383146in}}%
\pgfpathlineto{\pgfqpoint{6.192677in}{4.384912in}}%
\pgfpathlineto{\pgfqpoint{6.226062in}{4.386814in}}%
\pgfpathlineto{\pgfqpoint{6.259446in}{4.388728in}}%
\pgfpathlineto{\pgfqpoint{6.292831in}{4.390607in}}%
\pgfpathlineto{\pgfqpoint{6.326215in}{4.392557in}}%
\pgfpathlineto{\pgfqpoint{6.359600in}{4.394644in}}%
\pgfpathlineto{\pgfqpoint{6.392985in}{4.396874in}}%
\pgfpathlineto{\pgfqpoint{6.426369in}{4.399292in}}%
\pgfpathlineto{\pgfqpoint{6.459754in}{4.402078in}}%
\pgfpathlineto{\pgfqpoint{6.493139in}{4.405406in}}%
\pgfpathlineto{\pgfqpoint{6.526523in}{4.409193in}}%
\pgfpathlineto{\pgfqpoint{6.559908in}{4.413461in}}%
\pgfpathlineto{\pgfqpoint{6.593293in}{4.418059in}}%
\pgfpathlineto{\pgfqpoint{6.626677in}{4.422713in}}%
\pgfpathlineto{\pgfqpoint{6.660062in}{4.427652in}}%
\pgfpathlineto{\pgfqpoint{6.693447in}{4.432984in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{4.439052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.248021in}{2.870705in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240329in}{3.128951in}}%
\pgfpathlineto{\pgfqpoint{4.256367in}{3.129002in}}%
\pgfpathlineto{\pgfqpoint{4.289752in}{3.129136in}}%
\pgfpathlineto{\pgfqpoint{4.323136in}{3.129302in}}%
\pgfpathlineto{\pgfqpoint{4.356521in}{3.129513in}}%
\pgfpathlineto{\pgfqpoint{4.389906in}{3.129768in}}%
\pgfpathlineto{\pgfqpoint{4.423290in}{3.130092in}}%
\pgfpathlineto{\pgfqpoint{4.456675in}{3.130481in}}%
\pgfpathlineto{\pgfqpoint{4.490060in}{3.130964in}}%
\pgfpathlineto{\pgfqpoint{4.523444in}{3.131553in}}%
\pgfpathlineto{\pgfqpoint{4.556829in}{3.132260in}}%
\pgfpathlineto{\pgfqpoint{4.590214in}{3.133131in}}%
\pgfpathlineto{\pgfqpoint{4.623598in}{3.134174in}}%
\pgfpathlineto{\pgfqpoint{4.656983in}{3.135420in}}%
\pgfpathlineto{\pgfqpoint{4.690368in}{3.136915in}}%
\pgfpathlineto{\pgfqpoint{4.723752in}{3.138699in}}%
\pgfpathlineto{\pgfqpoint{4.757137in}{3.140812in}}%
\pgfpathlineto{\pgfqpoint{4.790521in}{3.143299in}}%
\pgfpathlineto{\pgfqpoint{4.823906in}{3.146207in}}%
\pgfpathlineto{\pgfqpoint{4.857291in}{3.149585in}}%
\pgfpathlineto{\pgfqpoint{4.890675in}{3.153482in}}%
\pgfpathlineto{\pgfqpoint{4.924060in}{3.157949in}}%
\pgfpathlineto{\pgfqpoint{4.957445in}{3.163020in}}%
\pgfpathlineto{\pgfqpoint{4.990829in}{3.168739in}}%
\pgfpathlineto{\pgfqpoint{5.024214in}{3.175137in}}%
\pgfpathlineto{\pgfqpoint{5.057599in}{3.182242in}}%
\pgfpathlineto{\pgfqpoint{5.090983in}{3.190079in}}%
\pgfpathlineto{\pgfqpoint{5.124368in}{3.198666in}}%
\pgfpathlineto{\pgfqpoint{5.157753in}{3.208021in}}%
\pgfpathlineto{\pgfqpoint{5.191137in}{3.218160in}}%
\pgfpathlineto{\pgfqpoint{5.224522in}{3.229104in}}%
\pgfpathlineto{\pgfqpoint{5.257907in}{3.240874in}}%
\pgfpathlineto{\pgfqpoint{5.291291in}{3.253508in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{3.267053in}}%
\pgfpathlineto{\pgfqpoint{5.358061in}{3.281572in}}%
\pgfpathlineto{\pgfqpoint{5.391445in}{3.297156in}}%
\pgfpathlineto{\pgfqpoint{5.424830in}{3.313929in}}%
\pgfpathlineto{\pgfqpoint{5.458215in}{3.332051in}}%
\pgfpathlineto{\pgfqpoint{5.491599in}{3.351736in}}%
\pgfpathlineto{\pgfqpoint{5.524984in}{3.373268in}}%
\pgfpathlineto{\pgfqpoint{5.558368in}{3.397015in}}%
\pgfpathlineto{\pgfqpoint{5.591753in}{3.423484in}}%
\pgfpathlineto{\pgfqpoint{5.625138in}{3.453379in}}%
\pgfpathlineto{\pgfqpoint{5.658522in}{3.487671in}}%
\pgfpathlineto{\pgfqpoint{5.691907in}{3.527833in}}%
\pgfpathlineto{\pgfqpoint{5.725292in}{3.576239in}}%
\pgfpathlineto{\pgfqpoint{5.758676in}{3.637292in}}%
\pgfpathlineto{\pgfqpoint{5.792061in}{3.721360in}}%
\pgfpathlineto{\pgfqpoint{5.825446in}{3.872028in}}%
\pgfpathlineto{\pgfqpoint{5.858830in}{4.060229in}}%
\pgfpathlineto{\pgfqpoint{5.892215in}{4.207747in}}%
\pgfpathlineto{\pgfqpoint{5.925600in}{4.304307in}}%
\pgfpathlineto{\pgfqpoint{5.958984in}{4.337168in}}%
\pgfpathlineto{\pgfqpoint{5.992369in}{4.347459in}}%
\pgfpathlineto{\pgfqpoint{6.025754in}{4.351169in}}%
\pgfpathlineto{\pgfqpoint{6.059138in}{4.353403in}}%
\pgfpathlineto{\pgfqpoint{6.092523in}{4.355165in}}%
\pgfpathlineto{\pgfqpoint{6.125907in}{4.356957in}}%
\pgfpathlineto{\pgfqpoint{6.159292in}{4.358968in}}%
\pgfpathlineto{\pgfqpoint{6.192677in}{4.361211in}}%
\pgfpathlineto{\pgfqpoint{6.226062in}{4.363568in}}%
\pgfpathlineto{\pgfqpoint{6.259446in}{4.365800in}}%
\pgfpathlineto{\pgfqpoint{6.292831in}{4.367851in}}%
\pgfpathlineto{\pgfqpoint{6.326215in}{4.369863in}}%
\pgfpathlineto{\pgfqpoint{6.359600in}{4.371890in}}%
\pgfpathlineto{\pgfqpoint{6.392985in}{4.373910in}}%
\pgfpathlineto{\pgfqpoint{6.426369in}{4.375978in}}%
\pgfpathlineto{\pgfqpoint{6.459754in}{4.378265in}}%
\pgfpathlineto{\pgfqpoint{6.493139in}{4.381066in}}%
\pgfpathlineto{\pgfqpoint{6.526523in}{4.384083in}}%
\pgfpathlineto{\pgfqpoint{6.559908in}{4.387287in}}%
\pgfpathlineto{\pgfqpoint{6.593293in}{4.391239in}}%
\pgfpathlineto{\pgfqpoint{6.626677in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{6.660062in}{4.400262in}}%
\pgfpathlineto{\pgfqpoint{6.693447in}{4.405275in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{4.410346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.248021in}{2.870705in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240329in}{3.040407in}}%
\pgfpathlineto{\pgfqpoint{4.256367in}{3.040497in}}%
\pgfpathlineto{\pgfqpoint{4.289752in}{3.040732in}}%
\pgfpathlineto{\pgfqpoint{4.323136in}{3.041033in}}%
\pgfpathlineto{\pgfqpoint{4.356521in}{3.041417in}}%
\pgfpathlineto{\pgfqpoint{4.389906in}{3.041893in}}%
\pgfpathlineto{\pgfqpoint{4.423290in}{3.042482in}}%
\pgfpathlineto{\pgfqpoint{4.456675in}{3.043207in}}%
\pgfpathlineto{\pgfqpoint{4.490060in}{3.044102in}}%
\pgfpathlineto{\pgfqpoint{4.523444in}{3.045201in}}%
\pgfpathlineto{\pgfqpoint{4.556829in}{3.046532in}}%
\pgfpathlineto{\pgfqpoint{4.590214in}{3.048135in}}%
\pgfpathlineto{\pgfqpoint{4.623598in}{3.050054in}}%
\pgfpathlineto{\pgfqpoint{4.656983in}{3.052336in}}%
\pgfpathlineto{\pgfqpoint{4.690368in}{3.055034in}}%
\pgfpathlineto{\pgfqpoint{4.723752in}{3.058207in}}%
\pgfpathlineto{\pgfqpoint{4.757137in}{3.061901in}}%
\pgfpathlineto{\pgfqpoint{4.790521in}{3.066168in}}%
\pgfpathlineto{\pgfqpoint{4.823906in}{3.071049in}}%
\pgfpathlineto{\pgfqpoint{4.857291in}{3.076580in}}%
\pgfpathlineto{\pgfqpoint{4.890675in}{3.082802in}}%
\pgfpathlineto{\pgfqpoint{4.924060in}{3.089727in}}%
\pgfpathlineto{\pgfqpoint{4.957445in}{3.097374in}}%
\pgfpathlineto{\pgfqpoint{4.990829in}{3.105742in}}%
\pgfpathlineto{\pgfqpoint{5.024214in}{3.114827in}}%
\pgfpathlineto{\pgfqpoint{5.057599in}{3.124611in}}%
\pgfpathlineto{\pgfqpoint{5.090983in}{3.135079in}}%
\pgfpathlineto{\pgfqpoint{5.124368in}{3.146212in}}%
\pgfpathlineto{\pgfqpoint{5.157753in}{3.157994in}}%
\pgfpathlineto{\pgfqpoint{5.191137in}{3.170415in}}%
\pgfpathlineto{\pgfqpoint{5.224522in}{3.183472in}}%
\pgfpathlineto{\pgfqpoint{5.257907in}{3.197176in}}%
\pgfpathlineto{\pgfqpoint{5.291291in}{3.211553in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{3.226646in}}%
\pgfpathlineto{\pgfqpoint{5.358061in}{3.242521in}}%
\pgfpathlineto{\pgfqpoint{5.391445in}{3.259268in}}%
\pgfpathlineto{\pgfqpoint{5.424830in}{3.277014in}}%
\pgfpathlineto{\pgfqpoint{5.458215in}{3.295923in}}%
\pgfpathlineto{\pgfqpoint{5.491599in}{3.316208in}}%
\pgfpathlineto{\pgfqpoint{5.524984in}{3.338142in}}%
\pgfpathlineto{\pgfqpoint{5.558368in}{3.362089in}}%
\pgfpathlineto{\pgfqpoint{5.591753in}{3.388537in}}%
\pgfpathlineto{\pgfqpoint{5.625138in}{3.418161in}}%
\pgfpathlineto{\pgfqpoint{5.658522in}{3.451876in}}%
\pgfpathlineto{\pgfqpoint{5.691907in}{3.491078in}}%
\pgfpathlineto{\pgfqpoint{5.725292in}{3.538044in}}%
\pgfpathlineto{\pgfqpoint{5.758676in}{3.597277in}}%
\pgfpathlineto{\pgfqpoint{5.792061in}{3.681694in}}%
\pgfpathlineto{\pgfqpoint{5.825446in}{3.834993in}}%
\pgfpathlineto{\pgfqpoint{5.858830in}{3.953344in}}%
\pgfpathlineto{\pgfqpoint{5.892215in}{4.164912in}}%
\pgfpathlineto{\pgfqpoint{5.925600in}{4.278111in}}%
\pgfpathlineto{\pgfqpoint{5.958984in}{4.309457in}}%
\pgfpathlineto{\pgfqpoint{5.992369in}{4.319087in}}%
\pgfpathlineto{\pgfqpoint{6.025754in}{4.322594in}}%
\pgfpathlineto{\pgfqpoint{6.059138in}{4.324610in}}%
\pgfpathlineto{\pgfqpoint{6.092523in}{4.326247in}}%
\pgfpathlineto{\pgfqpoint{6.125907in}{4.327974in}}%
\pgfpathlineto{\pgfqpoint{6.159292in}{4.329910in}}%
\pgfpathlineto{\pgfqpoint{6.192677in}{4.332094in}}%
\pgfpathlineto{\pgfqpoint{6.226062in}{4.334419in}}%
\pgfpathlineto{\pgfqpoint{6.259446in}{4.336666in}}%
\pgfpathlineto{\pgfqpoint{6.292831in}{4.338658in}}%
\pgfpathlineto{\pgfqpoint{6.326215in}{4.340640in}}%
\pgfpathlineto{\pgfqpoint{6.359600in}{4.342599in}}%
\pgfpathlineto{\pgfqpoint{6.392985in}{4.344416in}}%
\pgfpathlineto{\pgfqpoint{6.426369in}{4.346227in}}%
\pgfpathlineto{\pgfqpoint{6.459754in}{4.348742in}}%
\pgfpathlineto{\pgfqpoint{6.493139in}{4.351595in}}%
\pgfpathlineto{\pgfqpoint{6.526523in}{4.354579in}}%
\pgfpathlineto{\pgfqpoint{6.559908in}{4.358014in}}%
\pgfpathlineto{\pgfqpoint{6.593293in}{4.361728in}}%
\pgfpathlineto{\pgfqpoint{6.626677in}{4.365833in}}%
\pgfpathlineto{\pgfqpoint{6.660062in}{4.370376in}}%
\pgfpathlineto{\pgfqpoint{6.693447in}{4.375211in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{4.380172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248021in}{2.870705in}}%
\pgfpathlineto{\pgfqpoint{4.248021in}{4.564359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.726831in}{2.870705in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{4.564359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248021in}{2.870705in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{2.870705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248021in}{4.564359in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{4.564359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.487426in,y=4.647692in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (b) \(\displaystyle \sqrt{h} \alpha=10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373021in}{4.382447in}}%
\pgfpathlineto{\pgfqpoint{4.650799in}{4.382447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761910in,y=4.333836in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373021in}{4.248034in}}%
\pgfpathlineto{\pgfqpoint{4.650799in}{4.248034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761910in,y=4.199423in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373021in}{4.113621in}}%
\pgfpathlineto{\pgfqpoint{4.650799in}{4.113621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761910in,y=4.065010in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845637in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{2.304893in}}%
\pgfpathlineto{\pgfqpoint{0.845637in}{2.304893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845637in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.845637in,y=0.514017in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671907in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671907in,y=0.514017in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498177in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.498177in,y=0.514017in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324447in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.324447in,y=0.514017in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094369in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239868in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343101in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423175in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488600in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543916in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591833in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634099in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920639in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066138in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169371in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249445in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314870in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370186in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418103in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460369in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746909in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892408in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995641in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075715in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196457in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244374in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286639in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085042in,y=0.324049in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t/t_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845637in}{1.078247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460412in,y=1.025486in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845637in}{1.691570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547218in,y=1.638809in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845637in}{2.304893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547218in,y=2.252132in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404857in,y=1.458066in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha \|f(w_t) - f(w_0)\|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845637in}{0.611239in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837945in}{0.710393in}}%
\pgfpathlineto{\pgfqpoint{0.853983in}{0.716350in}}%
\pgfpathlineto{\pgfqpoint{0.887368in}{0.728757in}}%
\pgfpathlineto{\pgfqpoint{0.920753in}{0.741165in}}%
\pgfpathlineto{\pgfqpoint{0.954137in}{0.753575in}}%
\pgfpathlineto{\pgfqpoint{0.987522in}{0.765989in}}%
\pgfpathlineto{\pgfqpoint{1.020907in}{0.778408in}}%
\pgfpathlineto{\pgfqpoint{1.054291in}{0.790830in}}%
\pgfpathlineto{\pgfqpoint{1.087676in}{0.803263in}}%
\pgfpathlineto{\pgfqpoint{1.121060in}{0.815698in}}%
\pgfpathlineto{\pgfqpoint{1.154445in}{0.828149in}}%
\pgfpathlineto{\pgfqpoint{1.187830in}{0.840605in}}%
\pgfpathlineto{\pgfqpoint{1.221214in}{0.853073in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{0.865561in}}%
\pgfpathlineto{\pgfqpoint{1.287984in}{0.878066in}}%
\pgfpathlineto{\pgfqpoint{1.321368in}{0.890593in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{0.903147in}}%
\pgfpathlineto{\pgfqpoint{1.388138in}{0.915734in}}%
\pgfpathlineto{\pgfqpoint{1.421522in}{0.928356in}}%
\pgfpathlineto{\pgfqpoint{1.454907in}{0.941026in}}%
\pgfpathlineto{\pgfqpoint{1.488292in}{0.953749in}}%
\pgfpathlineto{\pgfqpoint{1.521676in}{0.966540in}}%
\pgfpathlineto{\pgfqpoint{1.555061in}{0.979408in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{0.992373in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.005450in}}%
\pgfpathlineto{\pgfqpoint{1.655215in}{1.018663in}}%
\pgfpathlineto{\pgfqpoint{1.688599in}{1.032039in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{1.045616in}}%
\pgfpathlineto{\pgfqpoint{1.755369in}{1.059429in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{1.073532in}}%
\pgfpathlineto{\pgfqpoint{1.822138in}{1.087980in}}%
\pgfpathlineto{\pgfqpoint{1.855523in}{1.102849in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{1.118229in}}%
\pgfpathlineto{\pgfqpoint{1.922292in}{1.134235in}}%
\pgfpathlineto{\pgfqpoint{1.955677in}{1.151010in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{1.168731in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{1.187629in}}%
\pgfpathlineto{\pgfqpoint{2.055831in}{1.207998in}}%
\pgfpathlineto{\pgfqpoint{2.089215in}{1.230244in}}%
\pgfpathlineto{\pgfqpoint{2.122600in}{1.254933in}}%
\pgfpathlineto{\pgfqpoint{2.155985in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{2.189369in}{1.315223in}}%
\pgfpathlineto{\pgfqpoint{2.222754in}{1.354088in}}%
\pgfpathlineto{\pgfqpoint{2.256138in}{1.403223in}}%
\pgfpathlineto{\pgfqpoint{2.289523in}{1.471285in}}%
\pgfpathlineto{\pgfqpoint{2.322908in}{1.585156in}}%
\pgfpathlineto{\pgfqpoint{2.356293in}{1.761847in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{1.823720in}}%
\pgfpathlineto{\pgfqpoint{2.423062in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{2.456446in}{1.984136in}}%
\pgfpathlineto{\pgfqpoint{2.489831in}{2.022280in}}%
\pgfpathlineto{\pgfqpoint{2.523216in}{2.059383in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{2.077989in}}%
\pgfpathlineto{\pgfqpoint{2.589985in}{2.083377in}}%
\pgfpathlineto{\pgfqpoint{2.623370in}{2.085254in}}%
\pgfpathlineto{\pgfqpoint{2.656754in}{2.086616in}}%
\pgfpathlineto{\pgfqpoint{2.690139in}{2.087916in}}%
\pgfpathlineto{\pgfqpoint{2.723524in}{2.089241in}}%
\pgfpathlineto{\pgfqpoint{2.756908in}{2.090672in}}%
\pgfpathlineto{\pgfqpoint{2.790293in}{2.092228in}}%
\pgfpathlineto{\pgfqpoint{2.823678in}{2.093888in}}%
\pgfpathlineto{\pgfqpoint{2.857062in}{2.095597in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{2.097296in}}%
\pgfpathlineto{\pgfqpoint{2.923832in}{2.099048in}}%
\pgfpathlineto{\pgfqpoint{2.957216in}{2.100897in}}%
\pgfpathlineto{\pgfqpoint{2.990601in}{2.102860in}}%
\pgfpathlineto{\pgfqpoint{3.023986in}{2.105019in}}%
\pgfpathlineto{\pgfqpoint{3.057370in}{2.107586in}}%
\pgfpathlineto{\pgfqpoint{3.090755in}{2.110674in}}%
\pgfpathlineto{\pgfqpoint{3.124140in}{2.114113in}}%
\pgfpathlineto{\pgfqpoint{3.157524in}{2.117961in}}%
\pgfpathlineto{\pgfqpoint{3.190909in}{2.122128in}}%
\pgfpathlineto{\pgfqpoint{3.224294in}{2.126352in}}%
\pgfpathlineto{\pgfqpoint{3.257678in}{2.130777in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{2.135613in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{2.141082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845637in}{0.611239in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837945in}{0.743458in}}%
\pgfpathlineto{\pgfqpoint{0.853983in}{0.749434in}}%
\pgfpathlineto{\pgfqpoint{0.887368in}{0.761869in}}%
\pgfpathlineto{\pgfqpoint{0.920753in}{0.774299in}}%
\pgfpathlineto{\pgfqpoint{0.954137in}{0.786727in}}%
\pgfpathlineto{\pgfqpoint{0.987522in}{0.799151in}}%
\pgfpathlineto{\pgfqpoint{1.020907in}{0.811573in}}%
\pgfpathlineto{\pgfqpoint{1.054291in}{0.823995in}}%
\pgfpathlineto{\pgfqpoint{1.087676in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{1.121060in}{0.848837in}}%
\pgfpathlineto{\pgfqpoint{1.154445in}{0.861258in}}%
\pgfpathlineto{\pgfqpoint{1.187830in}{0.873683in}}%
\pgfpathlineto{\pgfqpoint{1.221214in}{0.886113in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{0.898548in}}%
\pgfpathlineto{\pgfqpoint{1.287984in}{0.910990in}}%
\pgfpathlineto{\pgfqpoint{1.321368in}{0.923444in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{0.935911in}}%
\pgfpathlineto{\pgfqpoint{1.388138in}{0.948395in}}%
\pgfpathlineto{\pgfqpoint{1.421522in}{0.960902in}}%
\pgfpathlineto{\pgfqpoint{1.454907in}{0.973435in}}%
\pgfpathlineto{\pgfqpoint{1.488292in}{0.986002in}}%
\pgfpathlineto{\pgfqpoint{1.521676in}{0.998611in}}%
\pgfpathlineto{\pgfqpoint{1.555061in}{1.011270in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{1.023993in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.036791in}}%
\pgfpathlineto{\pgfqpoint{1.655215in}{1.049683in}}%
\pgfpathlineto{\pgfqpoint{1.688599in}{1.062690in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{1.075835in}}%
\pgfpathlineto{\pgfqpoint{1.755369in}{1.089149in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{1.102668in}}%
\pgfpathlineto{\pgfqpoint{1.822138in}{1.116438in}}%
\pgfpathlineto{\pgfqpoint{1.855523in}{1.130509in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{1.144949in}}%
\pgfpathlineto{\pgfqpoint{1.922292in}{1.159837in}}%
\pgfpathlineto{\pgfqpoint{1.955677in}{1.175270in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{1.191367in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{1.208274in}}%
\pgfpathlineto{\pgfqpoint{2.055831in}{1.226173in}}%
\pgfpathlineto{\pgfqpoint{2.089215in}{1.245291in}}%
\pgfpathlineto{\pgfqpoint{2.122600in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{2.155985in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{2.189369in}{1.313244in}}%
\pgfpathlineto{\pgfqpoint{2.222754in}{1.341095in}}%
\pgfpathlineto{\pgfqpoint{2.256138in}{1.372850in}}%
\pgfpathlineto{\pgfqpoint{2.289523in}{1.409868in}}%
\pgfpathlineto{\pgfqpoint{2.322908in}{1.454327in}}%
\pgfpathlineto{\pgfqpoint{2.356293in}{1.510281in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{1.587333in}}%
\pgfpathlineto{\pgfqpoint{2.423062in}{1.726467in}}%
\pgfpathlineto{\pgfqpoint{2.456446in}{1.894619in}}%
\pgfpathlineto{\pgfqpoint{2.489831in}{2.025292in}}%
\pgfpathlineto{\pgfqpoint{2.523216in}{2.112051in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{2.143463in}}%
\pgfpathlineto{\pgfqpoint{2.589985in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{2.623370in}{2.156798in}}%
\pgfpathlineto{\pgfqpoint{2.656754in}{2.158823in}}%
\pgfpathlineto{\pgfqpoint{2.690139in}{2.160452in}}%
\pgfpathlineto{\pgfqpoint{2.723524in}{2.162112in}}%
\pgfpathlineto{\pgfqpoint{2.756908in}{2.163969in}}%
\pgfpathlineto{\pgfqpoint{2.790293in}{2.166044in}}%
\pgfpathlineto{\pgfqpoint{2.823678in}{2.168189in}}%
\pgfpathlineto{\pgfqpoint{2.857062in}{2.170189in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{2.172048in}}%
\pgfpathlineto{\pgfqpoint{2.923832in}{2.173883in}}%
\pgfpathlineto{\pgfqpoint{2.957216in}{2.175705in}}%
\pgfpathlineto{\pgfqpoint{2.990601in}{2.177533in}}%
\pgfpathlineto{\pgfqpoint{3.023986in}{2.179385in}}%
\pgfpathlineto{\pgfqpoint{3.057370in}{2.181486in}}%
\pgfpathlineto{\pgfqpoint{3.090755in}{2.184096in}}%
\pgfpathlineto{\pgfqpoint{3.124140in}{2.186910in}}%
\pgfpathlineto{\pgfqpoint{3.157524in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{3.190909in}{2.193435in}}%
\pgfpathlineto{\pgfqpoint{3.224294in}{2.197259in}}%
\pgfpathlineto{\pgfqpoint{3.257678in}{2.201385in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{2.205856in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{2.210379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845637in}{0.611239in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837945in}{0.819492in}}%
\pgfpathlineto{\pgfqpoint{0.853983in}{0.825569in}}%
\pgfpathlineto{\pgfqpoint{0.887368in}{0.838199in}}%
\pgfpathlineto{\pgfqpoint{0.920753in}{0.850809in}}%
\pgfpathlineto{\pgfqpoint{0.954137in}{0.863402in}}%
\pgfpathlineto{\pgfqpoint{0.987522in}{0.875980in}}%
\pgfpathlineto{\pgfqpoint{1.020907in}{0.888545in}}%
\pgfpathlineto{\pgfqpoint{1.054291in}{0.901099in}}%
\pgfpathlineto{\pgfqpoint{1.087676in}{0.913645in}}%
\pgfpathlineto{\pgfqpoint{1.121060in}{0.926184in}}%
\pgfpathlineto{\pgfqpoint{1.154445in}{0.938717in}}%
\pgfpathlineto{\pgfqpoint{1.187830in}{0.951248in}}%
\pgfpathlineto{\pgfqpoint{1.221214in}{0.963778in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{0.976310in}}%
\pgfpathlineto{\pgfqpoint{1.287984in}{0.988847in}}%
\pgfpathlineto{\pgfqpoint{1.321368in}{1.001393in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{1.013950in}}%
\pgfpathlineto{\pgfqpoint{1.388138in}{1.026524in}}%
\pgfpathlineto{\pgfqpoint{1.421522in}{1.039119in}}%
\pgfpathlineto{\pgfqpoint{1.454907in}{1.051742in}}%
\pgfpathlineto{\pgfqpoint{1.488292in}{1.064398in}}%
\pgfpathlineto{\pgfqpoint{1.521676in}{1.077097in}}%
\pgfpathlineto{\pgfqpoint{1.555061in}{1.089848in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{1.102663in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.115557in}}%
\pgfpathlineto{\pgfqpoint{1.655215in}{1.128546in}}%
\pgfpathlineto{\pgfqpoint{1.688599in}{1.141651in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{1.154896in}}%
\pgfpathlineto{\pgfqpoint{1.755369in}{1.168310in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{1.181931in}}%
\pgfpathlineto{\pgfqpoint{1.822138in}{1.195800in}}%
\pgfpathlineto{\pgfqpoint{1.855523in}{1.209969in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{1.224504in}}%
\pgfpathlineto{\pgfqpoint{1.922292in}{1.239481in}}%
\pgfpathlineto{\pgfqpoint{1.955677in}{1.254994in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{1.271158in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{2.055831in}{1.306052in}}%
\pgfpathlineto{\pgfqpoint{2.089215in}{1.325183in}}%
\pgfpathlineto{\pgfqpoint{2.122600in}{1.345787in}}%
\pgfpathlineto{\pgfqpoint{2.155985in}{1.368236in}}%
\pgfpathlineto{\pgfqpoint{2.189369in}{1.393022in}}%
\pgfpathlineto{\pgfqpoint{2.222754in}{1.420818in}}%
\pgfpathlineto{\pgfqpoint{2.256138in}{1.452575in}}%
\pgfpathlineto{\pgfqpoint{2.289523in}{1.489790in}}%
\pgfpathlineto{\pgfqpoint{2.322908in}{1.535017in}}%
\pgfpathlineto{\pgfqpoint{2.356293in}{1.593703in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{1.682780in}}%
\pgfpathlineto{\pgfqpoint{2.423062in}{1.851836in}}%
\pgfpathlineto{\pgfqpoint{2.456446in}{1.945796in}}%
\pgfpathlineto{\pgfqpoint{2.489831in}{2.103805in}}%
\pgfpathlineto{\pgfqpoint{2.523216in}{2.196055in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{2.223514in}}%
\pgfpathlineto{\pgfqpoint{2.589985in}{2.231873in}}%
\pgfpathlineto{\pgfqpoint{2.623370in}{2.234918in}}%
\pgfpathlineto{\pgfqpoint{2.656754in}{2.236684in}}%
\pgfpathlineto{\pgfqpoint{2.690139in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.723524in}{2.239666in}}%
\pgfpathlineto{\pgfqpoint{2.756908in}{2.241390in}}%
\pgfpathlineto{\pgfqpoint{2.790293in}{2.243350in}}%
\pgfpathlineto{\pgfqpoint{2.823678in}{2.245431in}}%
\pgfpathlineto{\pgfqpoint{2.857062in}{2.247429in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{2.249214in}}%
\pgfpathlineto{\pgfqpoint{2.923832in}{2.251007in}}%
\pgfpathlineto{\pgfqpoint{2.957216in}{2.252787in}}%
\pgfpathlineto{\pgfqpoint{2.990601in}{2.254436in}}%
\pgfpathlineto{\pgfqpoint{3.023986in}{2.256110in}}%
\pgfpathlineto{\pgfqpoint{3.057370in}{2.258438in}}%
\pgfpathlineto{\pgfqpoint{3.090755in}{2.261072in}}%
\pgfpathlineto{\pgfqpoint{3.124140in}{2.263838in}}%
\pgfpathlineto{\pgfqpoint{3.157524in}{2.266987in}}%
\pgfpathlineto{\pgfqpoint{3.190909in}{2.270386in}}%
\pgfpathlineto{\pgfqpoint{3.224294in}{2.274093in}}%
\pgfpathlineto{\pgfqpoint{3.257678in}{2.278228in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{2.282621in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{2.287149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845637in}{0.611239in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.054291in}{1.182843in}}%
\pgfpathlineto{\pgfqpoint{1.087676in}{1.203045in}}%
\pgfpathlineto{\pgfqpoint{1.121060in}{1.223547in}}%
\pgfpathlineto{\pgfqpoint{1.154445in}{1.243182in}}%
\pgfpathlineto{\pgfqpoint{1.187830in}{1.261847in}}%
\pgfpathlineto{\pgfqpoint{1.221214in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{1.298006in}}%
\pgfpathlineto{\pgfqpoint{1.287984in}{1.318052in}}%
\pgfpathlineto{\pgfqpoint{1.321368in}{1.339151in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{1.359858in}}%
\pgfpathlineto{\pgfqpoint{1.388138in}{1.379829in}}%
\pgfpathlineto{\pgfqpoint{1.421522in}{1.400099in}}%
\pgfpathlineto{\pgfqpoint{1.454907in}{1.420387in}}%
\pgfpathlineto{\pgfqpoint{1.488292in}{1.441310in}}%
\pgfpathlineto{\pgfqpoint{1.521676in}{1.462195in}}%
\pgfpathlineto{\pgfqpoint{1.555061in}{1.482474in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{1.503231in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.524046in}}%
\pgfpathlineto{\pgfqpoint{1.655215in}{1.544551in}}%
\pgfpathlineto{\pgfqpoint{1.688599in}{1.564951in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{1.585526in}}%
\pgfpathlineto{\pgfqpoint{1.755369in}{1.605614in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{1.625822in}}%
\pgfpathlineto{\pgfqpoint{1.822138in}{1.645672in}}%
\pgfpathlineto{\pgfqpoint{1.855523in}{1.665407in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{1.684867in}}%
\pgfpathlineto{\pgfqpoint{1.922292in}{1.704133in}}%
\pgfpathlineto{\pgfqpoint{1.955677in}{1.723107in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{1.741797in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{1.760207in}}%
\pgfpathlineto{\pgfqpoint{2.055831in}{1.778326in}}%
\pgfpathlineto{\pgfqpoint{2.089215in}{1.796127in}}%
\pgfpathlineto{\pgfqpoint{2.122600in}{1.813593in}}%
\pgfpathlineto{\pgfqpoint{2.155985in}{1.830644in}}%
\pgfpathlineto{\pgfqpoint{2.189369in}{1.847083in}}%
\pgfpathlineto{\pgfqpoint{2.222754in}{1.862683in}}%
\pgfpathlineto{\pgfqpoint{2.256138in}{1.877358in}}%
\pgfpathlineto{\pgfqpoint{2.289523in}{1.891180in}}%
\pgfpathlineto{\pgfqpoint{2.322908in}{1.904338in}}%
\pgfpathlineto{\pgfqpoint{2.356293in}{1.916908in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{1.928725in}}%
\pgfpathlineto{\pgfqpoint{2.423062in}{1.939624in}}%
\pgfpathlineto{\pgfqpoint{2.456446in}{1.949594in}}%
\pgfpathlineto{\pgfqpoint{2.489831in}{1.958827in}}%
\pgfpathlineto{\pgfqpoint{2.523216in}{1.967350in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{1.975050in}}%
\pgfpathlineto{\pgfqpoint{2.589985in}{1.981737in}}%
\pgfpathlineto{\pgfqpoint{2.623370in}{1.987407in}}%
\pgfpathlineto{\pgfqpoint{2.656754in}{1.992243in}}%
\pgfpathlineto{\pgfqpoint{2.690139in}{1.996453in}}%
\pgfpathlineto{\pgfqpoint{2.723524in}{2.000220in}}%
\pgfpathlineto{\pgfqpoint{2.756908in}{2.003679in}}%
\pgfpathlineto{\pgfqpoint{2.790293in}{2.006937in}}%
\pgfpathlineto{\pgfqpoint{2.823678in}{2.010060in}}%
\pgfpathlineto{\pgfqpoint{2.857062in}{2.013105in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{2.923832in}{2.019050in}}%
\pgfpathlineto{\pgfqpoint{2.957216in}{2.021961in}}%
\pgfpathlineto{\pgfqpoint{2.990601in}{2.024827in}}%
\pgfpathlineto{\pgfqpoint{3.023986in}{2.027646in}}%
\pgfpathlineto{\pgfqpoint{3.057370in}{2.030413in}}%
\pgfpathlineto{\pgfqpoint{3.090755in}{2.033123in}}%
\pgfpathlineto{\pgfqpoint{3.124140in}{2.035769in}}%
\pgfpathlineto{\pgfqpoint{3.157524in}{2.038352in}}%
\pgfpathlineto{\pgfqpoint{3.190909in}{2.040872in}}%
\pgfpathlineto{\pgfqpoint{3.224294in}{2.043334in}}%
\pgfpathlineto{\pgfqpoint{3.257678in}{2.045733in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{2.048075in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{2.050358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845637in}{0.611239in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.555061in}{1.557907in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{1.576394in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.594107in}}%
\pgfpathlineto{\pgfqpoint{1.655215in}{1.611168in}}%
\pgfpathlineto{\pgfqpoint{1.688599in}{1.627676in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{1.644465in}}%
\pgfpathlineto{\pgfqpoint{1.755369in}{1.662497in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{1.681235in}}%
\pgfpathlineto{\pgfqpoint{1.822138in}{1.699499in}}%
\pgfpathlineto{\pgfqpoint{1.855523in}{1.717216in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{1.734638in}}%
\pgfpathlineto{\pgfqpoint{1.922292in}{1.752797in}}%
\pgfpathlineto{\pgfqpoint{1.955677in}{1.770619in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{1.788070in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{1.805502in}}%
\pgfpathlineto{\pgfqpoint{2.055831in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.089215in}{1.840062in}}%
\pgfpathlineto{\pgfqpoint{2.122600in}{1.857196in}}%
\pgfpathlineto{\pgfqpoint{2.155985in}{1.874131in}}%
\pgfpathlineto{\pgfqpoint{2.189369in}{1.890919in}}%
\pgfpathlineto{\pgfqpoint{2.222754in}{1.907483in}}%
\pgfpathlineto{\pgfqpoint{2.256138in}{1.923805in}}%
\pgfpathlineto{\pgfqpoint{2.289523in}{1.939875in}}%
\pgfpathlineto{\pgfqpoint{2.322908in}{1.955660in}}%
\pgfpathlineto{\pgfqpoint{2.356293in}{1.971071in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{1.985945in}}%
\pgfpathlineto{\pgfqpoint{2.423062in}{1.999983in}}%
\pgfpathlineto{\pgfqpoint{2.456446in}{2.012774in}}%
\pgfpathlineto{\pgfqpoint{2.489831in}{2.024104in}}%
\pgfpathlineto{\pgfqpoint{2.523216in}{2.034149in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{2.043071in}}%
\pgfpathlineto{\pgfqpoint{2.589985in}{2.050782in}}%
\pgfpathlineto{\pgfqpoint{2.623370in}{2.057195in}}%
\pgfpathlineto{\pgfqpoint{2.656754in}{2.062477in}}%
\pgfpathlineto{\pgfqpoint{2.690139in}{2.066906in}}%
\pgfpathlineto{\pgfqpoint{2.723524in}{2.070740in}}%
\pgfpathlineto{\pgfqpoint{2.756908in}{2.074202in}}%
\pgfpathlineto{\pgfqpoint{2.790293in}{2.077462in}}%
\pgfpathlineto{\pgfqpoint{2.823678in}{2.080625in}}%
\pgfpathlineto{\pgfqpoint{2.857062in}{2.083742in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{2.086822in}}%
\pgfpathlineto{\pgfqpoint{2.923832in}{2.089860in}}%
\pgfpathlineto{\pgfqpoint{2.957216in}{2.092852in}}%
\pgfpathlineto{\pgfqpoint{2.990601in}{2.095790in}}%
\pgfpathlineto{\pgfqpoint{3.023986in}{2.098664in}}%
\pgfpathlineto{\pgfqpoint{3.057370in}{2.101468in}}%
\pgfpathlineto{\pgfqpoint{3.090755in}{2.104202in}}%
\pgfpathlineto{\pgfqpoint{3.124140in}{2.106865in}}%
\pgfpathlineto{\pgfqpoint{3.157524in}{2.109457in}}%
\pgfpathlineto{\pgfqpoint{3.190909in}{2.111983in}}%
\pgfpathlineto{\pgfqpoint{3.224294in}{2.114446in}}%
\pgfpathlineto{\pgfqpoint{3.257678in}{2.116849in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{2.119195in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{2.121487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845637in}{0.611239in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121060in}{1.327154in}}%
\pgfpathlineto{\pgfqpoint{1.154445in}{1.347890in}}%
\pgfpathlineto{\pgfqpoint{1.187830in}{1.367455in}}%
\pgfpathlineto{\pgfqpoint{1.221214in}{1.386062in}}%
\pgfpathlineto{\pgfqpoint{1.254599in}{1.403875in}}%
\pgfpathlineto{\pgfqpoint{1.287984in}{1.421028in}}%
\pgfpathlineto{\pgfqpoint{1.321368in}{1.439167in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{1.459878in}}%
\pgfpathlineto{\pgfqpoint{1.388138in}{1.481429in}}%
\pgfpathlineto{\pgfqpoint{1.421522in}{1.501844in}}%
\pgfpathlineto{\pgfqpoint{1.454907in}{1.521225in}}%
\pgfpathlineto{\pgfqpoint{1.488292in}{1.540923in}}%
\pgfpathlineto{\pgfqpoint{1.521676in}{1.562050in}}%
\pgfpathlineto{\pgfqpoint{1.555061in}{1.583197in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{1.603417in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.623916in}}%
\pgfpathlineto{\pgfqpoint{1.655215in}{1.645105in}}%
\pgfpathlineto{\pgfqpoint{1.688599in}{1.665700in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{1.686299in}}%
\pgfpathlineto{\pgfqpoint{1.755369in}{1.707111in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{1.727600in}}%
\pgfpathlineto{\pgfqpoint{1.822138in}{1.748087in}}%
\pgfpathlineto{\pgfqpoint{1.855523in}{1.768390in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{1.788547in}}%
\pgfpathlineto{\pgfqpoint{1.922292in}{1.808535in}}%
\pgfpathlineto{\pgfqpoint{1.955677in}{1.828299in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{1.847849in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.055831in}{1.886091in}}%
\pgfpathlineto{\pgfqpoint{2.089215in}{1.904796in}}%
\pgfpathlineto{\pgfqpoint{2.122600in}{1.923192in}}%
\pgfpathlineto{\pgfqpoint{2.155985in}{1.941259in}}%
\pgfpathlineto{\pgfqpoint{2.189369in}{1.959022in}}%
\pgfpathlineto{\pgfqpoint{2.222754in}{1.976461in}}%
\pgfpathlineto{\pgfqpoint{2.256138in}{1.993574in}}%
\pgfpathlineto{\pgfqpoint{2.289523in}{2.010361in}}%
\pgfpathlineto{\pgfqpoint{2.322908in}{2.026823in}}%
\pgfpathlineto{\pgfqpoint{2.356293in}{2.042960in}}%
\pgfpathlineto{\pgfqpoint{2.389677in}{2.058739in}}%
\pgfpathlineto{\pgfqpoint{2.423062in}{2.074052in}}%
\pgfpathlineto{\pgfqpoint{2.456446in}{2.088690in}}%
\pgfpathlineto{\pgfqpoint{2.489831in}{2.102342in}}%
\pgfpathlineto{\pgfqpoint{2.523216in}{2.114620in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{2.125062in}}%
\pgfpathlineto{\pgfqpoint{2.589985in}{2.133393in}}%
\pgfpathlineto{\pgfqpoint{2.623370in}{2.139751in}}%
\pgfpathlineto{\pgfqpoint{2.656754in}{2.144625in}}%
\pgfpathlineto{\pgfqpoint{2.690139in}{2.148580in}}%
\pgfpathlineto{\pgfqpoint{2.723524in}{2.152034in}}%
\pgfpathlineto{\pgfqpoint{2.756908in}{2.155234in}}%
\pgfpathlineto{\pgfqpoint{2.790293in}{2.158312in}}%
\pgfpathlineto{\pgfqpoint{2.823678in}{2.161343in}}%
\pgfpathlineto{\pgfqpoint{2.857062in}{2.164364in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{2.167384in}}%
\pgfpathlineto{\pgfqpoint{2.923832in}{2.170385in}}%
\pgfpathlineto{\pgfqpoint{2.957216in}{2.173340in}}%
\pgfpathlineto{\pgfqpoint{2.990601in}{2.176222in}}%
\pgfpathlineto{\pgfqpoint{3.023986in}{2.179018in}}%
\pgfpathlineto{\pgfqpoint{3.057370in}{2.181725in}}%
\pgfpathlineto{\pgfqpoint{3.090755in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{3.124140in}{2.186879in}}%
\pgfpathlineto{\pgfqpoint{3.157524in}{2.189336in}}%
\pgfpathlineto{\pgfqpoint{3.190909in}{2.191724in}}%
\pgfpathlineto{\pgfqpoint{3.224294in}{2.194046in}}%
\pgfpathlineto{\pgfqpoint{3.257678in}{2.196312in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{2.198520in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{2.200678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845637in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{0.845637in}{2.304893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324447in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{2.304893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845637in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{0.611239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845637in}{2.304893in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{2.304893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085042in,y=2.388226in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052248in}{1.371453in}}%
\pgfpathlineto{\pgfqpoint{2.330026in}{1.371453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441137in,y=1.322842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052248in}{1.237041in}}%
\pgfpathlineto{\pgfqpoint{2.330026in}{1.237041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441137in,y=1.188430in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052248in}{1.102628in}}%
\pgfpathlineto{\pgfqpoint{2.330026in}{1.102628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441137in,y=1.054017in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052248in}{0.958184in}}%
\pgfpathlineto{\pgfqpoint{2.330026in}{0.958184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441137in,y=0.909573in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha=10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.052248in}{0.813740in}}%
\pgfpathlineto{\pgfqpoint{2.330026in}{0.813740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441137in,y=0.765129in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha=10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248021in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{2.304893in}}%
\pgfpathlineto{\pgfqpoint{4.248021in}{2.304893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.248021in,y=0.514017in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074291in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.074291in,y=0.514017in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900561in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.900561in,y=0.514017in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.726831in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.726831in,y=0.514017in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496753in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642252in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745485in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825559in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890984in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946300in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994217in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036483in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323023in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468522in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571755in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651829in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717254in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772570in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820487in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.862753in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.149293in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.294792in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398025in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478099in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543524in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598840in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.646757in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689023in}{0.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.487426in,y=0.324049in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t/t_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{1.078247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.862796in,y=1.025486in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{1.691570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.862796in,y=1.638809in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248021in}{2.304893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949602in,y=2.252132in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.807241in,y=1.458066in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha \|f(w_t) - f(w_0)\|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.248021in}{0.611239in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240329in}{0.710393in}}%
\pgfpathlineto{\pgfqpoint{4.256367in}{0.716350in}}%
\pgfpathlineto{\pgfqpoint{4.289752in}{0.728757in}}%
\pgfpathlineto{\pgfqpoint{4.323136in}{0.741165in}}%
\pgfpathlineto{\pgfqpoint{4.356521in}{0.753575in}}%
\pgfpathlineto{\pgfqpoint{4.389906in}{0.765989in}}%
\pgfpathlineto{\pgfqpoint{4.423290in}{0.778408in}}%
\pgfpathlineto{\pgfqpoint{4.456675in}{0.790830in}}%
\pgfpathlineto{\pgfqpoint{4.490060in}{0.803263in}}%
\pgfpathlineto{\pgfqpoint{4.523444in}{0.815698in}}%
\pgfpathlineto{\pgfqpoint{4.556829in}{0.828149in}}%
\pgfpathlineto{\pgfqpoint{4.590214in}{0.840605in}}%
\pgfpathlineto{\pgfqpoint{4.623598in}{0.853073in}}%
\pgfpathlineto{\pgfqpoint{4.656983in}{0.865561in}}%
\pgfpathlineto{\pgfqpoint{4.690368in}{0.878066in}}%
\pgfpathlineto{\pgfqpoint{4.723752in}{0.890593in}}%
\pgfpathlineto{\pgfqpoint{4.757137in}{0.903147in}}%
\pgfpathlineto{\pgfqpoint{4.790521in}{0.915734in}}%
\pgfpathlineto{\pgfqpoint{4.823906in}{0.928356in}}%
\pgfpathlineto{\pgfqpoint{4.857291in}{0.941026in}}%
\pgfpathlineto{\pgfqpoint{4.890675in}{0.953749in}}%
\pgfpathlineto{\pgfqpoint{4.924060in}{0.966540in}}%
\pgfpathlineto{\pgfqpoint{4.957445in}{0.979408in}}%
\pgfpathlineto{\pgfqpoint{4.990829in}{0.992373in}}%
\pgfpathlineto{\pgfqpoint{5.024214in}{1.005450in}}%
\pgfpathlineto{\pgfqpoint{5.057599in}{1.018663in}}%
\pgfpathlineto{\pgfqpoint{5.090983in}{1.032039in}}%
\pgfpathlineto{\pgfqpoint{5.124368in}{1.045616in}}%
\pgfpathlineto{\pgfqpoint{5.157753in}{1.059429in}}%
\pgfpathlineto{\pgfqpoint{5.191137in}{1.073532in}}%
\pgfpathlineto{\pgfqpoint{5.224522in}{1.087980in}}%
\pgfpathlineto{\pgfqpoint{5.257907in}{1.102849in}}%
\pgfpathlineto{\pgfqpoint{5.291291in}{1.118229in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{1.134235in}}%
\pgfpathlineto{\pgfqpoint{5.358061in}{1.151010in}}%
\pgfpathlineto{\pgfqpoint{5.391445in}{1.168731in}}%
\pgfpathlineto{\pgfqpoint{5.424830in}{1.187629in}}%
\pgfpathlineto{\pgfqpoint{5.458215in}{1.207998in}}%
\pgfpathlineto{\pgfqpoint{5.491599in}{1.230244in}}%
\pgfpathlineto{\pgfqpoint{5.524984in}{1.254933in}}%
\pgfpathlineto{\pgfqpoint{5.558368in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{5.591753in}{1.315223in}}%
\pgfpathlineto{\pgfqpoint{5.625138in}{1.354088in}}%
\pgfpathlineto{\pgfqpoint{5.658522in}{1.403223in}}%
\pgfpathlineto{\pgfqpoint{5.691907in}{1.471285in}}%
\pgfpathlineto{\pgfqpoint{5.725292in}{1.585156in}}%
\pgfpathlineto{\pgfqpoint{5.758676in}{1.761847in}}%
\pgfpathlineto{\pgfqpoint{5.792061in}{1.823720in}}%
\pgfpathlineto{\pgfqpoint{5.825446in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{5.858830in}{1.984136in}}%
\pgfpathlineto{\pgfqpoint{5.892215in}{2.022280in}}%
\pgfpathlineto{\pgfqpoint{5.925600in}{2.059383in}}%
\pgfpathlineto{\pgfqpoint{5.958984in}{2.077989in}}%
\pgfpathlineto{\pgfqpoint{5.992369in}{2.083377in}}%
\pgfpathlineto{\pgfqpoint{6.025754in}{2.085254in}}%
\pgfpathlineto{\pgfqpoint{6.059138in}{2.086616in}}%
\pgfpathlineto{\pgfqpoint{6.092523in}{2.087916in}}%
\pgfpathlineto{\pgfqpoint{6.125907in}{2.089241in}}%
\pgfpathlineto{\pgfqpoint{6.159292in}{2.090672in}}%
\pgfpathlineto{\pgfqpoint{6.192677in}{2.092228in}}%
\pgfpathlineto{\pgfqpoint{6.226062in}{2.093888in}}%
\pgfpathlineto{\pgfqpoint{6.259446in}{2.095597in}}%
\pgfpathlineto{\pgfqpoint{6.292831in}{2.097296in}}%
\pgfpathlineto{\pgfqpoint{6.326215in}{2.099048in}}%
\pgfpathlineto{\pgfqpoint{6.359600in}{2.100897in}}%
\pgfpathlineto{\pgfqpoint{6.392985in}{2.102860in}}%
\pgfpathlineto{\pgfqpoint{6.426369in}{2.105019in}}%
\pgfpathlineto{\pgfqpoint{6.459754in}{2.107586in}}%
\pgfpathlineto{\pgfqpoint{6.493139in}{2.110674in}}%
\pgfpathlineto{\pgfqpoint{6.526523in}{2.114113in}}%
\pgfpathlineto{\pgfqpoint{6.559908in}{2.117961in}}%
\pgfpathlineto{\pgfqpoint{6.593293in}{2.122128in}}%
\pgfpathlineto{\pgfqpoint{6.626677in}{2.126352in}}%
\pgfpathlineto{\pgfqpoint{6.660062in}{2.130777in}}%
\pgfpathlineto{\pgfqpoint{6.693447in}{2.135613in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{2.141082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.248021in}{0.611239in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240329in}{0.670300in}}%
\pgfpathlineto{\pgfqpoint{4.256367in}{0.676276in}}%
\pgfpathlineto{\pgfqpoint{4.289752in}{0.688711in}}%
\pgfpathlineto{\pgfqpoint{4.323136in}{0.701141in}}%
\pgfpathlineto{\pgfqpoint{4.356521in}{0.713569in}}%
\pgfpathlineto{\pgfqpoint{4.389906in}{0.725993in}}%
\pgfpathlineto{\pgfqpoint{4.423290in}{0.738416in}}%
\pgfpathlineto{\pgfqpoint{4.456675in}{0.750838in}}%
\pgfpathlineto{\pgfqpoint{4.490060in}{0.763257in}}%
\pgfpathlineto{\pgfqpoint{4.523444in}{0.775679in}}%
\pgfpathlineto{\pgfqpoint{4.556829in}{0.788101in}}%
\pgfpathlineto{\pgfqpoint{4.590214in}{0.800526in}}%
\pgfpathlineto{\pgfqpoint{4.623598in}{0.812955in}}%
\pgfpathlineto{\pgfqpoint{4.656983in}{0.825390in}}%
\pgfpathlineto{\pgfqpoint{4.690368in}{0.837833in}}%
\pgfpathlineto{\pgfqpoint{4.723752in}{0.850287in}}%
\pgfpathlineto{\pgfqpoint{4.757137in}{0.862754in}}%
\pgfpathlineto{\pgfqpoint{4.790521in}{0.875238in}}%
\pgfpathlineto{\pgfqpoint{4.823906in}{0.887744in}}%
\pgfpathlineto{\pgfqpoint{4.857291in}{0.900277in}}%
\pgfpathlineto{\pgfqpoint{4.890675in}{0.912845in}}%
\pgfpathlineto{\pgfqpoint{4.924060in}{0.925453in}}%
\pgfpathlineto{\pgfqpoint{4.957445in}{0.938113in}}%
\pgfpathlineto{\pgfqpoint{4.990829in}{0.950835in}}%
\pgfpathlineto{\pgfqpoint{5.024214in}{0.963634in}}%
\pgfpathlineto{\pgfqpoint{5.057599in}{0.976526in}}%
\pgfpathlineto{\pgfqpoint{5.090983in}{0.989533in}}%
\pgfpathlineto{\pgfqpoint{5.124368in}{1.002678in}}%
\pgfpathlineto{\pgfqpoint{5.157753in}{1.015991in}}%
\pgfpathlineto{\pgfqpoint{5.191137in}{1.029511in}}%
\pgfpathlineto{\pgfqpoint{5.224522in}{1.043280in}}%
\pgfpathlineto{\pgfqpoint{5.257907in}{1.057351in}}%
\pgfpathlineto{\pgfqpoint{5.291291in}{1.071791in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{1.086680in}}%
\pgfpathlineto{\pgfqpoint{5.358061in}{1.102113in}}%
\pgfpathlineto{\pgfqpoint{5.391445in}{1.118209in}}%
\pgfpathlineto{\pgfqpoint{5.424830in}{1.135117in}}%
\pgfpathlineto{\pgfqpoint{5.458215in}{1.153016in}}%
\pgfpathlineto{\pgfqpoint{5.491599in}{1.172133in}}%
\pgfpathlineto{\pgfqpoint{5.524984in}{1.192758in}}%
\pgfpathlineto{\pgfqpoint{5.558368in}{1.215247in}}%
\pgfpathlineto{\pgfqpoint{5.591753in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{5.625138in}{1.267938in}}%
\pgfpathlineto{\pgfqpoint{5.658522in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{5.691907in}{1.336711in}}%
\pgfpathlineto{\pgfqpoint{5.725292in}{1.381170in}}%
\pgfpathlineto{\pgfqpoint{5.758676in}{1.437123in}}%
\pgfpathlineto{\pgfqpoint{5.792061in}{1.514175in}}%
\pgfpathlineto{\pgfqpoint{5.825446in}{1.653310in}}%
\pgfpathlineto{\pgfqpoint{5.858830in}{1.821462in}}%
\pgfpathlineto{\pgfqpoint{5.892215in}{1.952134in}}%
\pgfpathlineto{\pgfqpoint{5.925600in}{2.038893in}}%
\pgfpathlineto{\pgfqpoint{5.958984in}{2.070306in}}%
\pgfpathlineto{\pgfqpoint{5.992369in}{2.080240in}}%
\pgfpathlineto{\pgfqpoint{6.025754in}{2.083640in}}%
\pgfpathlineto{\pgfqpoint{6.059138in}{2.085665in}}%
\pgfpathlineto{\pgfqpoint{6.092523in}{2.087294in}}%
\pgfpathlineto{\pgfqpoint{6.125907in}{2.088955in}}%
\pgfpathlineto{\pgfqpoint{6.159292in}{2.090811in}}%
\pgfpathlineto{\pgfqpoint{6.192677in}{2.092887in}}%
\pgfpathlineto{\pgfqpoint{6.226062in}{2.095032in}}%
\pgfpathlineto{\pgfqpoint{6.259446in}{2.097031in}}%
\pgfpathlineto{\pgfqpoint{6.292831in}{2.098891in}}%
\pgfpathlineto{\pgfqpoint{6.326215in}{2.100725in}}%
\pgfpathlineto{\pgfqpoint{6.359600in}{2.102548in}}%
\pgfpathlineto{\pgfqpoint{6.392985in}{2.104376in}}%
\pgfpathlineto{\pgfqpoint{6.426369in}{2.106228in}}%
\pgfpathlineto{\pgfqpoint{6.459754in}{2.108328in}}%
\pgfpathlineto{\pgfqpoint{6.493139in}{2.110938in}}%
\pgfpathlineto{\pgfqpoint{6.526523in}{2.113752in}}%
\pgfpathlineto{\pgfqpoint{6.559908in}{2.116715in}}%
\pgfpathlineto{\pgfqpoint{6.593293in}{2.120278in}}%
\pgfpathlineto{\pgfqpoint{6.626677in}{2.124102in}}%
\pgfpathlineto{\pgfqpoint{6.660062in}{2.128228in}}%
\pgfpathlineto{\pgfqpoint{6.693447in}{2.132698in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{2.137221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.248021in}{0.611239in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240329in}{0.666161in}}%
\pgfpathlineto{\pgfqpoint{4.256367in}{0.672239in}}%
\pgfpathlineto{\pgfqpoint{4.289752in}{0.684868in}}%
\pgfpathlineto{\pgfqpoint{4.323136in}{0.697478in}}%
\pgfpathlineto{\pgfqpoint{4.356521in}{0.710071in}}%
\pgfpathlineto{\pgfqpoint{4.389906in}{0.722649in}}%
\pgfpathlineto{\pgfqpoint{4.423290in}{0.735214in}}%
\pgfpathlineto{\pgfqpoint{4.456675in}{0.747769in}}%
\pgfpathlineto{\pgfqpoint{4.490060in}{0.760314in}}%
\pgfpathlineto{\pgfqpoint{4.523444in}{0.772853in}}%
\pgfpathlineto{\pgfqpoint{4.556829in}{0.785386in}}%
\pgfpathlineto{\pgfqpoint{4.590214in}{0.797917in}}%
\pgfpathlineto{\pgfqpoint{4.623598in}{0.810448in}}%
\pgfpathlineto{\pgfqpoint{4.656983in}{0.822980in}}%
\pgfpathlineto{\pgfqpoint{4.690368in}{0.835517in}}%
\pgfpathlineto{\pgfqpoint{4.723752in}{0.848062in}}%
\pgfpathlineto{\pgfqpoint{4.757137in}{0.860619in}}%
\pgfpathlineto{\pgfqpoint{4.790521in}{0.873193in}}%
\pgfpathlineto{\pgfqpoint{4.823906in}{0.885788in}}%
\pgfpathlineto{\pgfqpoint{4.857291in}{0.898411in}}%
\pgfpathlineto{\pgfqpoint{4.890675in}{0.911068in}}%
\pgfpathlineto{\pgfqpoint{4.924060in}{0.923766in}}%
\pgfpathlineto{\pgfqpoint{4.957445in}{0.936517in}}%
\pgfpathlineto{\pgfqpoint{4.990829in}{0.949332in}}%
\pgfpathlineto{\pgfqpoint{5.024214in}{0.962227in}}%
\pgfpathlineto{\pgfqpoint{5.057599in}{0.975216in}}%
\pgfpathlineto{\pgfqpoint{5.090983in}{0.988320in}}%
\pgfpathlineto{\pgfqpoint{5.124368in}{1.001565in}}%
\pgfpathlineto{\pgfqpoint{5.157753in}{1.014979in}}%
\pgfpathlineto{\pgfqpoint{5.191137in}{1.028600in}}%
\pgfpathlineto{\pgfqpoint{5.224522in}{1.042469in}}%
\pgfpathlineto{\pgfqpoint{5.257907in}{1.056639in}}%
\pgfpathlineto{\pgfqpoint{5.291291in}{1.071174in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{1.086150in}}%
\pgfpathlineto{\pgfqpoint{5.358061in}{1.101663in}}%
\pgfpathlineto{\pgfqpoint{5.391445in}{1.117827in}}%
\pgfpathlineto{\pgfqpoint{5.424830in}{1.134788in}}%
\pgfpathlineto{\pgfqpoint{5.458215in}{1.152722in}}%
\pgfpathlineto{\pgfqpoint{5.491599in}{1.171853in}}%
\pgfpathlineto{\pgfqpoint{5.524984in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{5.558368in}{1.214906in}}%
\pgfpathlineto{\pgfqpoint{5.591753in}{1.239691in}}%
\pgfpathlineto{\pgfqpoint{5.625138in}{1.267488in}}%
\pgfpathlineto{\pgfqpoint{5.658522in}{1.299244in}}%
\pgfpathlineto{\pgfqpoint{5.691907in}{1.336459in}}%
\pgfpathlineto{\pgfqpoint{5.725292in}{1.381686in}}%
\pgfpathlineto{\pgfqpoint{5.758676in}{1.440372in}}%
\pgfpathlineto{\pgfqpoint{5.792061in}{1.529449in}}%
\pgfpathlineto{\pgfqpoint{5.825446in}{1.698505in}}%
\pgfpathlineto{\pgfqpoint{5.858830in}{1.792466in}}%
\pgfpathlineto{\pgfqpoint{5.892215in}{1.950474in}}%
\pgfpathlineto{\pgfqpoint{5.925600in}{2.042724in}}%
\pgfpathlineto{\pgfqpoint{5.958984in}{2.070184in}}%
\pgfpathlineto{\pgfqpoint{5.992369in}{2.078542in}}%
\pgfpathlineto{\pgfqpoint{6.025754in}{2.081587in}}%
\pgfpathlineto{\pgfqpoint{6.059138in}{2.083353in}}%
\pgfpathlineto{\pgfqpoint{6.092523in}{2.084804in}}%
\pgfpathlineto{\pgfqpoint{6.125907in}{2.086335in}}%
\pgfpathlineto{\pgfqpoint{6.159292in}{2.088060in}}%
\pgfpathlineto{\pgfqpoint{6.192677in}{2.090019in}}%
\pgfpathlineto{\pgfqpoint{6.226062in}{2.092100in}}%
\pgfpathlineto{\pgfqpoint{6.259446in}{2.094099in}}%
\pgfpathlineto{\pgfqpoint{6.292831in}{2.095884in}}%
\pgfpathlineto{\pgfqpoint{6.326215in}{2.097676in}}%
\pgfpathlineto{\pgfqpoint{6.359600in}{2.099456in}}%
\pgfpathlineto{\pgfqpoint{6.392985in}{2.101105in}}%
\pgfpathlineto{\pgfqpoint{6.426369in}{2.102779in}}%
\pgfpathlineto{\pgfqpoint{6.459754in}{2.105107in}}%
\pgfpathlineto{\pgfqpoint{6.493139in}{2.107741in}}%
\pgfpathlineto{\pgfqpoint{6.526523in}{2.110508in}}%
\pgfpathlineto{\pgfqpoint{6.559908in}{2.113656in}}%
\pgfpathlineto{\pgfqpoint{6.593293in}{2.117056in}}%
\pgfpathlineto{\pgfqpoint{6.626677in}{2.120762in}}%
\pgfpathlineto{\pgfqpoint{6.660062in}{2.124897in}}%
\pgfpathlineto{\pgfqpoint{6.693447in}{2.129290in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{2.133818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.248021in}{0.611239in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.456675in}{1.182843in}}%
\pgfpathlineto{\pgfqpoint{4.490060in}{1.203045in}}%
\pgfpathlineto{\pgfqpoint{4.523444in}{1.223547in}}%
\pgfpathlineto{\pgfqpoint{4.556829in}{1.243182in}}%
\pgfpathlineto{\pgfqpoint{4.590214in}{1.261847in}}%
\pgfpathlineto{\pgfqpoint{4.623598in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{4.656983in}{1.298006in}}%
\pgfpathlineto{\pgfqpoint{4.690368in}{1.318052in}}%
\pgfpathlineto{\pgfqpoint{4.723752in}{1.339151in}}%
\pgfpathlineto{\pgfqpoint{4.757137in}{1.359858in}}%
\pgfpathlineto{\pgfqpoint{4.790521in}{1.379829in}}%
\pgfpathlineto{\pgfqpoint{4.823906in}{1.400099in}}%
\pgfpathlineto{\pgfqpoint{4.857291in}{1.420387in}}%
\pgfpathlineto{\pgfqpoint{4.890675in}{1.441310in}}%
\pgfpathlineto{\pgfqpoint{4.924060in}{1.462195in}}%
\pgfpathlineto{\pgfqpoint{4.957445in}{1.482474in}}%
\pgfpathlineto{\pgfqpoint{4.990829in}{1.503231in}}%
\pgfpathlineto{\pgfqpoint{5.024214in}{1.524046in}}%
\pgfpathlineto{\pgfqpoint{5.057599in}{1.544551in}}%
\pgfpathlineto{\pgfqpoint{5.090983in}{1.564951in}}%
\pgfpathlineto{\pgfqpoint{5.124368in}{1.585526in}}%
\pgfpathlineto{\pgfqpoint{5.157753in}{1.605614in}}%
\pgfpathlineto{\pgfqpoint{5.191137in}{1.625822in}}%
\pgfpathlineto{\pgfqpoint{5.224522in}{1.645672in}}%
\pgfpathlineto{\pgfqpoint{5.257907in}{1.665407in}}%
\pgfpathlineto{\pgfqpoint{5.291291in}{1.684867in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{1.704133in}}%
\pgfpathlineto{\pgfqpoint{5.358061in}{1.723107in}}%
\pgfpathlineto{\pgfqpoint{5.391445in}{1.741797in}}%
\pgfpathlineto{\pgfqpoint{5.424830in}{1.760207in}}%
\pgfpathlineto{\pgfqpoint{5.458215in}{1.778326in}}%
\pgfpathlineto{\pgfqpoint{5.491599in}{1.796127in}}%
\pgfpathlineto{\pgfqpoint{5.524984in}{1.813593in}}%
\pgfpathlineto{\pgfqpoint{5.558368in}{1.830644in}}%
\pgfpathlineto{\pgfqpoint{5.591753in}{1.847083in}}%
\pgfpathlineto{\pgfqpoint{5.625138in}{1.862683in}}%
\pgfpathlineto{\pgfqpoint{5.658522in}{1.877358in}}%
\pgfpathlineto{\pgfqpoint{5.691907in}{1.891180in}}%
\pgfpathlineto{\pgfqpoint{5.725292in}{1.904338in}}%
\pgfpathlineto{\pgfqpoint{5.758676in}{1.916908in}}%
\pgfpathlineto{\pgfqpoint{5.792061in}{1.928725in}}%
\pgfpathlineto{\pgfqpoint{5.825446in}{1.939624in}}%
\pgfpathlineto{\pgfqpoint{5.858830in}{1.949594in}}%
\pgfpathlineto{\pgfqpoint{5.892215in}{1.958827in}}%
\pgfpathlineto{\pgfqpoint{5.925600in}{1.967350in}}%
\pgfpathlineto{\pgfqpoint{5.958984in}{1.975050in}}%
\pgfpathlineto{\pgfqpoint{5.992369in}{1.981737in}}%
\pgfpathlineto{\pgfqpoint{6.025754in}{1.987407in}}%
\pgfpathlineto{\pgfqpoint{6.059138in}{1.992243in}}%
\pgfpathlineto{\pgfqpoint{6.092523in}{1.996453in}}%
\pgfpathlineto{\pgfqpoint{6.125907in}{2.000220in}}%
\pgfpathlineto{\pgfqpoint{6.159292in}{2.003679in}}%
\pgfpathlineto{\pgfqpoint{6.192677in}{2.006937in}}%
\pgfpathlineto{\pgfqpoint{6.226062in}{2.010060in}}%
\pgfpathlineto{\pgfqpoint{6.259446in}{2.013105in}}%
\pgfpathlineto{\pgfqpoint{6.292831in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{6.326215in}{2.019050in}}%
\pgfpathlineto{\pgfqpoint{6.359600in}{2.021961in}}%
\pgfpathlineto{\pgfqpoint{6.392985in}{2.024827in}}%
\pgfpathlineto{\pgfqpoint{6.426369in}{2.027646in}}%
\pgfpathlineto{\pgfqpoint{6.459754in}{2.030413in}}%
\pgfpathlineto{\pgfqpoint{6.493139in}{2.033123in}}%
\pgfpathlineto{\pgfqpoint{6.526523in}{2.035769in}}%
\pgfpathlineto{\pgfqpoint{6.559908in}{2.038352in}}%
\pgfpathlineto{\pgfqpoint{6.593293in}{2.040872in}}%
\pgfpathlineto{\pgfqpoint{6.626677in}{2.043334in}}%
\pgfpathlineto{\pgfqpoint{6.660062in}{2.045733in}}%
\pgfpathlineto{\pgfqpoint{6.693447in}{2.048075in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{2.050358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.248021in}{0.611239in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.957445in}{1.484749in}}%
\pgfpathlineto{\pgfqpoint{4.990829in}{1.503237in}}%
\pgfpathlineto{\pgfqpoint{5.024214in}{1.520949in}}%
\pgfpathlineto{\pgfqpoint{5.057599in}{1.538011in}}%
\pgfpathlineto{\pgfqpoint{5.090983in}{1.554519in}}%
\pgfpathlineto{\pgfqpoint{5.124368in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{5.157753in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{5.191137in}{1.608077in}}%
\pgfpathlineto{\pgfqpoint{5.224522in}{1.626342in}}%
\pgfpathlineto{\pgfqpoint{5.257907in}{1.644059in}}%
\pgfpathlineto{\pgfqpoint{5.291291in}{1.661481in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{1.679640in}}%
\pgfpathlineto{\pgfqpoint{5.358061in}{1.697462in}}%
\pgfpathlineto{\pgfqpoint{5.391445in}{1.714913in}}%
\pgfpathlineto{\pgfqpoint{5.424830in}{1.732344in}}%
\pgfpathlineto{\pgfqpoint{5.458215in}{1.749715in}}%
\pgfpathlineto{\pgfqpoint{5.491599in}{1.766904in}}%
\pgfpathlineto{\pgfqpoint{5.524984in}{1.784038in}}%
\pgfpathlineto{\pgfqpoint{5.558368in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{5.591753in}{1.817762in}}%
\pgfpathlineto{\pgfqpoint{5.625138in}{1.834326in}}%
\pgfpathlineto{\pgfqpoint{5.658522in}{1.850648in}}%
\pgfpathlineto{\pgfqpoint{5.691907in}{1.866718in}}%
\pgfpathlineto{\pgfqpoint{5.725292in}{1.882503in}}%
\pgfpathlineto{\pgfqpoint{5.758676in}{1.897914in}}%
\pgfpathlineto{\pgfqpoint{5.792061in}{1.912788in}}%
\pgfpathlineto{\pgfqpoint{5.825446in}{1.926825in}}%
\pgfpathlineto{\pgfqpoint{5.858830in}{1.939617in}}%
\pgfpathlineto{\pgfqpoint{5.892215in}{1.950946in}}%
\pgfpathlineto{\pgfqpoint{5.925600in}{1.960991in}}%
\pgfpathlineto{\pgfqpoint{5.958984in}{1.969914in}}%
\pgfpathlineto{\pgfqpoint{5.992369in}{1.977624in}}%
\pgfpathlineto{\pgfqpoint{6.025754in}{1.984038in}}%
\pgfpathlineto{\pgfqpoint{6.059138in}{1.989320in}}%
\pgfpathlineto{\pgfqpoint{6.092523in}{1.993749in}}%
\pgfpathlineto{\pgfqpoint{6.125907in}{1.997583in}}%
\pgfpathlineto{\pgfqpoint{6.159292in}{2.001044in}}%
\pgfpathlineto{\pgfqpoint{6.192677in}{2.004304in}}%
\pgfpathlineto{\pgfqpoint{6.226062in}{2.007468in}}%
\pgfpathlineto{\pgfqpoint{6.259446in}{2.010584in}}%
\pgfpathlineto{\pgfqpoint{6.292831in}{2.013664in}}%
\pgfpathlineto{\pgfqpoint{6.326215in}{2.016703in}}%
\pgfpathlineto{\pgfqpoint{6.359600in}{2.019695in}}%
\pgfpathlineto{\pgfqpoint{6.392985in}{2.022633in}}%
\pgfpathlineto{\pgfqpoint{6.426369in}{2.025507in}}%
\pgfpathlineto{\pgfqpoint{6.459754in}{2.028311in}}%
\pgfpathlineto{\pgfqpoint{6.493139in}{2.031045in}}%
\pgfpathlineto{\pgfqpoint{6.526523in}{2.033707in}}%
\pgfpathlineto{\pgfqpoint{6.559908in}{2.036300in}}%
\pgfpathlineto{\pgfqpoint{6.593293in}{2.038825in}}%
\pgfpathlineto{\pgfqpoint{6.626677in}{2.041288in}}%
\pgfpathlineto{\pgfqpoint{6.660062in}{2.043691in}}%
\pgfpathlineto{\pgfqpoint{6.693447in}{2.046038in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{2.048330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.248021in}{0.611239in}}{\pgfqpoint{2.478810in}{1.693654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.523444in}{1.173823in}}%
\pgfpathlineto{\pgfqpoint{4.556829in}{1.194560in}}%
\pgfpathlineto{\pgfqpoint{4.590214in}{1.214124in}}%
\pgfpathlineto{\pgfqpoint{4.623598in}{1.232731in}}%
\pgfpathlineto{\pgfqpoint{4.656983in}{1.250544in}}%
\pgfpathlineto{\pgfqpoint{4.690368in}{1.267697in}}%
\pgfpathlineto{\pgfqpoint{4.723752in}{1.285836in}}%
\pgfpathlineto{\pgfqpoint{4.757137in}{1.306547in}}%
\pgfpathlineto{\pgfqpoint{4.790521in}{1.328099in}}%
\pgfpathlineto{\pgfqpoint{4.823906in}{1.348513in}}%
\pgfpathlineto{\pgfqpoint{4.857291in}{1.367895in}}%
\pgfpathlineto{\pgfqpoint{4.890675in}{1.387593in}}%
\pgfpathlineto{\pgfqpoint{4.924060in}{1.408719in}}%
\pgfpathlineto{\pgfqpoint{4.957445in}{1.429867in}}%
\pgfpathlineto{\pgfqpoint{4.990829in}{1.450087in}}%
\pgfpathlineto{\pgfqpoint{5.024214in}{1.470585in}}%
\pgfpathlineto{\pgfqpoint{5.057599in}{1.491775in}}%
\pgfpathlineto{\pgfqpoint{5.090983in}{1.512370in}}%
\pgfpathlineto{\pgfqpoint{5.124368in}{1.532968in}}%
\pgfpathlineto{\pgfqpoint{5.157753in}{1.553780in}}%
\pgfpathlineto{\pgfqpoint{5.191137in}{1.574269in}}%
\pgfpathlineto{\pgfqpoint{5.224522in}{1.594757in}}%
\pgfpathlineto{\pgfqpoint{5.257907in}{1.615059in}}%
\pgfpathlineto{\pgfqpoint{5.291291in}{1.635216in}}%
\pgfpathlineto{\pgfqpoint{5.324676in}{1.655205in}}%
\pgfpathlineto{\pgfqpoint{5.358061in}{1.674968in}}%
\pgfpathlineto{\pgfqpoint{5.391445in}{1.694518in}}%
\pgfpathlineto{\pgfqpoint{5.424830in}{1.713799in}}%
\pgfpathlineto{\pgfqpoint{5.458215in}{1.732760in}}%
\pgfpathlineto{\pgfqpoint{5.491599in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{5.524984in}{1.769862in}}%
\pgfpathlineto{\pgfqpoint{5.558368in}{1.787929in}}%
\pgfpathlineto{\pgfqpoint{5.591753in}{1.805691in}}%
\pgfpathlineto{\pgfqpoint{5.625138in}{1.823131in}}%
\pgfpathlineto{\pgfqpoint{5.658522in}{1.840243in}}%
\pgfpathlineto{\pgfqpoint{5.691907in}{1.857030in}}%
\pgfpathlineto{\pgfqpoint{5.725292in}{1.873493in}}%
\pgfpathlineto{\pgfqpoint{5.758676in}{1.889629in}}%
\pgfpathlineto{\pgfqpoint{5.792061in}{1.905408in}}%
\pgfpathlineto{\pgfqpoint{5.825446in}{1.920722in}}%
\pgfpathlineto{\pgfqpoint{5.858830in}{1.935359in}}%
\pgfpathlineto{\pgfqpoint{5.892215in}{1.949011in}}%
\pgfpathlineto{\pgfqpoint{5.925600in}{1.961289in}}%
\pgfpathlineto{\pgfqpoint{5.958984in}{1.971731in}}%
\pgfpathlineto{\pgfqpoint{5.992369in}{1.980062in}}%
\pgfpathlineto{\pgfqpoint{6.025754in}{1.986420in}}%
\pgfpathlineto{\pgfqpoint{6.059138in}{1.991294in}}%
\pgfpathlineto{\pgfqpoint{6.092523in}{1.995250in}}%
\pgfpathlineto{\pgfqpoint{6.125907in}{1.998704in}}%
\pgfpathlineto{\pgfqpoint{6.159292in}{2.001903in}}%
\pgfpathlineto{\pgfqpoint{6.192677in}{2.004981in}}%
\pgfpathlineto{\pgfqpoint{6.226062in}{2.008012in}}%
\pgfpathlineto{\pgfqpoint{6.259446in}{2.011033in}}%
\pgfpathlineto{\pgfqpoint{6.292831in}{2.014054in}}%
\pgfpathlineto{\pgfqpoint{6.326215in}{2.017055in}}%
\pgfpathlineto{\pgfqpoint{6.359600in}{2.020009in}}%
\pgfpathlineto{\pgfqpoint{6.392985in}{2.022892in}}%
\pgfpathlineto{\pgfqpoint{6.426369in}{2.025687in}}%
\pgfpathlineto{\pgfqpoint{6.459754in}{2.028394in}}%
\pgfpathlineto{\pgfqpoint{6.493139in}{2.031012in}}%
\pgfpathlineto{\pgfqpoint{6.526523in}{2.033548in}}%
\pgfpathlineto{\pgfqpoint{6.559908in}{2.036005in}}%
\pgfpathlineto{\pgfqpoint{6.593293in}{2.038394in}}%
\pgfpathlineto{\pgfqpoint{6.626677in}{2.040716in}}%
\pgfpathlineto{\pgfqpoint{6.660062in}{2.042981in}}%
\pgfpathlineto{\pgfqpoint{6.693447in}{2.045189in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{2.047347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248021in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{4.248021in}{2.304893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.726831in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{2.304893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248021in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{0.611239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248021in}{2.304893in}}%
\pgfpathlineto{\pgfqpoint{6.726831in}{2.304893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.487426in,y=2.388226in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454632in}{1.371453in}}%
\pgfpathlineto{\pgfqpoint{5.732409in}{1.371453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843521in,y=1.322842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454632in}{1.237041in}}%
\pgfpathlineto{\pgfqpoint{5.732409in}{1.237041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843521in,y=1.188430in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454632in}{1.102628in}}%
\pgfpathlineto{\pgfqpoint{5.732409in}{1.102628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843521in,y=1.054017in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454632in}{0.958184in}}%
\pgfpathlineto{\pgfqpoint{5.732409in}{0.958184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843521in,y=0.909573in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha=10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.454632in}{0.813740in}}%
\pgfpathlineto{\pgfqpoint{5.732409in}{0.813740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843521in,y=0.765129in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha=10^{5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dot_z.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mgeiger/anaconda3/envs/t10/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mgeiger/anaconda3/envs/t10/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mgeiger/anaconda3/envs/t10/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999977in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{3.323077in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{3.323077in}{2.288077in}}%
\pgfpathlineto{\pgfqpoint{0.999977in}{2.288077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999977in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893480in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893480in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786982in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786982in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268948in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426286in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537919in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624509in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695257in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755075in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806891in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852595in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162451in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319789in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431422in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518011in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588760in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648577in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700393in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746098in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055953in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213291in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324925in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161527in,y=0.308664in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614753in,y=0.543093in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{1.441966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614753in,y=1.389204in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{2.288077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614753in,y=2.235315in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{0.850560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{0.999552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{1.105264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{1.187261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{1.254257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{1.310902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{1.359969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{1.403250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{1.696671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{1.845663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{1.951375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{2.033372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{2.100368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{2.157013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{2.206080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{2.249361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559197in,y=1.441966in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{\frac{1}{n} \sum_\mu \frac{1}{h} \sum_i \dot{\tilde{z}}^\ell_i (x_\mu) ^2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999977in}{0.595855in}}{\pgfqpoint{2.323100in}{1.692222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999977in}{2.086581in}}%
\pgfpathlineto{\pgfqpoint{1.157315in}{1.585226in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{1.677882in}}%
\pgfpathlineto{\pgfqpoint{1.497035in}{1.743082in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.457835in}}%
\pgfpathlineto{\pgfqpoint{1.830416in}{1.535703in}}%
\pgfpathlineto{\pgfqpoint{1.995289in}{1.363720in}}%
\pgfpathlineto{\pgfqpoint{2.162451in}{1.299896in}}%
\pgfpathlineto{\pgfqpoint{2.327473in}{1.190415in}}%
\pgfpathlineto{\pgfqpoint{2.493175in}{1.129226in}}%
\pgfpathlineto{\pgfqpoint{2.659509in}{1.039033in}}%
\pgfpathlineto{\pgfqpoint{2.825375in}{0.943173in}}%
\pgfpathlineto{\pgfqpoint{2.991288in}{0.884328in}}%
\pgfpathlineto{\pgfqpoint{3.157165in}{0.796967in}}%
\pgfpathlineto{\pgfqpoint{3.323077in}{0.720307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999977in}{0.595855in}}{\pgfqpoint{2.323100in}{1.692222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{2.086581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157315in}{1.585226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339697in}{1.677882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497035in}{1.743082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661493in}{1.457835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830416in}{1.535703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995289in}{1.363720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162451in}{1.299896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327473in}{1.190415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493175in}{1.129226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659509in}{1.039033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825375in}{0.943173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991288in}{0.884328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157165in}{0.796967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323077in}{0.720307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999977in}{0.595855in}}{\pgfqpoint{2.323100in}{1.692222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999977in}{2.255896in}}%
\pgfpathlineto{\pgfqpoint{1.157315in}{1.868617in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{1.935937in}}%
\pgfpathlineto{\pgfqpoint{1.497035in}{2.030679in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.732203in}}%
\pgfpathlineto{\pgfqpoint{1.830416in}{1.809250in}}%
\pgfpathlineto{\pgfqpoint{1.995289in}{1.661944in}}%
\pgfpathlineto{\pgfqpoint{2.162451in}{1.569132in}}%
\pgfpathlineto{\pgfqpoint{2.327473in}{1.468475in}}%
\pgfpathlineto{\pgfqpoint{2.493175in}{1.396422in}}%
\pgfpathlineto{\pgfqpoint{2.659509in}{1.317166in}}%
\pgfpathlineto{\pgfqpoint{2.825375in}{1.217401in}}%
\pgfpathlineto{\pgfqpoint{2.991288in}{1.157362in}}%
\pgfpathlineto{\pgfqpoint{3.157165in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{3.323077in}{0.994043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999977in}{0.595855in}}{\pgfqpoint{2.323100in}{1.692222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{2.255896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157315in}{1.868617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339697in}{1.935937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497035in}{2.030679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661493in}{1.732203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830416in}{1.809250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995289in}{1.661944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162451in}{1.569132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327473in}{1.468475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493175in}{1.396422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659509in}{1.317166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825375in}{1.217401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991288in}{1.157362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157165in}{1.072319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323077in}{0.994043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999977in}{0.595855in}}{\pgfqpoint{2.323100in}{1.692222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059021in}{2.295769in}}%
\pgfpathlineto{\pgfqpoint{1.157315in}{2.023531in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{2.106204in}}%
\pgfpathlineto{\pgfqpoint{1.497035in}{2.201103in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.918472in}}%
\pgfpathlineto{\pgfqpoint{1.830416in}{1.968952in}}%
\pgfpathlineto{\pgfqpoint{1.995289in}{1.838387in}}%
\pgfpathlineto{\pgfqpoint{2.162451in}{1.739243in}}%
\pgfpathlineto{\pgfqpoint{2.327473in}{1.636696in}}%
\pgfpathlineto{\pgfqpoint{2.493175in}{1.561777in}}%
\pgfpathlineto{\pgfqpoint{2.659509in}{1.488336in}}%
\pgfpathlineto{\pgfqpoint{2.825375in}{1.383925in}}%
\pgfpathlineto{\pgfqpoint{2.991288in}{1.329078in}}%
\pgfpathlineto{\pgfqpoint{3.157165in}{1.244632in}}%
\pgfpathlineto{\pgfqpoint{3.323077in}{1.163617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999977in}{0.595855in}}{\pgfqpoint{2.323100in}{1.692222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{2.459299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157315in}{2.023531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339697in}{2.106204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497035in}{2.201103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661493in}{1.918472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830416in}{1.968952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995289in}{1.838387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162451in}{1.739243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327473in}{1.636696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493175in}{1.561777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659509in}{1.488336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825375in}{1.383925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991288in}{1.329078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157165in}{1.244632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323077in}{1.163617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999977in}{0.595855in}}{\pgfqpoint{2.323100in}{1.692222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096915in}{2.295769in}}%
\pgfpathlineto{\pgfqpoint{1.157315in}{2.132350in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{2.187601in}}%
\pgfpathlineto{\pgfqpoint{1.476338in}{2.295769in}}%
\pgfpathmoveto{\pgfqpoint{1.506495in}{2.295769in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{2.027328in}}%
\pgfpathlineto{\pgfqpoint{1.830416in}{2.082745in}}%
\pgfpathlineto{\pgfqpoint{1.995289in}{1.953939in}}%
\pgfpathlineto{\pgfqpoint{2.162451in}{1.850833in}}%
\pgfpathlineto{\pgfqpoint{2.327473in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{2.493175in}{1.662944in}}%
\pgfpathlineto{\pgfqpoint{2.659509in}{1.598020in}}%
\pgfpathlineto{\pgfqpoint{2.825375in}{1.491188in}}%
\pgfpathlineto{\pgfqpoint{2.991288in}{1.436929in}}%
\pgfpathlineto{\pgfqpoint{3.157165in}{1.355320in}}%
\pgfpathlineto{\pgfqpoint{3.323077in}{1.270269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999977in}{0.595855in}}{\pgfqpoint{2.323100in}{1.692222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{2.558045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157315in}{2.132350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339697in}{2.187601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497035in}{2.312154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661493in}{2.027328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830416in}{2.082745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995289in}{1.953939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162451in}{1.850833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327473in}{1.752444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493175in}{1.662944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659509in}{1.598020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825375in}{1.491188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991288in}{1.436929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157165in}{1.355320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323077in}{1.270269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999977in}{0.595855in}}{\pgfqpoint{2.323100in}{1.692222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126929in}{2.295769in}}%
\pgfpathlineto{\pgfqpoint{1.157315in}{2.196889in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{2.267889in}}%
\pgfpathlineto{\pgfqpoint{1.391927in}{2.295769in}}%
\pgfpathmoveto{\pgfqpoint{1.535227in}{2.295769in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{2.110273in}}%
\pgfpathlineto{\pgfqpoint{1.830416in}{2.142490in}}%
\pgfpathlineto{\pgfqpoint{1.995289in}{2.025704in}}%
\pgfpathlineto{\pgfqpoint{2.162451in}{1.916207in}}%
\pgfpathlineto{\pgfqpoint{2.327473in}{1.809433in}}%
\pgfpathlineto{\pgfqpoint{2.493175in}{1.720257in}}%
\pgfpathlineto{\pgfqpoint{2.659509in}{1.660383in}}%
\pgfpathlineto{\pgfqpoint{2.825375in}{1.540638in}}%
\pgfpathlineto{\pgfqpoint{2.991288in}{1.492131in}}%
\pgfpathlineto{\pgfqpoint{3.157165in}{1.408199in}}%
\pgfpathlineto{\pgfqpoint{3.323077in}{1.327550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999977in}{0.595855in}}{\pgfqpoint{2.323100in}{1.692222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999977in}{2.708890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157315in}{2.196889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339697in}{2.267889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497035in}{2.351876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661493in}{2.110273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830416in}{2.142490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995289in}{2.025704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162451in}{1.916207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327473in}{1.809433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493175in}{1.720257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659509in}{1.660383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825375in}{1.540638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991288in}{1.492131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157165in}{1.408199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323077in}{1.327550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999977in}{0.595855in}}{\pgfqpoint{2.323100in}{1.692222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305021in}{0.630878in}}%
\pgfpathlineto{\pgfqpoint{2.050818in}{1.224717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999977in}{0.595855in}}{\pgfqpoint{2.323100in}{1.692222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305021in}{0.630878in}}%
\pgfpathlineto{\pgfqpoint{2.050818in}{0.630878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999977in}{0.595855in}}{\pgfqpoint{2.323100in}{1.692222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050818in}{0.630878in}}%
\pgfpathlineto{\pgfqpoint{2.050818in}{1.224717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999977in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{0.999977in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323077in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{3.323077in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999977in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{3.323077in}{0.595855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999977in}{2.288077in}}%
\pgfpathlineto{\pgfqpoint{3.323077in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.427079in,y=0.809029in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1/2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124977in}{1.336007in}}%
\pgfpathlineto{\pgfqpoint{1.402755in}{1.336007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263866in}{1.336007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513866in,y=1.287396in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124977in}{1.201594in}}%
\pgfpathlineto{\pgfqpoint{1.402755in}{1.201594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263866in}{1.201594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513866in,y=1.152983in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124977in}{1.067181in}}%
\pgfpathlineto{\pgfqpoint{1.402755in}{1.067181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263866in}{1.067181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513866in,y=1.018570in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124977in}{0.932768in}}%
\pgfpathlineto{\pgfqpoint{1.402755in}{0.932768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263866in}{0.932768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513866in,y=0.884157in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124977in}{0.798356in}}%
\pgfpathlineto{\pgfqpoint{1.402755in}{0.798356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263866in}{0.798356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513866in,y=0.749744in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell=5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/kernel_dyn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mgeiger/anaconda3/envs/t10/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mgeiger/anaconda3/envs/t10/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mgeiger/anaconda3/envs/t10/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.176923in}{0.655287in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{0.655287in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{1.984158in}}%
\pgfpathlineto{\pgfqpoint{0.176923in}{1.984158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.176923in}{0.655287in}}{\pgfqpoint{1.328871in}{1.328871in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.177034in}{0.655398in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.330769in,height=1.330769in]{kernel_dyn-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841358in,y=0.599731in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Theta(w_0, x_i, x_j)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.176923in}{0.655287in}}%
\pgfpathlineto{\pgfqpoint{0.176923in}{1.984158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505794in}{0.655287in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{1.984158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.176923in}{0.655287in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{0.655287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.176923in}{1.984158in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{1.984158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841358in,y=2.067491in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (a) RESNET}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949351in}{0.655287in}}%
\pgfpathlineto{\pgfqpoint{3.278222in}{0.655287in}}%
\pgfpathlineto{\pgfqpoint{3.278222in}{1.984158in}}%
\pgfpathlineto{\pgfqpoint{1.949351in}{1.984158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.949351in}{0.655287in}}{\pgfqpoint{1.328871in}{1.328871in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.949461in}{0.655398in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.330769in,height=1.330769in]{kernel_dyn-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613786in,y=0.599731in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Theta(w, x_i, x_j)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949351in}{0.655287in}}%
\pgfpathlineto{\pgfqpoint{1.949351in}{1.984158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278222in}{0.655287in}}%
\pgfpathlineto{\pgfqpoint{3.278222in}{1.984158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949351in}{0.655287in}}%
\pgfpathlineto{\pgfqpoint{3.278222in}{0.655287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949351in}{1.984158in}}%
\pgfpathlineto{\pgfqpoint{3.278222in}{1.984158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613786in,y=2.067491in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (b) RESNET}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721778in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{5.050649in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{5.050649in}{2.043590in}}%
\pgfpathlineto{\pgfqpoint{3.721778in}{2.043590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253975in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253975in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945543in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.945543in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770590in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892369in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978773in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045793in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100552in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146850in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186955in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222331in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462158in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583937in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670341in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737360in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792120in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838418in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878523in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913899in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386214in,y=0.308664in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721778in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.423140in,y=0.543093in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721778in}{0.802674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.423140in,y=0.749912in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721778in}{1.836770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.353695in,y=1.784009in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 17\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721778in}{2.043590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.353695in,y=1.990828in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 19\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631473in,y=1.319722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721778in}{0.595855in}}{\pgfqpoint{1.328871in}{1.447735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721778in}{2.044417in}}%
\pgfpathlineto{\pgfqpoint{3.755184in}{1.945351in}}%
\pgfpathlineto{\pgfqpoint{3.785244in}{1.918326in}}%
\pgfpathlineto{\pgfqpoint{3.825349in}{1.777827in}}%
\pgfpathlineto{\pgfqpoint{3.860725in}{1.661112in}}%
\pgfpathlineto{\pgfqpoint{3.892369in}{1.607821in}}%
\pgfpathlineto{\pgfqpoint{3.929961in}{1.509720in}}%
\pgfpathlineto{\pgfqpoint{3.963367in}{1.425062in}}%
\pgfpathlineto{\pgfqpoint{3.993427in}{1.364119in}}%
\pgfpathlineto{\pgfqpoint{4.033532in}{1.348953in}}%
\pgfpathlineto{\pgfqpoint{4.068907in}{1.306279in}}%
\pgfpathlineto{\pgfqpoint{4.100552in}{1.273119in}}%
\pgfpathlineto{\pgfqpoint{4.138144in}{1.244509in}}%
\pgfpathlineto{\pgfqpoint{4.171550in}{1.176396in}}%
\pgfpathlineto{\pgfqpoint{4.208676in}{1.165228in}}%
\pgfpathlineto{\pgfqpoint{4.241715in}{1.121865in}}%
\pgfpathlineto{\pgfqpoint{4.277090in}{1.102010in}}%
\pgfpathlineto{\pgfqpoint{4.313699in}{1.077054in}}%
\pgfpathlineto{\pgfqpoint{4.348527in}{1.067610in}}%
\pgfpathlineto{\pgfqpoint{4.383659in}{1.048306in}}%
\pgfpathlineto{\pgfqpoint{4.418600in}{1.045549in}}%
\pgfpathlineto{\pgfqpoint{4.453010in}{1.007149in}}%
\pgfpathlineto{\pgfqpoint{4.488041in}{0.995085in}}%
\pgfpathlineto{\pgfqpoint{4.523110in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{4.558894in}{0.953514in}}%
\pgfpathlineto{\pgfqpoint{4.593785in}{0.919458in}}%
\pgfpathlineto{\pgfqpoint{4.629376in}{0.924008in}}%
\pgfpathlineto{\pgfqpoint{4.664273in}{0.924215in}}%
\pgfpathlineto{\pgfqpoint{4.699648in}{0.924835in}}%
\pgfpathlineto{\pgfqpoint{4.734342in}{0.902292in}}%
\pgfpathlineto{\pgfqpoint{4.769785in}{0.882644in}}%
\pgfpathlineto{\pgfqpoint{4.804860in}{0.876164in}}%
\pgfpathlineto{\pgfqpoint{4.840129in}{0.861893in}}%
\pgfpathlineto{\pgfqpoint{4.875125in}{0.848795in}}%
\pgfpathlineto{\pgfqpoint{4.910543in}{0.847830in}}%
\pgfpathlineto{\pgfqpoint{4.945543in}{0.833904in}}%
\pgfpathlineto{\pgfqpoint{4.980651in}{0.830664in}}%
\pgfpathlineto{\pgfqpoint{5.015432in}{0.822322in}}%
\pgfpathlineto{\pgfqpoint{5.050649in}{0.811912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721778in}{0.595855in}}{\pgfqpoint{1.328871in}{1.447735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721778in}{1.269362in}}%
\pgfpathlineto{\pgfqpoint{3.755184in}{1.226171in}}%
\pgfpathlineto{\pgfqpoint{3.785244in}{1.139238in}}%
\pgfpathlineto{\pgfqpoint{3.825349in}{1.143512in}}%
\pgfpathlineto{\pgfqpoint{3.860725in}{1.070712in}}%
\pgfpathlineto{\pgfqpoint{3.892369in}{1.105595in}}%
\pgfpathlineto{\pgfqpoint{3.929961in}{1.027556in}}%
\pgfpathlineto{\pgfqpoint{3.963367in}{1.045893in}}%
\pgfpathlineto{\pgfqpoint{3.993427in}{1.003771in}}%
\pgfpathlineto{\pgfqpoint{4.033532in}{0.982745in}}%
\pgfpathlineto{\pgfqpoint{4.068907in}{0.985709in}}%
\pgfpathlineto{\pgfqpoint{4.100552in}{0.959512in}}%
\pgfpathlineto{\pgfqpoint{4.138144in}{0.961167in}}%
\pgfpathlineto{\pgfqpoint{4.171550in}{0.963993in}}%
\pgfpathlineto{\pgfqpoint{4.208676in}{0.953997in}}%
\pgfpathlineto{\pgfqpoint{4.241715in}{0.932005in}}%
\pgfpathlineto{\pgfqpoint{4.277090in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{4.313699in}{0.919458in}}%
\pgfpathlineto{\pgfqpoint{4.348527in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{4.383659in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{4.418600in}{0.878370in}}%
\pgfpathlineto{\pgfqpoint{4.453010in}{0.872786in}}%
\pgfpathlineto{\pgfqpoint{4.488041in}{0.873406in}}%
\pgfpathlineto{\pgfqpoint{4.523110in}{0.864099in}}%
\pgfpathlineto{\pgfqpoint{4.558894in}{0.834455in}}%
\pgfpathlineto{\pgfqpoint{4.593785in}{0.840039in}}%
\pgfpathlineto{\pgfqpoint{4.629376in}{0.833007in}}%
\pgfpathlineto{\pgfqpoint{4.664273in}{0.816531in}}%
\pgfpathlineto{\pgfqpoint{4.699648in}{0.829974in}}%
\pgfpathlineto{\pgfqpoint{4.734342in}{0.813360in}}%
\pgfpathlineto{\pgfqpoint{4.769785in}{0.812188in}}%
\pgfpathlineto{\pgfqpoint{4.804860in}{0.799779in}}%
\pgfpathlineto{\pgfqpoint{4.840129in}{0.789713in}}%
\pgfpathlineto{\pgfqpoint{4.875125in}{0.778683in}}%
\pgfpathlineto{\pgfqpoint{4.910543in}{0.795297in}}%
\pgfpathlineto{\pgfqpoint{4.945543in}{0.790610in}}%
\pgfpathlineto{\pgfqpoint{4.980651in}{0.772065in}}%
\pgfpathlineto{\pgfqpoint{5.015432in}{0.781785in}}%
\pgfpathlineto{\pgfqpoint{5.050649in}{0.759173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721778in}{0.595855in}}{\pgfqpoint{1.328871in}{1.447735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721778in}{1.275566in}}%
\pgfpathlineto{\pgfqpoint{3.755184in}{1.209556in}}%
\pgfpathlineto{\pgfqpoint{3.785244in}{1.157714in}}%
\pgfpathlineto{\pgfqpoint{3.825349in}{1.147718in}}%
\pgfpathlineto{\pgfqpoint{3.860725in}{1.089119in}}%
\pgfpathlineto{\pgfqpoint{3.892369in}{1.113523in}}%
\pgfpathlineto{\pgfqpoint{3.929961in}{1.037552in}}%
\pgfpathlineto{\pgfqpoint{3.963367in}{1.057475in}}%
\pgfpathlineto{\pgfqpoint{3.993427in}{1.028383in}}%
\pgfpathlineto{\pgfqpoint{4.033532in}{0.998187in}}%
\pgfpathlineto{\pgfqpoint{4.068907in}{1.003564in}}%
\pgfpathlineto{\pgfqpoint{4.100552in}{0.975437in}}%
\pgfpathlineto{\pgfqpoint{4.138144in}{0.982400in}}%
\pgfpathlineto{\pgfqpoint{4.171550in}{0.967854in}}%
\pgfpathlineto{\pgfqpoint{4.208676in}{0.966613in}}%
\pgfpathlineto{\pgfqpoint{4.241715in}{0.936141in}}%
\pgfpathlineto{\pgfqpoint{4.277090in}{0.925525in}}%
\pgfpathlineto{\pgfqpoint{4.313699in}{0.915459in}}%
\pgfpathlineto{\pgfqpoint{4.348527in}{0.906497in}}%
\pgfpathlineto{\pgfqpoint{4.383659in}{0.908428in}}%
\pgfpathlineto{\pgfqpoint{4.418600in}{0.866995in}}%
\pgfpathlineto{\pgfqpoint{4.453010in}{0.854310in}}%
\pgfpathlineto{\pgfqpoint{4.488041in}{0.860997in}}%
\pgfpathlineto{\pgfqpoint{4.523110in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{4.558894in}{0.825424in}}%
\pgfpathlineto{\pgfqpoint{4.593785in}{0.823494in}}%
\pgfpathlineto{\pgfqpoint{4.629376in}{0.813773in}}%
\pgfpathlineto{\pgfqpoint{4.664273in}{0.802950in}}%
\pgfpathlineto{\pgfqpoint{4.699648in}{0.810740in}}%
\pgfpathlineto{\pgfqpoint{4.734342in}{0.796400in}}%
\pgfpathlineto{\pgfqpoint{4.769785in}{0.781027in}}%
\pgfpathlineto{\pgfqpoint{4.804860in}{0.779579in}}%
\pgfpathlineto{\pgfqpoint{4.840129in}{0.765653in}}%
\pgfpathlineto{\pgfqpoint{4.875125in}{0.768962in}}%
\pgfpathlineto{\pgfqpoint{4.910543in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{4.945543in}{0.744971in}}%
\pgfpathlineto{\pgfqpoint{4.980651in}{0.746143in}}%
\pgfpathlineto{\pgfqpoint{5.015432in}{0.741800in}}%
\pgfpathlineto{\pgfqpoint{5.050649in}{0.741593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721778in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{3.721778in}{2.043590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050649in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{5.050649in}{2.043590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721778in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{5.050649in}{0.595855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721778in}{2.043590in}}%
\pgfpathlineto{\pgfqpoint{5.050649in}{2.043590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386214in,y=2.126923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (c) FC relu}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943973in}{1.861678in}}%
\pgfpathlineto{\pgfqpoint{4.221751in}{1.861678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332862in,y=1.813067in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont init. ker.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943973in}{1.727265in}}%
\pgfpathlineto{\pgfqpoint{4.221751in}{1.727265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332862in,y=1.678654in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont final ker.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943973in}{1.592852in}}%
\pgfpathlineto{\pgfqpoint{4.221751in}{1.592852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332862in,y=1.544241in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont vanilla}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494206in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{6.823077in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{6.823077in}{2.043590in}}%
\pgfpathlineto{\pgfqpoint{5.494206in}{2.043590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824850in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.824850in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.655738in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.655738in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494206in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574728in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640518in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696144in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744329in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786831in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.074972in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.221284in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325095in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.405616in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.471407in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527032in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.575217in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.617719in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.158642in,y=0.308664in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494206in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.195568in,y=0.543093in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494206in}{0.929947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.195568in,y=0.877186in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494206in}{1.486769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.126123in,y=1.434007in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494206in}{2.043590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.126123in,y=1.990828in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.494206in}{0.595855in}}{\pgfqpoint{1.328871in}{1.447735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494206in}{1.965672in}}%
\pgfpathlineto{\pgfqpoint{5.574728in}{1.708086in}}%
\pgfpathlineto{\pgfqpoint{5.696144in}{1.372509in}}%
\pgfpathlineto{\pgfqpoint{5.744329in}{1.208024in}}%
\pgfpathlineto{\pgfqpoint{5.786831in}{1.183598in}}%
\pgfpathlineto{\pgfqpoint{5.824850in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{5.859243in}{1.131145in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{5.919524in}{1.044207in}}%
\pgfpathlineto{\pgfqpoint{5.946266in}{1.035892in}}%
\pgfpathlineto{\pgfqpoint{5.971162in}{1.027020in}}%
\pgfpathlineto{\pgfqpoint{6.016327in}{1.000589in}}%
\pgfpathlineto{\pgfqpoint{6.036953in}{0.973714in}}%
\pgfpathlineto{\pgfqpoint{6.074972in}{0.965510in}}%
\pgfpathlineto{\pgfqpoint{6.092578in}{0.944276in}}%
\pgfpathlineto{\pgfqpoint{6.125405in}{0.926941in}}%
\pgfpathlineto{\pgfqpoint{6.155494in}{0.929131in}}%
\pgfpathlineto{\pgfqpoint{6.196388in}{0.888149in}}%
\pgfpathlineto{\pgfqpoint{6.221284in}{0.898654in}}%
\pgfpathlineto{\pgfqpoint{6.255677in}{0.887852in}}%
\pgfpathlineto{\pgfqpoint{6.287075in}{0.883880in}}%
\pgfpathlineto{\pgfqpoint{6.315959in}{0.867249in}}%
\pgfpathlineto{\pgfqpoint{6.351192in}{0.878980in}}%
\pgfpathlineto{\pgfqpoint{6.375528in}{0.859342in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{0.843380in}}%
\pgfpathlineto{\pgfqpoint{6.440009in}{0.849283in}}%
\pgfpathlineto{\pgfqpoint{6.471407in}{0.843789in}}%
\pgfpathlineto{\pgfqpoint{6.505800in}{0.836476in}}%
\pgfpathlineto{\pgfqpoint{6.532151in}{0.831687in}}%
\pgfpathlineto{\pgfqpoint{6.561425in}{0.832986in}}%
\pgfpathlineto{\pgfqpoint{6.588501in}{0.823112in}}%
\pgfpathlineto{\pgfqpoint{6.617719in}{0.829720in}}%
\pgfpathlineto{\pgfqpoint{6.648448in}{0.808523in}}%
\pgfpathlineto{\pgfqpoint{6.676765in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{6.706172in}{0.795457in}}%
\pgfpathlineto{\pgfqpoint{6.736260in}{0.796199in}}%
\pgfpathlineto{\pgfqpoint{6.764031in}{0.784134in}}%
\pgfpathlineto{\pgfqpoint{6.823077in}{0.790779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.494206in}{0.595855in}}{\pgfqpoint{1.328871in}{1.447735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494206in}{0.832838in}}%
\pgfpathlineto{\pgfqpoint{5.574728in}{0.790260in}}%
\pgfpathlineto{\pgfqpoint{5.696144in}{0.758632in}}%
\pgfpathlineto{\pgfqpoint{5.744329in}{0.751134in}}%
\pgfpathlineto{\pgfqpoint{5.786831in}{0.753324in}}%
\pgfpathlineto{\pgfqpoint{5.824850in}{0.744155in}}%
\pgfpathlineto{\pgfqpoint{5.859243in}{0.742299in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{0.719617in}}%
\pgfpathlineto{\pgfqpoint{5.919524in}{0.717576in}}%
\pgfpathlineto{\pgfqpoint{5.946266in}{0.733724in}}%
\pgfpathlineto{\pgfqpoint{5.971162in}{0.729232in}}%
\pgfpathlineto{\pgfqpoint{6.016327in}{0.719914in}}%
\pgfpathlineto{\pgfqpoint{6.036953in}{0.735654in}}%
\pgfpathlineto{\pgfqpoint{6.074972in}{0.717576in}}%
\pgfpathlineto{\pgfqpoint{6.092578in}{0.716833in}}%
\pgfpathlineto{\pgfqpoint{6.125405in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{6.155494in}{0.707033in}}%
\pgfpathlineto{\pgfqpoint{6.196388in}{0.703804in}}%
\pgfpathlineto{\pgfqpoint{6.221284in}{0.714532in}}%
\pgfpathlineto{\pgfqpoint{6.255677in}{0.704212in}}%
\pgfpathlineto{\pgfqpoint{6.287075in}{0.709520in}}%
\pgfpathlineto{\pgfqpoint{6.315959in}{0.711451in}}%
\pgfpathlineto{\pgfqpoint{6.351192in}{0.704064in}}%
\pgfpathlineto{\pgfqpoint{6.375528in}{0.696417in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{0.696454in}}%
\pgfpathlineto{\pgfqpoint{6.440009in}{0.703433in}}%
\pgfpathlineto{\pgfqpoint{6.471407in}{0.694783in}}%
\pgfpathlineto{\pgfqpoint{6.505800in}{0.696417in}}%
\pgfpathlineto{\pgfqpoint{6.532151in}{0.699015in}}%
\pgfpathlineto{\pgfqpoint{6.561425in}{0.693855in}}%
\pgfpathlineto{\pgfqpoint{6.588501in}{0.691182in}}%
\pgfpathlineto{\pgfqpoint{6.617719in}{0.686579in}}%
\pgfpathlineto{\pgfqpoint{6.648448in}{0.679304in}}%
\pgfpathlineto{\pgfqpoint{6.676765in}{0.686802in}}%
\pgfpathlineto{\pgfqpoint{6.706172in}{0.686914in}}%
\pgfpathlineto{\pgfqpoint{6.736260in}{0.684204in}}%
\pgfpathlineto{\pgfqpoint{6.764031in}{0.681939in}}%
\pgfpathlineto{\pgfqpoint{6.823077in}{0.675480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.494206in}{0.595855in}}{\pgfqpoint{1.328871in}{1.447735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494206in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{5.574728in}{0.810157in}}%
\pgfpathlineto{\pgfqpoint{5.696144in}{0.775262in}}%
\pgfpathlineto{\pgfqpoint{5.744329in}{0.784097in}}%
\pgfpathlineto{\pgfqpoint{5.786831in}{0.781573in}}%
\pgfpathlineto{\pgfqpoint{5.824850in}{0.770956in}}%
\pgfpathlineto{\pgfqpoint{5.859243in}{0.770288in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{0.742373in}}%
\pgfpathlineto{\pgfqpoint{5.919524in}{0.745677in}}%
\pgfpathlineto{\pgfqpoint{5.946266in}{0.761528in}}%
\pgfpathlineto{\pgfqpoint{5.971162in}{0.747570in}}%
\pgfpathlineto{\pgfqpoint{6.016327in}{0.742076in}}%
\pgfpathlineto{\pgfqpoint{6.036953in}{0.765351in}}%
\pgfpathlineto{\pgfqpoint{6.074972in}{0.734726in}}%
\pgfpathlineto{\pgfqpoint{6.092578in}{0.742373in}}%
\pgfpathlineto{\pgfqpoint{6.125405in}{0.736248in}}%
\pgfpathlineto{\pgfqpoint{6.155494in}{0.727264in}}%
\pgfpathlineto{\pgfqpoint{6.196388in}{0.729232in}}%
\pgfpathlineto{\pgfqpoint{6.221284in}{0.734169in}}%
\pgfpathlineto{\pgfqpoint{6.255677in}{0.727673in}}%
\pgfpathlineto{\pgfqpoint{6.287075in}{0.727302in}}%
\pgfpathlineto{\pgfqpoint{6.315959in}{0.726299in}}%
\pgfpathlineto{\pgfqpoint{6.351192in}{0.723293in}}%
\pgfpathlineto{\pgfqpoint{6.375528in}{0.716351in}}%
\pgfpathlineto{\pgfqpoint{6.412762in}{0.706031in}}%
\pgfpathlineto{\pgfqpoint{6.440009in}{0.716945in}}%
\pgfpathlineto{\pgfqpoint{6.471407in}{0.706031in}}%
\pgfpathlineto{\pgfqpoint{6.505800in}{0.705883in}}%
\pgfpathlineto{\pgfqpoint{6.532151in}{0.709186in}}%
\pgfpathlineto{\pgfqpoint{6.561425in}{0.706217in}}%
\pgfpathlineto{\pgfqpoint{6.588501in}{0.704026in}}%
\pgfpathlineto{\pgfqpoint{6.617719in}{0.698792in}}%
\pgfpathlineto{\pgfqpoint{6.648448in}{0.687210in}}%
\pgfpathlineto{\pgfqpoint{6.676765in}{0.694004in}}%
\pgfpathlineto{\pgfqpoint{6.706172in}{0.689995in}}%
\pgfpathlineto{\pgfqpoint{6.736260in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{6.764031in}{0.691888in}}%
\pgfpathlineto{\pgfqpoint{6.823077in}{0.678116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494206in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{5.494206in}{2.043590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.823077in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{6.823077in}{2.043590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494206in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{6.823077in}{0.595855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494206in}{2.043590in}}%
\pgfpathlineto{\pgfqpoint{6.823077in}{2.043590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.158642in,y=2.126923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (d) CNN relu}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716401in}{1.861678in}}%
\pgfpathlineto{\pgfqpoint{5.994179in}{1.861678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.105290in,y=1.813067in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont init. ker.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716401in}{1.727265in}}%
\pgfpathlineto{\pgfqpoint{5.994179in}{1.727265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.105290in,y=1.678654in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont final ker.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716401in}{1.592852in}}%
\pgfpathlineto{\pgfqpoint{5.994179in}{1.592852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.105290in,y=1.544241in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont vanilla}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mario/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mario/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mario/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694124in}{0.610470in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.610470in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.694124in}{1.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157357in}{0.610470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157357in,y=0.513248in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819119in}{0.610470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819119in,y=0.513248in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422062in,y=0.323280in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle fy\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694124in}{0.666812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508536in,y=0.614051in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694124in}{1.270118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508536in,y=1.217356in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452981in,y=1.230235in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell(fy)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694124in}{0.610470in}}{\pgfqpoint{1.455876in}{1.239530in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694124in}{1.692432in}}%
\pgfpathlineto{\pgfqpoint{1.813466in}{0.671966in}}%
\pgfpathlineto{\pgfqpoint{1.820782in}{0.666812in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.666812in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.666812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694124in}{0.610470in}}{\pgfqpoint{1.455876in}{1.239530in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694124in}{1.692432in}}%
\pgfpathlineto{\pgfqpoint{1.711042in}{0.766471in}}%
\pgfpathlineto{\pgfqpoint{1.747622in}{0.735283in}}%
\pgfpathlineto{\pgfqpoint{1.776886in}{0.712739in}}%
\pgfpathlineto{\pgfqpoint{1.798834in}{0.698363in}}%
\pgfpathlineto{\pgfqpoint{1.813466in}{0.690408in}}%
\pgfpathlineto{\pgfqpoint{1.828098in}{0.683905in}}%
\pgfpathlineto{\pgfqpoint{1.842730in}{0.678839in}}%
\pgfpathlineto{\pgfqpoint{1.864678in}{0.673601in}}%
\pgfpathlineto{\pgfqpoint{1.886625in}{0.670499in}}%
\pgfpathlineto{\pgfqpoint{1.915889in}{0.668390in}}%
\pgfpathlineto{\pgfqpoint{1.959785in}{0.667239in}}%
\pgfpathlineto{\pgfqpoint{2.069524in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.666814in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.666814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694124in}{0.610470in}}{\pgfqpoint{1.455876in}{1.239530in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694124in}{1.692456in}}%
\pgfpathlineto{\pgfqpoint{1.213557in}{1.220119in}}%
\pgfpathlineto{\pgfqpoint{1.359876in}{1.089186in}}%
\pgfpathlineto{\pgfqpoint{1.454984in}{1.006250in}}%
\pgfpathlineto{\pgfqpoint{1.528143in}{0.944782in}}%
\pgfpathlineto{\pgfqpoint{1.586671in}{0.897948in}}%
\pgfpathlineto{\pgfqpoint{1.637883in}{0.859376in}}%
\pgfpathlineto{\pgfqpoint{1.681779in}{0.828613in}}%
\pgfpathlineto{\pgfqpoint{1.718358in}{0.804917in}}%
\pgfpathlineto{\pgfqpoint{1.754938in}{0.783216in}}%
\pgfpathlineto{\pgfqpoint{1.791518in}{0.763684in}}%
\pgfpathlineto{\pgfqpoint{1.828098in}{0.746425in}}%
\pgfpathlineto{\pgfqpoint{1.864678in}{0.731460in}}%
\pgfpathlineto{\pgfqpoint{1.901257in}{0.718725in}}%
\pgfpathlineto{\pgfqpoint{1.937837in}{0.708082in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{2.010997in}{0.692244in}}%
\pgfpathlineto{\pgfqpoint{2.054893in}{0.685592in}}%
\pgfpathlineto{\pgfqpoint{2.106104in}{0.679878in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.676331in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.676331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694124in}{0.610470in}}{\pgfqpoint{1.455876in}{1.239530in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694124in}{1.793658in}}%
\pgfpathlineto{\pgfqpoint{0.803863in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{0.906287in}{1.634468in}}%
\pgfpathlineto{\pgfqpoint{1.001394in}{1.566229in}}%
\pgfpathlineto{\pgfqpoint{1.096502in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{1.184293in}{1.441257in}}%
\pgfpathlineto{\pgfqpoint{1.272085in}{1.384476in}}%
\pgfpathlineto{\pgfqpoint{1.352560in}{1.334398in}}%
\pgfpathlineto{\pgfqpoint{1.433036in}{1.286294in}}%
\pgfpathlineto{\pgfqpoint{1.513512in}{1.240240in}}%
\pgfpathlineto{\pgfqpoint{1.593987in}{1.196301in}}%
\pgfpathlineto{\pgfqpoint{1.667147in}{1.158234in}}%
\pgfpathlineto{\pgfqpoint{1.740306in}{1.121986in}}%
\pgfpathlineto{\pgfqpoint{1.813466in}{1.087574in}}%
\pgfpathlineto{\pgfqpoint{1.886625in}{1.055005in}}%
\pgfpathlineto{\pgfqpoint{1.959785in}{1.024273in}}%
\pgfpathlineto{\pgfqpoint{2.032945in}{0.995363in}}%
\pgfpathlineto{\pgfqpoint{2.106104in}{0.968248in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.952826in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.952826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694124in}{0.610470in}}%
\pgfpathlineto{\pgfqpoint{0.694124in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150000in}{0.610470in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694124in}{0.610470in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.610470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694124in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819124in}{1.668088in}}%
\pgfpathlineto{\pgfqpoint{0.958013in}{1.668088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069124in,y=1.619477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont hinge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819124in}{1.533675in}}%
\pgfpathlineto{\pgfqpoint{0.958013in}{1.533675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069124in,y=1.485064in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont soft-hinge \(\displaystyle \beta=20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819124in}{1.399262in}}%
\pgfpathlineto{\pgfqpoint{0.958013in}{1.399262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069124in,y=1.350651in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont soft-hinge \(\displaystyle \beta=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819124in}{1.264850in}}%
\pgfpathlineto{\pgfqpoint{0.958013in}{1.264850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069124in,y=1.216239in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont soft-hinge \(\displaystyle \beta=1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_cifar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mario/anaconda3/envs/env38/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mario/anaconda3/envs/env38/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mario/anaconda3/envs/env38/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{4.543344in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{4.543344in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{5.643590in}}%
\pgfpathlineto{\pgfqpoint{0.889892in}{5.643590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889892in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889892in,y=4.446122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449970in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449970in,y=4.446122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010048in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010048in,y=4.446122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570126in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570126in,y=4.446122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916702in,y=4.256153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h}\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889892in}{4.608531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591254in,y=4.555769in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889892in}{5.114384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591254in,y=5.061622in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889892in}{5.620237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591254in,y=5.567476in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535698in,y=5.093467in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.889892in}{4.543344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{5.100574in}}%
\pgfpathlineto{\pgfqpoint{0.984200in}{5.097640in}}%
\pgfpathlineto{\pgfqpoint{1.076585in}{5.076141in}}%
\pgfpathlineto{\pgfqpoint{1.170893in}{5.093947in}}%
\pgfpathlineto{\pgfqpoint{1.263277in}{5.127688in}}%
\pgfpathlineto{\pgfqpoint{1.357585in}{5.195118in}}%
\pgfpathlineto{\pgfqpoint{1.449970in}{5.284452in}}%
\pgfpathlineto{\pgfqpoint{1.544278in}{5.403782in}}%
\pgfpathlineto{\pgfqpoint{1.636663in}{5.510720in}}%
\pgfpathlineto{\pgfqpoint{1.730971in}{5.593579in}}%
\pgfpathlineto{\pgfqpoint{1.823355in}{5.575773in}}%
\pgfpathlineto{\pgfqpoint{1.917663in}{5.564897in}}%
\pgfpathlineto{\pgfqpoint{2.010048in}{5.452749in}}%
\pgfpathlineto{\pgfqpoint{2.104356in}{5.404997in}}%
\pgfpathlineto{\pgfqpoint{2.196741in}{5.411016in}}%
\pgfpathlineto{\pgfqpoint{2.291048in}{5.416429in}}%
\pgfpathlineto{\pgfqpoint{2.383433in}{5.430896in}}%
\pgfpathlineto{\pgfqpoint{2.477741in}{5.440002in}}%
\pgfpathlineto{\pgfqpoint{2.570126in}{5.435550in}}%
\pgfpathlineto{\pgfqpoint{2.664434in}{5.431554in}}%
\pgfpathlineto{\pgfqpoint{2.756819in}{5.432667in}}%
\pgfpathlineto{\pgfqpoint{2.851126in}{5.435499in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{5.417086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.889892in}{4.543344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{4.962628in}}%
\pgfpathlineto{\pgfqpoint{0.984200in}{4.954534in}}%
\pgfpathlineto{\pgfqpoint{1.076585in}{4.932277in}}%
\pgfpathlineto{\pgfqpoint{1.170893in}{4.898890in}}%
\pgfpathlineto{\pgfqpoint{1.263277in}{4.891809in}}%
\pgfpathlineto{\pgfqpoint{1.357585in}{4.885738in}}%
\pgfpathlineto{\pgfqpoint{1.449970in}{4.865504in}}%
\pgfpathlineto{\pgfqpoint{1.544278in}{4.872586in}}%
\pgfpathlineto{\pgfqpoint{1.636663in}{4.846282in}}%
\pgfpathlineto{\pgfqpoint{1.730971in}{4.803790in}}%
\pgfpathlineto{\pgfqpoint{1.823355in}{4.686432in}}%
\pgfpathlineto{\pgfqpoint{1.917663in}{4.672268in}}%
\pgfpathlineto{\pgfqpoint{2.010048in}{4.704643in}}%
\pgfpathlineto{\pgfqpoint{2.104356in}{4.698573in}}%
\pgfpathlineto{\pgfqpoint{2.196741in}{4.710713in}}%
\pgfpathlineto{\pgfqpoint{2.291048in}{4.679350in}}%
\pgfpathlineto{\pgfqpoint{2.383433in}{4.693514in}}%
\pgfpathlineto{\pgfqpoint{2.477741in}{4.710713in}}%
\pgfpathlineto{\pgfqpoint{2.570126in}{4.692502in}}%
\pgfpathlineto{\pgfqpoint{2.664434in}{4.691491in}}%
\pgfpathlineto{\pgfqpoint{2.756819in}{4.691491in}}%
\pgfpathlineto{\pgfqpoint{2.851126in}{4.693514in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{4.698573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.889892in}{4.543344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{5.022217in}}%
\pgfpathlineto{\pgfqpoint{0.984200in}{5.007345in}}%
\pgfpathlineto{\pgfqpoint{1.076585in}{4.988679in}}%
\pgfpathlineto{\pgfqpoint{1.170893in}{4.969356in}}%
\pgfpathlineto{\pgfqpoint{1.263277in}{4.969963in}}%
\pgfpathlineto{\pgfqpoint{1.357585in}{4.995711in}}%
\pgfpathlineto{\pgfqpoint{1.449970in}{5.014933in}}%
\pgfpathlineto{\pgfqpoint{1.544278in}{5.085651in}}%
\pgfpathlineto{\pgfqpoint{1.636663in}{5.189503in}}%
\pgfpathlineto{\pgfqpoint{1.730971in}{5.261334in}}%
\pgfpathlineto{\pgfqpoint{1.823355in}{5.289662in}}%
\pgfpathlineto{\pgfqpoint{1.917663in}{5.182219in}}%
\pgfpathlineto{\pgfqpoint{2.010048in}{5.057374in}}%
\pgfpathlineto{\pgfqpoint{2.104356in}{5.011190in}}%
\pgfpathlineto{\pgfqpoint{2.196741in}{4.990703in}}%
\pgfpathlineto{\pgfqpoint{2.291048in}{5.008408in}}%
\pgfpathlineto{\pgfqpoint{2.383433in}{4.991765in}}%
\pgfpathlineto{\pgfqpoint{2.477741in}{4.994294in}}%
\pgfpathlineto{\pgfqpoint{2.570126in}{4.996925in}}%
\pgfpathlineto{\pgfqpoint{2.664434in}{5.003147in}}%
\pgfpathlineto{\pgfqpoint{2.756819in}{4.993586in}}%
\pgfpathlineto{\pgfqpoint{2.851126in}{5.002793in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{4.990956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.889892in}{4.543344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{4.973757in}}%
\pgfpathlineto{\pgfqpoint{0.984200in}{4.953523in}}%
\pgfpathlineto{\pgfqpoint{1.076585in}{4.914066in}}%
\pgfpathlineto{\pgfqpoint{1.170893in}{4.896867in}}%
\pgfpathlineto{\pgfqpoint{1.263277in}{4.892820in}}%
\pgfpathlineto{\pgfqpoint{1.357585in}{4.867528in}}%
\pgfpathlineto{\pgfqpoint{1.449970in}{4.846282in}}%
\pgfpathlineto{\pgfqpoint{1.544278in}{4.848305in}}%
\pgfpathlineto{\pgfqpoint{1.636663in}{4.824024in}}%
\pgfpathlineto{\pgfqpoint{1.730971in}{4.804802in}}%
\pgfpathlineto{\pgfqpoint{1.823355in}{4.743088in}}%
\pgfpathlineto{\pgfqpoint{1.917663in}{4.661140in}}%
\pgfpathlineto{\pgfqpoint{2.010048in}{4.630788in}}%
\pgfpathlineto{\pgfqpoint{2.104356in}{4.641917in}}%
\pgfpathlineto{\pgfqpoint{2.196741in}{4.629777in}}%
\pgfpathlineto{\pgfqpoint{2.291048in}{4.618648in}}%
\pgfpathlineto{\pgfqpoint{2.383433in}{4.615613in}}%
\pgfpathlineto{\pgfqpoint{2.477741in}{4.633823in}}%
\pgfpathlineto{\pgfqpoint{2.570126in}{4.626741in}}%
\pgfpathlineto{\pgfqpoint{2.664434in}{4.626741in}}%
\pgfpathlineto{\pgfqpoint{2.756819in}{4.629777in}}%
\pgfpathlineto{\pgfqpoint{2.851126in}{4.630788in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{4.610554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.889892in}{4.543344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{5.001275in}}%
\pgfpathlineto{\pgfqpoint{0.984200in}{4.963842in}}%
\pgfpathlineto{\pgfqpoint{1.076585in}{4.938651in}}%
\pgfpathlineto{\pgfqpoint{1.170893in}{4.924335in}}%
\pgfpathlineto{\pgfqpoint{1.263277in}{4.899750in}}%
\pgfpathlineto{\pgfqpoint{1.357585in}{4.892466in}}%
\pgfpathlineto{\pgfqpoint{1.449970in}{4.900155in}}%
\pgfpathlineto{\pgfqpoint{1.544278in}{4.930810in}}%
\pgfpathlineto{\pgfqpoint{1.636663in}{4.947857in}}%
\pgfpathlineto{\pgfqpoint{1.730971in}{4.981395in}}%
\pgfpathlineto{\pgfqpoint{1.823355in}{4.994547in}}%
\pgfpathlineto{\pgfqpoint{1.917663in}{4.963791in}}%
\pgfpathlineto{\pgfqpoint{2.010048in}{4.865858in}}%
\pgfpathlineto{\pgfqpoint{2.104356in}{4.819117in}}%
\pgfpathlineto{\pgfqpoint{2.196741in}{4.815678in}}%
\pgfpathlineto{\pgfqpoint{2.291048in}{4.819674in}}%
\pgfpathlineto{\pgfqpoint{2.383433in}{4.819573in}}%
\pgfpathlineto{\pgfqpoint{2.477741in}{4.821242in}}%
\pgfpathlineto{\pgfqpoint{2.570126in}{4.810872in}}%
\pgfpathlineto{\pgfqpoint{2.664434in}{4.820180in}}%
\pgfpathlineto{\pgfqpoint{2.756819in}{4.819269in}}%
\pgfpathlineto{\pgfqpoint{2.851126in}{4.809607in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{4.808950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.889892in}{4.543344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{4.979827in}}%
\pgfpathlineto{\pgfqpoint{0.984200in}{4.937335in}}%
\pgfpathlineto{\pgfqpoint{1.076585in}{4.919125in}}%
\pgfpathlineto{\pgfqpoint{1.170893in}{4.893832in}}%
\pgfpathlineto{\pgfqpoint{1.263277in}{4.866516in}}%
\pgfpathlineto{\pgfqpoint{1.357585in}{4.843247in}}%
\pgfpathlineto{\pgfqpoint{1.449970in}{4.837176in}}%
\pgfpathlineto{\pgfqpoint{1.544278in}{4.832118in}}%
\pgfpathlineto{\pgfqpoint{1.636663in}{4.817954in}}%
\pgfpathlineto{\pgfqpoint{1.730971in}{4.791650in}}%
\pgfpathlineto{\pgfqpoint{1.823355in}{4.727912in}}%
\pgfpathlineto{\pgfqpoint{1.917663in}{4.669233in}}%
\pgfpathlineto{\pgfqpoint{2.010048in}{4.624718in}}%
\pgfpathlineto{\pgfqpoint{2.104356in}{4.612578in}}%
\pgfpathlineto{\pgfqpoint{2.196741in}{4.613589in}}%
\pgfpathlineto{\pgfqpoint{2.291048in}{4.608531in}}%
\pgfpathlineto{\pgfqpoint{2.383433in}{4.613589in}}%
\pgfpathlineto{\pgfqpoint{2.477741in}{4.612578in}}%
\pgfpathlineto{\pgfqpoint{2.570126in}{4.611566in}}%
\pgfpathlineto{\pgfqpoint{2.664434in}{4.593355in}}%
\pgfpathlineto{\pgfqpoint{2.756819in}{4.607519in}}%
\pgfpathlineto{\pgfqpoint{2.851126in}{4.598414in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{4.601449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{4.543344in}}%
\pgfpathlineto{\pgfqpoint{0.889892in}{5.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943511in}{4.543344in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{5.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{4.543344in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{4.543344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{5.643590in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{5.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916702in,y=5.726923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750844in}{5.461678in}}%
\pgfpathlineto{\pgfqpoint{2.028621in}{5.461678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139733in,y=5.413067in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750844in}{5.327265in}}%
\pgfpathlineto{\pgfqpoint{2.028621in}{5.327265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139733in,y=5.278654in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750844in}{5.192852in}}%
\pgfpathlineto{\pgfqpoint{2.028621in}{5.192852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139733in,y=5.144241in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.750844in}{5.058439in}}%
\pgfpathlineto{\pgfqpoint{2.028621in}{5.058439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139733in,y=5.009828in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{4.543344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.543344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{5.643590in}}%
\pgfpathlineto{\pgfqpoint{3.796381in}{5.643590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796381in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.796381in,y=4.446122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754666in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.754666in,y=4.446122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712951in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.712951in,y=4.446122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084853in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253599in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373326in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466193in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542072in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606226in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661799in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710817in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043139in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.211884in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331611in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424479in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500357in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564511in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620084in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.669102in}{4.543344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823190in,y=4.256153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796381in}{4.693235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389717in,y=4.640474in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796381in}{5.125214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497742in,y=5.072453in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796381in}{5.557194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389717in,y=5.504432in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7.5\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334162in,y=5.093467in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.796381in}{4.543344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026171in}{5.651282in}}%
\pgfpathlineto{\pgfqpoint{4.063506in}{5.569082in}}%
\pgfpathlineto{\pgfqpoint{4.209750in}{5.357619in}}%
\pgfpathlineto{\pgfqpoint{4.340880in}{5.204491in}}%
\pgfpathlineto{\pgfqpoint{4.482516in}{5.056374in}}%
\pgfpathlineto{\pgfqpoint{4.617950in}{4.942366in}}%
\pgfpathlineto{\pgfqpoint{4.754666in}{4.874977in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{4.829982in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{4.779700in}}%
\pgfpathlineto{\pgfqpoint{5.164941in}{4.750775in}}%
\pgfpathlineto{\pgfqpoint{5.302526in}{4.723646in}}%
\pgfpathlineto{\pgfqpoint{5.439198in}{4.710618in}}%
\pgfpathlineto{\pgfqpoint{5.576235in}{4.691645in}}%
\pgfpathlineto{\pgfqpoint{5.712951in}{4.682038in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.663930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.796381in}{4.543344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{5.080289in}}%
\pgfpathlineto{\pgfqpoint{3.936413in}{4.971430in}}%
\pgfpathlineto{\pgfqpoint{4.063506in}{4.858078in}}%
\pgfpathlineto{\pgfqpoint{4.209750in}{4.776521in}}%
\pgfpathlineto{\pgfqpoint{4.340880in}{4.727448in}}%
\pgfpathlineto{\pgfqpoint{4.482516in}{4.681485in}}%
\pgfpathlineto{\pgfqpoint{4.617950in}{4.661787in}}%
\pgfpathlineto{\pgfqpoint{4.754666in}{4.645199in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{4.629302in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{4.628957in}}%
\pgfpathlineto{\pgfqpoint{5.164941in}{4.621008in}}%
\pgfpathlineto{\pgfqpoint{5.302526in}{4.616170in}}%
\pgfpathlineto{\pgfqpoint{5.439198in}{4.620317in}}%
\pgfpathlineto{\pgfqpoint{5.576235in}{4.608913in}}%
\pgfpathlineto{\pgfqpoint{5.712951in}{4.611332in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.607530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.796381in}{4.543344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028341in}{5.651282in}}%
\pgfpathlineto{\pgfqpoint{4.063506in}{5.597420in}}%
\pgfpathlineto{\pgfqpoint{4.209750in}{5.361974in}}%
\pgfpathlineto{\pgfqpoint{4.340880in}{5.170486in}}%
\pgfpathlineto{\pgfqpoint{4.482516in}{5.047216in}}%
\pgfpathlineto{\pgfqpoint{4.617950in}{4.960682in}}%
\pgfpathlineto{\pgfqpoint{4.754666in}{4.892291in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{4.812634in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{4.776970in}}%
\pgfpathlineto{\pgfqpoint{5.164941in}{4.750153in}}%
\pgfpathlineto{\pgfqpoint{5.302526in}{4.726722in}}%
\pgfpathlineto{\pgfqpoint{5.439198in}{4.703810in}}%
\pgfpathlineto{\pgfqpoint{5.576235in}{4.691473in}}%
\pgfpathlineto{\pgfqpoint{5.712951in}{4.683490in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.663861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.796381in}{4.543344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.936413in}{4.948276in}}%
\pgfpathlineto{\pgfqpoint{4.063506in}{4.858078in}}%
\pgfpathlineto{\pgfqpoint{4.209750in}{4.779631in}}%
\pgfpathlineto{\pgfqpoint{4.340880in}{4.719845in}}%
\pgfpathlineto{\pgfqpoint{4.482516in}{4.696345in}}%
\pgfpathlineto{\pgfqpoint{4.617950in}{4.671463in}}%
\pgfpathlineto{\pgfqpoint{4.754666in}{4.645199in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{4.631376in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{4.624464in}}%
\pgfpathlineto{\pgfqpoint{5.164941in}{4.617207in}}%
\pgfpathlineto{\pgfqpoint{5.302526in}{4.615479in}}%
\pgfpathlineto{\pgfqpoint{5.439198in}{4.610986in}}%
\pgfpathlineto{\pgfqpoint{5.576235in}{4.609949in}}%
\pgfpathlineto{\pgfqpoint{5.712951in}{4.614096in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.614096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.796381in}{4.543344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{5.301255in}}%
\pgfpathlineto{\pgfqpoint{3.936413in}{5.143150in}}%
\pgfpathlineto{\pgfqpoint{4.063506in}{5.097049in}}%
\pgfpathlineto{\pgfqpoint{4.209750in}{5.062940in}}%
\pgfpathlineto{\pgfqpoint{4.340880in}{5.028900in}}%
\pgfpathlineto{\pgfqpoint{4.482516in}{4.991094in}}%
\pgfpathlineto{\pgfqpoint{4.617950in}{4.947826in}}%
\pgfpathlineto{\pgfqpoint{4.754666in}{4.915964in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{4.877189in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{4.842769in}}%
\pgfpathlineto{\pgfqpoint{5.164941in}{4.807692in}}%
\pgfpathlineto{\pgfqpoint{5.302526in}{4.784884in}}%
\pgfpathlineto{\pgfqpoint{5.439198in}{4.759380in}}%
\pgfpathlineto{\pgfqpoint{5.576235in}{4.741409in}}%
\pgfpathlineto{\pgfqpoint{5.712951in}{4.721331in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.708855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.796381in}{4.543344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{4.813498in}}%
\pgfpathlineto{\pgfqpoint{3.936413in}{4.762006in}}%
\pgfpathlineto{\pgfqpoint{4.063506in}{4.750948in}}%
\pgfpathlineto{\pgfqpoint{4.209750in}{4.731249in}}%
\pgfpathlineto{\pgfqpoint{4.340880in}{4.727793in}}%
\pgfpathlineto{\pgfqpoint{4.482516in}{4.706367in}}%
\pgfpathlineto{\pgfqpoint{4.617950in}{4.703257in}}%
\pgfpathlineto{\pgfqpoint{4.754666in}{4.693926in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{4.698419in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{4.694617in}}%
\pgfpathlineto{\pgfqpoint{5.164941in}{4.683559in}}%
\pgfpathlineto{\pgfqpoint{5.302526in}{4.688397in}}%
\pgfpathlineto{\pgfqpoint{5.439198in}{4.687015in}}%
\pgfpathlineto{\pgfqpoint{5.576235in}{4.688051in}}%
\pgfpathlineto{\pgfqpoint{5.712951in}{4.682522in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.679412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.796381in}{4.543344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{5.122899in}}%
\pgfpathlineto{\pgfqpoint{3.936413in}{5.048080in}}%
\pgfpathlineto{\pgfqpoint{4.063506in}{4.973711in}}%
\pgfpathlineto{\pgfqpoint{4.209750in}{4.919972in}}%
\pgfpathlineto{\pgfqpoint{4.340880in}{4.878848in}}%
\pgfpathlineto{\pgfqpoint{4.482516in}{4.838380in}}%
\pgfpathlineto{\pgfqpoint{4.617950in}{4.811839in}}%
\pgfpathlineto{\pgfqpoint{4.754666in}{4.782810in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{4.762870in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{4.745522in}}%
\pgfpathlineto{\pgfqpoint{5.164941in}{4.732182in}}%
\pgfpathlineto{\pgfqpoint{5.302526in}{4.727828in}}%
\pgfpathlineto{\pgfqpoint{5.439198in}{4.715111in}}%
\pgfpathlineto{\pgfqpoint{5.576235in}{4.710894in}}%
\pgfpathlineto{\pgfqpoint{5.712951in}{4.705572in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.700631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.796381in}{4.543344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{4.818336in}}%
\pgfpathlineto{\pgfqpoint{3.936413in}{4.784124in}}%
\pgfpathlineto{\pgfqpoint{4.063506in}{4.753021in}}%
\pgfpathlineto{\pgfqpoint{4.209750in}{4.747146in}}%
\pgfpathlineto{\pgfqpoint{4.340880in}{4.726411in}}%
\pgfpathlineto{\pgfqpoint{4.482516in}{4.718117in}}%
\pgfpathlineto{\pgfqpoint{4.617950in}{4.717080in}}%
\pgfpathlineto{\pgfqpoint{4.754666in}{4.702220in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{4.696691in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{4.696345in}}%
\pgfpathlineto{\pgfqpoint{5.164941in}{4.700492in}}%
\pgfpathlineto{\pgfqpoint{5.302526in}{4.699456in}}%
\pgfpathlineto{\pgfqpoint{5.439198in}{4.693235in}}%
\pgfpathlineto{\pgfqpoint{5.576235in}{4.690816in}}%
\pgfpathlineto{\pgfqpoint{5.712951in}{4.693235in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.691853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{4.543344in}}%
\pgfpathlineto{\pgfqpoint{3.796381in}{5.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{4.543344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{5.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{4.543344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.543344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{5.643590in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{5.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823190in,y=5.726923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577800in}{5.461678in}}%
\pgfpathlineto{\pgfqpoint{4.855578in}{5.461678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966689in,y=5.413067in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont init. ker.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577800in}{5.317234in}}%
\pgfpathlineto{\pgfqpoint{4.855578in}{5.317234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966689in,y=5.268623in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha = 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577800in}{5.172790in}}%
\pgfpathlineto{\pgfqpoint{4.855578in}{5.172790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966689in,y=5.124179in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577800in}{5.028346in}}%
\pgfpathlineto{\pgfqpoint{4.855578in}{5.028346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966689in,y=4.979735in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha = 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.577800in}{4.893933in}}%
\pgfpathlineto{\pgfqpoint{4.855578in}{4.893933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966689in,y=4.845322in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{2.593344in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{2.593344in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{3.693590in}}%
\pgfpathlineto{\pgfqpoint{0.889892in}{3.693590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573491in}{2.593344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573491in,y=2.496122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395503in}{2.593344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395503in,y=2.496122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916702in,y=2.306153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889892in}{2.643355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571791in,y=2.590594in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889892in}{3.143467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571791in,y=3.090705in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889892in}{3.643579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571791in,y=3.590817in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516235in,y=3.143467in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont rescaled test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.889892in}{2.593344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{2.643355in}}%
\pgfpathlineto{\pgfqpoint{1.025483in}{3.206914in}}%
\pgfpathlineto{\pgfqpoint{1.163896in}{3.643579in}}%
\pgfpathlineto{\pgfqpoint{1.299487in}{3.549741in}}%
\pgfpathlineto{\pgfqpoint{1.437900in}{3.492425in}}%
\pgfpathlineto{\pgfqpoint{1.573491in}{2.901409in}}%
\pgfpathlineto{\pgfqpoint{1.711904in}{2.649753in}}%
\pgfpathlineto{\pgfqpoint{1.847495in}{2.681477in}}%
\pgfpathlineto{\pgfqpoint{1.985908in}{2.710001in}}%
\pgfpathlineto{\pgfqpoint{2.121499in}{2.786244in}}%
\pgfpathlineto{\pgfqpoint{2.259912in}{2.834229in}}%
\pgfpathlineto{\pgfqpoint{2.395503in}{2.810770in}}%
\pgfpathlineto{\pgfqpoint{2.533916in}{2.789710in}}%
\pgfpathlineto{\pgfqpoint{2.669507in}{2.795575in}}%
\pgfpathlineto{\pgfqpoint{2.807920in}{2.810503in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{2.713467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.889892in}{2.593344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{2.961023in}}%
\pgfpathlineto{\pgfqpoint{1.025483in}{3.308478in}}%
\pgfpathlineto{\pgfqpoint{1.163896in}{3.548803in}}%
\pgfpathlineto{\pgfqpoint{1.299487in}{3.643579in}}%
\pgfpathlineto{\pgfqpoint{1.437900in}{3.284107in}}%
\pgfpathlineto{\pgfqpoint{1.573491in}{2.866417in}}%
\pgfpathlineto{\pgfqpoint{1.711904in}{2.711898in}}%
\pgfpathlineto{\pgfqpoint{1.847495in}{2.643355in}}%
\pgfpathlineto{\pgfqpoint{1.985908in}{2.702590in}}%
\pgfpathlineto{\pgfqpoint{2.121499in}{2.646909in}}%
\pgfpathlineto{\pgfqpoint{2.259912in}{2.655371in}}%
\pgfpathlineto{\pgfqpoint{2.395503in}{2.664172in}}%
\pgfpathlineto{\pgfqpoint{2.533916in}{2.684989in}}%
\pgfpathlineto{\pgfqpoint{2.669507in}{2.653002in}}%
\pgfpathlineto{\pgfqpoint{2.807920in}{2.683804in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{2.644201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.889892in}{2.593344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{3.300084in}}%
\pgfpathlineto{\pgfqpoint{1.025483in}{3.391955in}}%
\pgfpathlineto{\pgfqpoint{1.163896in}{3.572699in}}%
\pgfpathlineto{\pgfqpoint{1.299487in}{3.643579in}}%
\pgfpathlineto{\pgfqpoint{1.437900in}{3.477829in}}%
\pgfpathlineto{\pgfqpoint{1.573491in}{2.950047in}}%
\pgfpathlineto{\pgfqpoint{1.711904in}{2.698151in}}%
\pgfpathlineto{\pgfqpoint{1.847495in}{2.679613in}}%
\pgfpathlineto{\pgfqpoint{1.985908in}{2.701150in}}%
\pgfpathlineto{\pgfqpoint{2.121499in}{2.700604in}}%
\pgfpathlineto{\pgfqpoint{2.259912in}{2.709601in}}%
\pgfpathlineto{\pgfqpoint{2.395503in}{2.653715in}}%
\pgfpathlineto{\pgfqpoint{2.533916in}{2.703876in}}%
\pgfpathlineto{\pgfqpoint{2.669507in}{2.698969in}}%
\pgfpathlineto{\pgfqpoint{2.807920in}{2.646899in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{2.643355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{2.593344in}}%
\pgfpathlineto{\pgfqpoint{0.889892in}{3.693590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943511in}{2.593344in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{3.693590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{2.593344in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{2.593344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{3.693590in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{3.693590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916702in,y=3.776923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886638in}{3.511678in}}%
\pgfpathlineto{\pgfqpoint{2.164416in}{3.511678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275527in,y=3.463067in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886638in}{3.377265in}}%
\pgfpathlineto{\pgfqpoint{2.164416in}{3.377265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275527in,y=3.328654in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886638in}{3.242852in}}%
\pgfpathlineto{\pgfqpoint{2.164416in}{3.242852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275527in,y=3.194241in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{2.593344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.593344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.693590in}}%
\pgfpathlineto{\pgfqpoint{3.796381in}{3.693590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796381in}{2.593344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.796381in,y=2.496122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356459in}{2.593344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356459in,y=2.496122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916537in}{2.593344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.916537in,y=2.496122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476615in}{2.593344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.476615in,y=2.496122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823190in,y=2.306153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h}\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796381in}{3.111656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434063in,y=3.058894in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796381in}{3.652600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434063in,y=3.599839in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378507in,y=3.143467in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h \cdot \mathrm{Var}[ \alpha(f(w) - f(w_0)) ]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.796381in}{2.593344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{2.890751in}}%
\pgfpathlineto{\pgfqpoint{3.890689in}{2.782680in}}%
\pgfpathlineto{\pgfqpoint{3.983074in}{2.733129in}}%
\pgfpathlineto{\pgfqpoint{4.077381in}{2.676332in}}%
\pgfpathlineto{\pgfqpoint{4.169766in}{2.661304in}}%
\pgfpathlineto{\pgfqpoint{4.264074in}{2.658611in}}%
\pgfpathlineto{\pgfqpoint{4.356459in}{2.698532in}}%
\pgfpathlineto{\pgfqpoint{4.450767in}{2.756470in}}%
\pgfpathlineto{\pgfqpoint{4.543151in}{2.891218in}}%
\pgfpathlineto{\pgfqpoint{4.637459in}{3.027866in}}%
\pgfpathlineto{\pgfqpoint{4.729844in}{2.992726in}}%
\pgfpathlineto{\pgfqpoint{4.824152in}{2.815433in}}%
\pgfpathlineto{\pgfqpoint{4.916537in}{2.732712in}}%
\pgfpathlineto{\pgfqpoint{5.010845in}{2.716507in}}%
\pgfpathlineto{\pgfqpoint{5.103229in}{2.717059in}}%
\pgfpathlineto{\pgfqpoint{5.197537in}{2.716001in}}%
\pgfpathlineto{\pgfqpoint{5.289922in}{2.714408in}}%
\pgfpathlineto{\pgfqpoint{5.384230in}{2.714931in}}%
\pgfpathlineto{\pgfqpoint{5.476615in}{2.714366in}}%
\pgfpathlineto{\pgfqpoint{5.570922in}{2.714777in}}%
\pgfpathlineto{\pgfqpoint{5.663307in}{2.711202in}}%
\pgfpathlineto{\pgfqpoint{5.757615in}{2.714728in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.711767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.796381in}{2.593344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{3.023312in}}%
\pgfpathlineto{\pgfqpoint{3.890689in}{2.919353in}}%
\pgfpathlineto{\pgfqpoint{3.983074in}{2.754344in}}%
\pgfpathlineto{\pgfqpoint{4.077381in}{2.673133in}}%
\pgfpathlineto{\pgfqpoint{4.169766in}{2.659300in}}%
\pgfpathlineto{\pgfqpoint{4.264074in}{2.655676in}}%
\pgfpathlineto{\pgfqpoint{4.356459in}{2.679594in}}%
\pgfpathlineto{\pgfqpoint{4.450767in}{2.760759in}}%
\pgfpathlineto{\pgfqpoint{4.543151in}{2.937207in}}%
\pgfpathlineto{\pgfqpoint{4.637459in}{3.126833in}}%
\pgfpathlineto{\pgfqpoint{4.729844in}{3.161039in}}%
\pgfpathlineto{\pgfqpoint{4.824152in}{2.952526in}}%
\pgfpathlineto{\pgfqpoint{4.916537in}{2.796786in}}%
\pgfpathlineto{\pgfqpoint{5.010845in}{2.761666in}}%
\pgfpathlineto{\pgfqpoint{5.103229in}{2.757897in}}%
\pgfpathlineto{\pgfqpoint{5.197537in}{2.759752in}}%
\pgfpathlineto{\pgfqpoint{5.289922in}{2.756786in}}%
\pgfpathlineto{\pgfqpoint{5.384230in}{2.756209in}}%
\pgfpathlineto{\pgfqpoint{5.476615in}{2.755981in}}%
\pgfpathlineto{\pgfqpoint{5.570922in}{2.757801in}}%
\pgfpathlineto{\pgfqpoint{5.663307in}{2.760346in}}%
\pgfpathlineto{\pgfqpoint{5.757615in}{2.759833in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.752531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.796381in}{2.593344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{3.643579in}}%
\pgfpathlineto{\pgfqpoint{3.890689in}{2.704992in}}%
\pgfpathlineto{\pgfqpoint{3.983074in}{2.643355in}}%
\pgfpathlineto{\pgfqpoint{4.077381in}{2.674044in}}%
\pgfpathlineto{\pgfqpoint{4.169766in}{2.659778in}}%
\pgfpathlineto{\pgfqpoint{4.264074in}{2.649683in}}%
\pgfpathlineto{\pgfqpoint{4.356459in}{2.678437in}}%
\pgfpathlineto{\pgfqpoint{4.450767in}{2.771156in}}%
\pgfpathlineto{\pgfqpoint{4.543151in}{2.943202in}}%
\pgfpathlineto{\pgfqpoint{4.637459in}{3.185321in}}%
\pgfpathlineto{\pgfqpoint{4.729844in}{3.337699in}}%
\pgfpathlineto{\pgfqpoint{4.824152in}{3.224946in}}%
\pgfpathlineto{\pgfqpoint{4.916537in}{2.981899in}}%
\pgfpathlineto{\pgfqpoint{5.010845in}{2.902116in}}%
\pgfpathlineto{\pgfqpoint{5.103229in}{2.890780in}}%
\pgfpathlineto{\pgfqpoint{5.197537in}{2.890751in}}%
\pgfpathlineto{\pgfqpoint{5.289922in}{2.891173in}}%
\pgfpathlineto{\pgfqpoint{5.384230in}{2.890359in}}%
\pgfpathlineto{\pgfqpoint{5.476615in}{2.890279in}}%
\pgfpathlineto{\pgfqpoint{5.570922in}{2.890416in}}%
\pgfpathlineto{\pgfqpoint{5.663307in}{2.897342in}}%
\pgfpathlineto{\pgfqpoint{5.757615in}{2.887656in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.888815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{2.593344in}}%
\pgfpathlineto{\pgfqpoint{3.796381in}{3.693590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{2.593344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.693590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{2.593344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.593344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{3.693590in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.693590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823190in,y=3.776923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793127in}{3.511678in}}%
\pgfpathlineto{\pgfqpoint{5.070905in}{3.511678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.182016in,y=3.463067in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793127in}{3.377265in}}%
\pgfpathlineto{\pgfqpoint{5.070905in}{3.377265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.182016in,y=3.328654in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793127in}{3.242852in}}%
\pgfpathlineto{\pgfqpoint{5.070905in}{3.242852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.182016in,y=3.194241in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{1.743590in}}%
\pgfpathlineto{\pgfqpoint{0.889892in}{1.743590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889892in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889892in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449970in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449970in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010048in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010048in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570126in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570126in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916702in,y=0.356153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h}\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889892in}{0.777046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521809in,y=0.724285in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889892in}{1.414936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521809in,y=1.362174in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466254in,y=1.193467in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.889892in}{0.643344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{1.470279in}}%
\pgfpathlineto{\pgfqpoint{1.076585in}{1.500119in}}%
\pgfpathlineto{\pgfqpoint{1.263277in}{1.541008in}}%
\pgfpathlineto{\pgfqpoint{1.449970in}{1.641374in}}%
\pgfpathlineto{\pgfqpoint{1.636663in}{1.673536in}}%
\pgfpathlineto{\pgfqpoint{1.823355in}{1.693579in}}%
\pgfpathlineto{\pgfqpoint{2.010048in}{1.686115in}}%
\pgfpathlineto{\pgfqpoint{2.196741in}{1.618894in}}%
\pgfpathlineto{\pgfqpoint{2.383433in}{1.606239in}}%
\pgfpathlineto{\pgfqpoint{2.570126in}{1.605091in}}%
\pgfpathlineto{\pgfqpoint{2.756819in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{1.610398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.889892in}{0.643344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{1.272304in}}%
\pgfpathlineto{\pgfqpoint{1.076585in}{1.260311in}}%
\pgfpathlineto{\pgfqpoint{1.263277in}{1.219997in}}%
\pgfpathlineto{\pgfqpoint{1.449970in}{1.180192in}}%
\pgfpathlineto{\pgfqpoint{1.636663in}{1.070220in}}%
\pgfpathlineto{\pgfqpoint{1.823355in}{0.792611in}}%
\pgfpathlineto{\pgfqpoint{2.010048in}{0.810472in}}%
\pgfpathlineto{\pgfqpoint{2.196741in}{0.805113in}}%
\pgfpathlineto{\pgfqpoint{2.383433in}{0.852317in}}%
\pgfpathlineto{\pgfqpoint{2.570126in}{0.859206in}}%
\pgfpathlineto{\pgfqpoint{2.756819in}{0.830884in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{0.817106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.889892in}{0.643344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263277in}{1.355867in}}%
\pgfpathlineto{\pgfqpoint{1.449970in}{1.293941in}}%
\pgfpathlineto{\pgfqpoint{1.636663in}{1.237411in}}%
\pgfpathlineto{\pgfqpoint{1.823355in}{1.253754in}}%
\pgfpathlineto{\pgfqpoint{2.010048in}{1.298087in}}%
\pgfpathlineto{\pgfqpoint{2.196741in}{1.331270in}}%
\pgfpathlineto{\pgfqpoint{2.383433in}{1.361608in}}%
\pgfpathlineto{\pgfqpoint{2.570126in}{1.358470in}}%
\pgfpathlineto{\pgfqpoint{2.756819in}{1.344219in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{1.360562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.889892in}{0.643344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.263277in}{1.107218in}}%
\pgfpathlineto{\pgfqpoint{1.449970in}{0.987550in}}%
\pgfpathlineto{\pgfqpoint{1.636663in}{0.855379in}}%
\pgfpathlineto{\pgfqpoint{1.823355in}{0.741835in}}%
\pgfpathlineto{\pgfqpoint{2.010048in}{0.710451in}}%
\pgfpathlineto{\pgfqpoint{2.196741in}{0.693355in}}%
\pgfpathlineto{\pgfqpoint{2.383433in}{0.713002in}}%
\pgfpathlineto{\pgfqpoint{2.570126in}{0.704837in}}%
\pgfpathlineto{\pgfqpoint{2.756819in}{0.703051in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{0.698203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{0.889892in}{1.743590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943511in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{1.743590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{0.643344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889892in}{1.743590in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{1.743590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916702in,y=1.826923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (e)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508398in}{1.338174in}}%
\pgfpathlineto{\pgfqpoint{1.786176in}{1.338174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897287in,y=1.289563in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont gradient-flow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508398in}{1.203761in}}%
\pgfpathlineto{\pgfqpoint{1.786176in}{1.203761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897287in,y=1.155150in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ADAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.508398in}{1.069349in}}%
\pgfpathlineto{\pgfqpoint{1.786176in}{1.069349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897287in,y=1.020737in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.743590in}}%
\pgfpathlineto{\pgfqpoint{3.796381in}{1.743590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796381in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.796381in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356459in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356459in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916537in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.916537in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476615in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.476615in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823190in,y=0.356153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h}\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796381in}{1.016729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497962in,y=0.963967in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796381in}{1.501303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497962in,y=1.448541in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442406in,y=1.193467in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h \cdot \mathrm{Var}[ \alpha(f(w) - f(w_0)) ]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.796381in}{0.643344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{0.782077in}}%
\pgfpathlineto{\pgfqpoint{3.983074in}{0.786380in}}%
\pgfpathlineto{\pgfqpoint{4.169766in}{0.818757in}}%
\pgfpathlineto{\pgfqpoint{4.356459in}{0.866833in}}%
\pgfpathlineto{\pgfqpoint{4.543151in}{0.955245in}}%
\pgfpathlineto{\pgfqpoint{4.729844in}{0.954514in}}%
\pgfpathlineto{\pgfqpoint{4.916537in}{0.865934in}}%
\pgfpathlineto{\pgfqpoint{5.103229in}{0.824077in}}%
\pgfpathlineto{\pgfqpoint{5.289922in}{0.821875in}}%
\pgfpathlineto{\pgfqpoint{5.476615in}{0.821698in}}%
\pgfpathlineto{\pgfqpoint{5.663307in}{0.823712in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.820824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.796381in}{0.643344in}}{\pgfqpoint{2.053619in}{1.100246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169766in}{1.018847in}}%
\pgfpathlineto{\pgfqpoint{4.356459in}{1.068403in}}%
\pgfpathlineto{\pgfqpoint{4.543151in}{1.123400in}}%
\pgfpathlineto{\pgfqpoint{4.729844in}{1.177757in}}%
\pgfpathlineto{\pgfqpoint{4.916537in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{5.103229in}{1.634941in}}%
\pgfpathlineto{\pgfqpoint{5.148704in}{1.751282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.796381in}{1.743590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.743590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.643344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796381in}{1.743590in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.743590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823190in,y=1.826923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (f)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/network.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'network.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.65785518bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47215978)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{network.pdf}}%
    \put(0.0269612,0.19574041){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$x$}}}%
    \put(0.23509978,0.42767361){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z^1$}}}%
    \put(0.43965386,0.42767361){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z^2$}}}%
    \put(0.63715439,0.42767361){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z^3$}}}%
    \put(0.14596327,0.19574041){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W^0$}}}%
    \put(0.33641022,0.19574041){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W^1$}}}%
    \put(0.53391075,0.19574041){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W^2$}}}%
    \put(0.73141129,0.19574041){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W^3$}}}%
    \put(0.88898229,0.19574041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(w,x)$}}}%
  \end{picture}%
\endgroup%


==> figures/other.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mario/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mario/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mario/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757385in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{4.643590in}}%
\pgfpathlineto{\pgfqpoint{0.757385in}{4.643590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163980in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163980in,y=2.971122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642617in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642617in,y=2.971122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121255in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121255in,y=2.971122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599892in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599892in,y=2.971122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678638in,y=2.781153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h}\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757385in}{3.264502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458746in,y=3.211740in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757385in}{3.766744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458746in,y=3.713982in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757385in}{4.268985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458746in,y=4.216224in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403190in,y=3.855967in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.757385in}{3.068344in}}{\pgfqpoint{1.842508in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749692in}{4.452105in}}%
\pgfpathlineto{\pgfqpoint{0.806234in}{4.419407in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{4.369283in}}%
\pgfpathlineto{\pgfqpoint{1.045553in}{4.282395in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{4.188878in}}%
\pgfpathlineto{\pgfqpoint{1.284872in}{4.119418in}}%
\pgfpathlineto{\pgfqpoint{1.403299in}{4.069746in}}%
\pgfpathlineto{\pgfqpoint{1.524191in}{4.029165in}}%
\pgfpathlineto{\pgfqpoint{1.642617in}{4.048150in}}%
\pgfpathlineto{\pgfqpoint{1.763509in}{4.094406in}}%
\pgfpathlineto{\pgfqpoint{1.881936in}{4.266273in}}%
\pgfpathlineto{\pgfqpoint{2.002828in}{4.372146in}}%
\pgfpathlineto{\pgfqpoint{2.121255in}{4.421918in}}%
\pgfpathlineto{\pgfqpoint{2.242147in}{4.432415in}}%
\pgfpathlineto{\pgfqpoint{2.360574in}{4.415841in}}%
\pgfpathlineto{\pgfqpoint{2.481466in}{4.454564in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{4.463855in}}%
\pgfpathlineto{\pgfqpoint{2.607585in}{4.461880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.757385in}{3.068344in}}{\pgfqpoint{1.842508in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.749692in}{3.173530in}}%
\pgfpathlineto{\pgfqpoint{0.806234in}{3.158027in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{3.165058in}}%
\pgfpathlineto{\pgfqpoint{1.045553in}{3.183139in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{3.139946in}}%
\pgfpathlineto{\pgfqpoint{1.284872in}{3.175103in}}%
\pgfpathlineto{\pgfqpoint{1.403299in}{3.142960in}}%
\pgfpathlineto{\pgfqpoint{1.524191in}{3.176107in}}%
\pgfpathlineto{\pgfqpoint{1.642617in}{3.189166in}}%
\pgfpathlineto{\pgfqpoint{1.763509in}{3.150995in}}%
\pgfpathlineto{\pgfqpoint{1.881936in}{3.221309in}}%
\pgfpathlineto{\pgfqpoint{2.002828in}{3.243408in}}%
\pgfpathlineto{\pgfqpoint{2.121255in}{3.224323in}}%
\pgfpathlineto{\pgfqpoint{2.242147in}{3.247426in}}%
\pgfpathlineto{\pgfqpoint{2.360574in}{3.224323in}}%
\pgfpathlineto{\pgfqpoint{2.481466in}{3.267515in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{3.214278in}}%
\pgfpathlineto{\pgfqpoint{2.607585in}{3.214086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757385in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{0.757385in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599892in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757385in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{3.068344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757385in}{4.643590in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678638in,y=4.726923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (a) 10PCA MNIST FC softplus}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.407225in}{3.866261in}}%
\pgfpathlineto{\pgfqpoint{1.685003in}{3.866261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796114in,y=3.817650in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{4.643590in}}%
\pgfpathlineto{\pgfqpoint{3.594125in}{4.643590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594125in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594125in,y=2.971122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096627in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.096627in,y=2.971122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599129in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599129in,y=2.971122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101631in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.101631in,y=2.971122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.515379in,y=2.781153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h}\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594125in}{3.409691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187461in,y=3.356929in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.4\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594125in}{3.800625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187461in,y=3.747864in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.6\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594125in}{4.191560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187461in,y=4.138798in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.8\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594125in}{4.582494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295486in,y=4.529732in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131906in,y=3.855967in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.594125in}{3.068344in}}{\pgfqpoint{1.842508in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{4.367969in}}%
\pgfpathlineto{\pgfqpoint{3.761625in}{4.042027in}}%
\pgfpathlineto{\pgfqpoint{3.929126in}{3.904712in}}%
\pgfpathlineto{\pgfqpoint{4.013739in}{3.891762in}}%
\pgfpathlineto{\pgfqpoint{4.096627in}{3.872459in}}%
\pgfpathlineto{\pgfqpoint{4.181240in}{3.741985in}}%
\pgfpathlineto{\pgfqpoint{4.264128in}{3.743695in}}%
\pgfpathlineto{\pgfqpoint{4.348741in}{3.798426in}}%
\pgfpathlineto{\pgfqpoint{4.431628in}{3.960664in}}%
\pgfpathlineto{\pgfqpoint{4.516241in}{4.067927in}}%
\pgfpathlineto{\pgfqpoint{4.599129in}{4.395823in}}%
\pgfpathlineto{\pgfqpoint{4.766630in}{4.410727in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{4.395334in}}%
\pgfpathlineto{\pgfqpoint{5.101631in}{4.384828in}}%
\pgfpathlineto{\pgfqpoint{5.269132in}{4.571988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.594125in}{3.068344in}}{\pgfqpoint{1.842508in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{3.718529in}}%
\pgfpathlineto{\pgfqpoint{3.761625in}{3.429238in}}%
\pgfpathlineto{\pgfqpoint{3.929126in}{3.296320in}}%
\pgfpathlineto{\pgfqpoint{4.013739in}{3.308048in}}%
\pgfpathlineto{\pgfqpoint{4.096627in}{3.241589in}}%
\pgfpathlineto{\pgfqpoint{4.181240in}{3.163402in}}%
\pgfpathlineto{\pgfqpoint{4.264128in}{3.147765in}}%
\pgfpathlineto{\pgfqpoint{4.348741in}{3.139946in}}%
\pgfpathlineto{\pgfqpoint{4.431628in}{3.222042in}}%
\pgfpathlineto{\pgfqpoint{4.516241in}{3.214224in}}%
\pgfpathlineto{\pgfqpoint{4.599129in}{3.233770in}}%
\pgfpathlineto{\pgfqpoint{4.766630in}{3.276773in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{3.229861in}}%
\pgfpathlineto{\pgfqpoint{5.101631in}{3.225952in}}%
\pgfpathlineto{\pgfqpoint{5.269132in}{3.272864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{3.594125in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436633in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{3.068344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{4.643590in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.515379in,y=4.726923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (b) CNN softplus hinge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719125in}{4.461678in}}%
\pgfpathlineto{\pgfqpoint{3.996902in}{4.461678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108014in,y=4.413067in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Fashion-MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719125in}{4.327265in}}%
\pgfpathlineto{\pgfqpoint{3.996902in}{4.327265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108014in,y=4.278654in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont CIFAR10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.719125in}{4.192852in}}%
\pgfpathlineto{\pgfqpoint{3.996902in}{4.192852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108014in,y=4.144241in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757385in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{2.218590in}}%
\pgfpathlineto{\pgfqpoint{0.757385in}{2.218590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757385in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757385in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259887in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259887in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762389in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762389in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264891in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264891in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678638in,y=0.356153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h}\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757385in}{1.024927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389301in,y=0.972166in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757385in}{1.469026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389301in,y=1.416265in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757385in}{1.913125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389301in,y=1.860364in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 16\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333746in,y=1.430967in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.757385in}{0.643344in}}{\pgfqpoint{1.842508in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749692in}{1.687997in}}%
\pgfpathlineto{\pgfqpoint{0.757385in}{1.685347in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{1.674955in}}%
\pgfpathlineto{\pgfqpoint{0.924885in}{1.701912in}}%
\pgfpathlineto{\pgfqpoint{1.009498in}{1.704043in}}%
\pgfpathlineto{\pgfqpoint{1.092386in}{1.768793in}}%
\pgfpathlineto{\pgfqpoint{1.176999in}{1.815423in}}%
\pgfpathlineto{\pgfqpoint{1.259887in}{1.919209in}}%
\pgfpathlineto{\pgfqpoint{1.344500in}{1.970059in}}%
\pgfpathlineto{\pgfqpoint{1.427387in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{1.512000in}{1.793485in}}%
\pgfpathlineto{\pgfqpoint{1.594888in}{1.796904in}}%
\pgfpathlineto{\pgfqpoint{1.679501in}{1.996616in}}%
\pgfpathlineto{\pgfqpoint{1.762389in}{2.098137in}}%
\pgfpathlineto{\pgfqpoint{1.847002in}{2.027214in}}%
\pgfpathlineto{\pgfqpoint{1.929890in}{2.034320in}}%
\pgfpathlineto{\pgfqpoint{2.014503in}{2.013047in}}%
\pgfpathlineto{\pgfqpoint{2.097390in}{2.043557in}}%
\pgfpathlineto{\pgfqpoint{2.182003in}{2.017622in}}%
\pgfpathlineto{\pgfqpoint{2.264891in}{2.043823in}}%
\pgfpathlineto{\pgfqpoint{2.349504in}{2.025660in}}%
\pgfpathlineto{\pgfqpoint{2.432392in}{2.028014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.757385in}{0.643344in}}{\pgfqpoint{1.842508in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.749692in}{1.304220in}}%
\pgfpathlineto{\pgfqpoint{0.757385in}{1.302489in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{1.275399in}}%
\pgfpathlineto{\pgfqpoint{0.924885in}{1.293163in}}%
\pgfpathlineto{\pgfqpoint{1.009498in}{1.262076in}}%
\pgfpathlineto{\pgfqpoint{1.092386in}{1.274067in}}%
\pgfpathlineto{\pgfqpoint{1.176999in}{1.265629in}}%
\pgfpathlineto{\pgfqpoint{1.259887in}{1.260744in}}%
\pgfpathlineto{\pgfqpoint{1.344500in}{1.259411in}}%
\pgfpathlineto{\pgfqpoint{1.427387in}{1.142613in}}%
\pgfpathlineto{\pgfqpoint{1.512000in}{0.883704in}}%
\pgfpathlineto{\pgfqpoint{1.594888in}{0.749586in}}%
\pgfpathlineto{\pgfqpoint{1.679501in}{0.714946in}}%
\pgfpathlineto{\pgfqpoint{1.762389in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{1.847002in}{0.794884in}}%
\pgfpathlineto{\pgfqpoint{1.929890in}{0.835297in}}%
\pgfpathlineto{\pgfqpoint{2.014503in}{0.848176in}}%
\pgfpathlineto{\pgfqpoint{2.097390in}{0.846843in}}%
\pgfpathlineto{\pgfqpoint{2.182003in}{0.882371in}}%
\pgfpathlineto{\pgfqpoint{2.264891in}{0.841514in}}%
\pgfpathlineto{\pgfqpoint{2.349504in}{0.846843in}}%
\pgfpathlineto{\pgfqpoint{2.432392in}{0.860166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.757385in}{0.643344in}}{\pgfqpoint{1.842508in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757385in}{1.720075in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{1.708307in}}%
\pgfpathlineto{\pgfqpoint{0.924885in}{1.743391in}}%
\pgfpathlineto{\pgfqpoint{1.009498in}{1.748009in}}%
\pgfpathlineto{\pgfqpoint{1.092386in}{1.841670in}}%
\pgfpathlineto{\pgfqpoint{1.176999in}{1.894606in}}%
\pgfpathlineto{\pgfqpoint{1.259887in}{1.975299in}}%
\pgfpathlineto{\pgfqpoint{1.344500in}{1.994751in}}%
\pgfpathlineto{\pgfqpoint{1.427387in}{1.999014in}}%
\pgfpathlineto{\pgfqpoint{1.512000in}{1.816178in}}%
\pgfpathlineto{\pgfqpoint{1.594888in}{1.868049in}}%
\pgfpathlineto{\pgfqpoint{1.679501in}{2.040670in}}%
\pgfpathlineto{\pgfqpoint{1.762389in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{1.847002in}{2.110261in}}%
\pgfpathlineto{\pgfqpoint{1.929890in}{2.078241in}}%
\pgfpathlineto{\pgfqpoint{2.014503in}{2.089122in}}%
\pgfpathlineto{\pgfqpoint{2.097390in}{2.077442in}}%
\pgfpathlineto{\pgfqpoint{2.182003in}{2.078019in}}%
\pgfpathlineto{\pgfqpoint{2.264891in}{2.106264in}}%
\pgfpathlineto{\pgfqpoint{2.349504in}{2.050307in}}%
\pgfpathlineto{\pgfqpoint{2.432392in}{2.060966in}}%
\pgfpathlineto{\pgfqpoint{2.517005in}{2.081261in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{2.082327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.757385in}{0.643344in}}{\pgfqpoint{1.842508in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.757385in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{1.300269in}}%
\pgfpathlineto{\pgfqpoint{0.924885in}{1.289166in}}%
\pgfpathlineto{\pgfqpoint{1.009498in}{1.299380in}}%
\pgfpathlineto{\pgfqpoint{1.092386in}{1.312703in}}%
\pgfpathlineto{\pgfqpoint{1.176999in}{1.285613in}}%
\pgfpathlineto{\pgfqpoint{1.259887in}{1.306486in}}%
\pgfpathlineto{\pgfqpoint{1.344500in}{1.237206in}}%
\pgfpathlineto{\pgfqpoint{1.427387in}{1.135952in}}%
\pgfpathlineto{\pgfqpoint{1.512000in}{0.881927in}}%
\pgfpathlineto{\pgfqpoint{1.594888in}{0.758468in}}%
\pgfpathlineto{\pgfqpoint{1.679501in}{0.749586in}}%
\pgfpathlineto{\pgfqpoint{1.762389in}{0.837073in}}%
\pgfpathlineto{\pgfqpoint{1.847002in}{0.864163in}}%
\pgfpathlineto{\pgfqpoint{1.929890in}{0.871713in}}%
\pgfpathlineto{\pgfqpoint{2.014503in}{0.886368in}}%
\pgfpathlineto{\pgfqpoint{2.097390in}{0.864607in}}%
\pgfpathlineto{\pgfqpoint{2.182003in}{0.876598in}}%
\pgfpathlineto{\pgfqpoint{2.264891in}{0.851729in}}%
\pgfpathlineto{\pgfqpoint{2.349504in}{0.909461in}}%
\pgfpathlineto{\pgfqpoint{2.432392in}{0.819309in}}%
\pgfpathlineto{\pgfqpoint{2.517005in}{0.873045in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{0.865496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757385in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{0.757385in}{2.218590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599892in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{2.218590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757385in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{0.643344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757385in}{2.218590in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{2.218590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678638in,y=2.301923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (c) EMNIST FC h=100 softplus}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882385in}{1.569377in}}%
\pgfpathlineto{\pgfqpoint{1.160162in}{1.569377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271273in,y=1.520766in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \beta=10\) and \(\displaystyle \tau=10^{-3}t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882385in}{1.434964in}}%
\pgfpathlineto{\pgfqpoint{1.160162in}{1.434964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271273in,y=1.386353in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont current setup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.882385in}{1.300552in}}%
\pgfpathlineto{\pgfqpoint{1.160162in}{1.300552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271273in,y=1.251941in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{2.218590in}}%
\pgfpathlineto{\pgfqpoint{3.594125in}{2.218590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594125in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594125in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096627in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.096627in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599129in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599129in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101631in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.101631in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.515379in,y=0.356153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h}\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594125in}{0.778343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187461in,y=0.725582in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594125in}{1.146932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295486in,y=1.094171in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594125in}{1.515521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187461in,y=1.462760in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.5\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594125in}{1.884110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295486in,y=1.831349in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131906in,y=1.430967in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.594125in}{0.643344in}}{\pgfqpoint{1.842508in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{1.274022in}}%
\pgfpathlineto{\pgfqpoint{3.678738in}{1.213868in}}%
\pgfpathlineto{\pgfqpoint{3.761625in}{1.210330in}}%
\pgfpathlineto{\pgfqpoint{3.846238in}{1.157400in}}%
\pgfpathlineto{\pgfqpoint{3.929126in}{1.193522in}}%
\pgfpathlineto{\pgfqpoint{4.013739in}{1.231560in}}%
\pgfpathlineto{\pgfqpoint{4.096627in}{1.275201in}}%
\pgfpathlineto{\pgfqpoint{4.181240in}{1.354816in}}%
\pgfpathlineto{\pgfqpoint{4.264128in}{1.413643in}}%
\pgfpathlineto{\pgfqpoint{4.348741in}{1.471733in}}%
\pgfpathlineto{\pgfqpoint{4.431628in}{1.450797in}}%
\pgfpathlineto{\pgfqpoint{4.516241in}{1.465393in}}%
\pgfpathlineto{\pgfqpoint{4.599129in}{1.385336in}}%
\pgfpathlineto{\pgfqpoint{4.683742in}{1.292451in}}%
\pgfpathlineto{\pgfqpoint{4.766630in}{1.269894in}}%
\pgfpathlineto{\pgfqpoint{4.851243in}{1.262227in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{5.018743in}{1.293631in}}%
\pgfpathlineto{\pgfqpoint{5.101631in}{1.267240in}}%
\pgfpathlineto{\pgfqpoint{5.186244in}{1.281246in}}%
\pgfpathlineto{\pgfqpoint{5.269132in}{1.278150in}}%
\pgfpathlineto{\pgfqpoint{5.353745in}{1.296579in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{1.263259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.594125in}{0.643344in}}{\pgfqpoint{1.842508in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{1.146932in}}%
\pgfpathlineto{\pgfqpoint{3.678738in}{1.111548in}}%
\pgfpathlineto{\pgfqpoint{3.761625in}{1.064368in}}%
\pgfpathlineto{\pgfqpoint{3.846238in}{1.037830in}}%
\pgfpathlineto{\pgfqpoint{3.929126in}{1.011292in}}%
\pgfpathlineto{\pgfqpoint{4.013739in}{1.015715in}}%
\pgfpathlineto{\pgfqpoint{4.096627in}{0.974433in}}%
\pgfpathlineto{\pgfqpoint{4.181240in}{0.972958in}}%
\pgfpathlineto{\pgfqpoint{4.264128in}{0.902189in}}%
\pgfpathlineto{\pgfqpoint{4.348741in}{0.890394in}}%
\pgfpathlineto{\pgfqpoint{4.431628in}{0.735587in}}%
\pgfpathlineto{\pgfqpoint{4.516241in}{0.734113in}}%
\pgfpathlineto{\pgfqpoint{4.599129in}{0.778343in}}%
\pgfpathlineto{\pgfqpoint{4.683742in}{0.717895in}}%
\pgfpathlineto{\pgfqpoint{4.766630in}{0.722318in}}%
\pgfpathlineto{\pgfqpoint{4.851243in}{0.728215in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{0.719369in}}%
\pgfpathlineto{\pgfqpoint{5.018743in}{0.725267in}}%
\pgfpathlineto{\pgfqpoint{5.101631in}{0.723792in}}%
\pgfpathlineto{\pgfqpoint{5.186244in}{0.728215in}}%
\pgfpathlineto{\pgfqpoint{5.269132in}{0.714946in}}%
\pgfpathlineto{\pgfqpoint{5.353745in}{0.762125in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{0.728215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.594125in}{0.643344in}}{\pgfqpoint{1.842508in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{1.446964in}}%
\pgfpathlineto{\pgfqpoint{3.678738in}{1.493406in}}%
\pgfpathlineto{\pgfqpoint{3.761625in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{3.846238in}{1.595136in}}%
\pgfpathlineto{\pgfqpoint{3.929126in}{1.720899in}}%
\pgfpathlineto{\pgfqpoint{4.013739in}{1.728713in}}%
\pgfpathlineto{\pgfqpoint{4.096627in}{1.754367in}}%
\pgfpathlineto{\pgfqpoint{4.181240in}{1.700848in}}%
\pgfpathlineto{\pgfqpoint{4.264128in}{1.777956in}}%
\pgfpathlineto{\pgfqpoint{4.348741in}{1.784149in}}%
\pgfpathlineto{\pgfqpoint{4.431628in}{1.991885in}}%
\pgfpathlineto{\pgfqpoint{4.516241in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{4.599129in}{1.995571in}}%
\pgfpathlineto{\pgfqpoint{4.683742in}{1.691559in}}%
\pgfpathlineto{\pgfqpoint{4.766630in}{1.666937in}}%
\pgfpathlineto{\pgfqpoint{4.851243in}{1.670771in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{1.659861in}}%
\pgfpathlineto{\pgfqpoint{5.018743in}{1.633322in}}%
\pgfpathlineto{\pgfqpoint{5.101631in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{5.186244in}{1.691264in}}%
\pgfpathlineto{\pgfqpoint{5.269132in}{1.676521in}}%
\pgfpathlineto{\pgfqpoint{5.353745in}{1.736380in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{1.622707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.594125in}{0.643344in}}{\pgfqpoint{1.842508in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{0.999497in}}%
\pgfpathlineto{\pgfqpoint{3.678738in}{0.972958in}}%
\pgfpathlineto{\pgfqpoint{3.761625in}{0.955266in}}%
\pgfpathlineto{\pgfqpoint{3.846238in}{0.925779in}}%
\pgfpathlineto{\pgfqpoint{3.929126in}{0.964112in}}%
\pgfpathlineto{\pgfqpoint{4.013739in}{0.953792in}}%
\pgfpathlineto{\pgfqpoint{4.096627in}{0.909561in}}%
\pgfpathlineto{\pgfqpoint{4.181240in}{0.862382in}}%
\pgfpathlineto{\pgfqpoint{4.264128in}{0.825523in}}%
\pgfpathlineto{\pgfqpoint{4.348741in}{0.778343in}}%
\pgfpathlineto{\pgfqpoint{4.431628in}{0.779818in}}%
\pgfpathlineto{\pgfqpoint{4.516241in}{0.812254in}}%
\pgfpathlineto{\pgfqpoint{4.599129in}{0.829946in}}%
\pgfpathlineto{\pgfqpoint{4.683742in}{0.757702in}}%
\pgfpathlineto{\pgfqpoint{4.766630in}{0.797510in}}%
\pgfpathlineto{\pgfqpoint{4.851243in}{0.807830in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{0.801933in}}%
\pgfpathlineto{\pgfqpoint{5.018743in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{5.101631in}{0.798984in}}%
\pgfpathlineto{\pgfqpoint{5.186244in}{0.825523in}}%
\pgfpathlineto{\pgfqpoint{5.269132in}{0.748856in}}%
\pgfpathlineto{\pgfqpoint{5.353745in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{0.754754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.594125in}{2.218590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436633in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{2.218590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{0.643344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{2.218590in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{2.218590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.515379in,y=2.301923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (d) Fashion FC h=100 softplus}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719125in}{2.036678in}}%
\pgfpathlineto{\pgfqpoint{3.996902in}{2.036678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108014in,y=1.988067in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719125in}{1.902265in}}%
\pgfpathlineto{\pgfqpoint{3.996902in}{1.902265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108014in,y=1.853654in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L = 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.719125in}{1.767852in}}%
\pgfpathlineto{\pgfqpoint{3.996902in}{1.767852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108014in,y=1.719241in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436633in}{3.231279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533855in,y=3.178518in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 18\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436633in}{3.595157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533855in,y=3.542396in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436633in}{3.959035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533855in,y=3.906274in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 22\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436633in}{4.322913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533855in,y=4.270152in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 24\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.594125in}{3.068344in}}{\pgfqpoint{1.842508in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{3.728178in}}%
\pgfpathlineto{\pgfqpoint{3.761625in}{3.752762in}}%
\pgfpathlineto{\pgfqpoint{3.929126in}{3.812165in}}%
\pgfpathlineto{\pgfqpoint{4.096627in}{3.873251in}}%
\pgfpathlineto{\pgfqpoint{4.264128in}{4.040271in}}%
\pgfpathlineto{\pgfqpoint{4.431628in}{4.292347in}}%
\pgfpathlineto{\pgfqpoint{4.599129in}{4.515041in}}%
\pgfpathlineto{\pgfqpoint{4.766630in}{4.510811in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{4.556819in}}%
\pgfpathlineto{\pgfqpoint{5.101631in}{4.571988in}}%
\pgfpathlineto{\pgfqpoint{5.269132in}{4.516906in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{4.561663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.594125in}{3.068344in}}{\pgfqpoint{1.842508in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{3.139946in}}%
\pgfpathlineto{\pgfqpoint{3.761625in}{3.214541in}}%
\pgfpathlineto{\pgfqpoint{3.929126in}{3.233827in}}%
\pgfpathlineto{\pgfqpoint{4.096627in}{3.318246in}}%
\pgfpathlineto{\pgfqpoint{4.264128in}{3.374283in}}%
\pgfpathlineto{\pgfqpoint{4.431628in}{3.558406in}}%
\pgfpathlineto{\pgfqpoint{4.599129in}{3.662475in}}%
\pgfpathlineto{\pgfqpoint{4.766630in}{3.651195in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{3.628998in}}%
\pgfpathlineto{\pgfqpoint{5.101631in}{3.626815in}}%
\pgfpathlineto{\pgfqpoint{5.269132in}{3.595521in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{3.593338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{3.594125in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436633in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{3.068344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594125in}{4.643590in}}%
\pgfpathlineto{\pgfqpoint{5.436633in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/relu_th.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mgeiger/anaconda3/envs/t10/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mgeiger/anaconda3/envs/t10/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mgeiger/anaconda3/envs/t10/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957944in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.823077in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.823077in}{2.823077in}}%
\pgfpathlineto{\pgfqpoint{0.957944in}{2.823077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957944in}{0.643344in}}{\pgfqpoint{2.865133in}{2.179733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957944in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{0.957944in}{2.823077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957944in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957944in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957944in}{0.643344in}}{\pgfqpoint{2.865133in}{2.179733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619128in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{1.619128in}{2.823077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619128in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619128in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957944in}{0.643344in}}{\pgfqpoint{2.865133in}{2.179733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280313in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.280313in}{2.823077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280313in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280313in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957944in}{0.643344in}}{\pgfqpoint{2.865133in}{2.179733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941498in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.941498in}{2.823077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941498in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941498in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957944in}{0.643344in}}{\pgfqpoint{2.865133in}{2.179733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602682in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.602682in}{2.823077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602682in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602682in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390510in,y=0.356153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957944in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517356in,y=0.590582in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957944in}{0.987512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572719in,y=0.934751in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957944in}{1.331681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572719in,y=1.278919in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957944in}{1.675849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572719in,y=1.623088in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957944in}{2.020017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659525in,y=1.967256in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957944in}{2.364186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659525in,y=2.311424in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957944in}{2.708354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659525in,y=2.655593in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461801in,y=1.733210in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{\|\Theta - \Theta_0\|}{\|\Theta_0\|}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957944in}{0.643344in}}{\pgfqpoint{2.865133in}{2.179733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963443in}{2.830769in}}%
\pgfpathlineto{\pgfqpoint{1.000239in}{2.794786in}}%
\pgfpathlineto{\pgfqpoint{1.070840in}{2.732994in}}%
\pgfpathlineto{\pgfqpoint{1.145166in}{2.623031in}}%
\pgfpathlineto{\pgfqpoint{1.220634in}{2.539007in}}%
\pgfpathlineto{\pgfqpoint{1.291234in}{2.449935in}}%
\pgfpathlineto{\pgfqpoint{1.365561in}{2.407926in}}%
\pgfpathlineto{\pgfqpoint{1.441029in}{2.326836in}}%
\pgfpathlineto{\pgfqpoint{1.511629in}{2.272854in}}%
\pgfpathlineto{\pgfqpoint{1.585956in}{2.176847in}}%
\pgfpathlineto{\pgfqpoint{1.661424in}{2.103431in}}%
\pgfpathlineto{\pgfqpoint{1.732024in}{2.039939in}}%
\pgfpathlineto{\pgfqpoint{1.806351in}{1.975828in}}%
\pgfpathlineto{\pgfqpoint{1.881819in}{1.930068in}}%
\pgfpathlineto{\pgfqpoint{1.952419in}{1.894845in}}%
\pgfpathlineto{\pgfqpoint{2.026745in}{1.876557in}}%
\pgfpathlineto{\pgfqpoint{2.102214in}{1.854417in}}%
\pgfpathlineto{\pgfqpoint{2.172814in}{1.828792in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.818196in}}%
\pgfpathlineto{\pgfqpoint{2.322608in}{1.785126in}}%
\pgfpathlineto{\pgfqpoint{2.393209in}{1.769720in}}%
\pgfpathlineto{\pgfqpoint{2.467535in}{1.753592in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{1.726195in}}%
\pgfpathlineto{\pgfqpoint{2.613604in}{1.684100in}}%
\pgfpathlineto{\pgfqpoint{2.687930in}{1.633673in}}%
\pgfpathlineto{\pgfqpoint{2.763398in}{1.580654in}}%
\pgfpathlineto{\pgfqpoint{2.833998in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{2.908325in}{1.312997in}}%
\pgfpathlineto{\pgfqpoint{2.983793in}{1.273714in}}%
\pgfpathlineto{\pgfqpoint{3.054393in}{1.236972in}}%
\pgfpathlineto{\pgfqpoint{3.128720in}{1.198280in}}%
\pgfpathlineto{\pgfqpoint{3.204188in}{1.158995in}}%
\pgfpathlineto{\pgfqpoint{3.274788in}{1.122247in}}%
\pgfpathlineto{\pgfqpoint{3.349114in}{1.083558in}}%
\pgfpathlineto{\pgfqpoint{3.424583in}{1.044273in}}%
\pgfpathlineto{\pgfqpoint{3.495183in}{1.007531in}}%
\pgfpathlineto{\pgfqpoint{3.569509in}{0.968841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957944in}{0.643344in}}{\pgfqpoint{2.865133in}{2.179733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950252in}{2.747062in}}%
\pgfpathlineto{\pgfqpoint{0.991117in}{2.709858in}}%
\pgfpathlineto{\pgfqpoint{1.066585in}{2.642476in}}%
\pgfpathlineto{\pgfqpoint{1.137185in}{2.579072in}}%
\pgfpathlineto{\pgfqpoint{1.211511in}{2.523674in}}%
\pgfpathlineto{\pgfqpoint{1.286980in}{2.451711in}}%
\pgfpathlineto{\pgfqpoint{1.357580in}{2.394201in}}%
\pgfpathlineto{\pgfqpoint{1.431906in}{2.333030in}}%
\pgfpathlineto{\pgfqpoint{1.507374in}{2.260437in}}%
\pgfpathlineto{\pgfqpoint{1.577975in}{2.189492in}}%
\pgfpathlineto{\pgfqpoint{1.652301in}{2.104925in}}%
\pgfpathlineto{\pgfqpoint{1.727769in}{2.028026in}}%
\pgfpathlineto{\pgfqpoint{1.798370in}{1.956709in}}%
\pgfpathlineto{\pgfqpoint{1.872696in}{1.900005in}}%
\pgfpathlineto{\pgfqpoint{1.948164in}{1.853127in}}%
\pgfpathlineto{\pgfqpoint{2.018764in}{1.837443in}}%
\pgfpathlineto{\pgfqpoint{2.093091in}{1.818663in}}%
\pgfpathlineto{\pgfqpoint{2.168559in}{1.791864in}}%
\pgfpathlineto{\pgfqpoint{2.239159in}{1.776073in}}%
\pgfpathlineto{\pgfqpoint{2.313486in}{1.771602in}}%
\pgfpathlineto{\pgfqpoint{2.388954in}{1.747959in}}%
\pgfpathlineto{\pgfqpoint{2.459554in}{1.720332in}}%
\pgfpathlineto{\pgfqpoint{2.533881in}{1.698503in}}%
\pgfpathlineto{\pgfqpoint{2.609349in}{1.676057in}}%
\pgfpathlineto{\pgfqpoint{2.679949in}{1.652351in}}%
\pgfpathlineto{\pgfqpoint{2.754275in}{1.636686in}}%
\pgfpathlineto{\pgfqpoint{2.829744in}{1.581097in}}%
\pgfpathlineto{\pgfqpoint{2.900344in}{1.578576in}}%
\pgfpathlineto{\pgfqpoint{2.974670in}{1.235753in}}%
\pgfpathlineto{\pgfqpoint{3.050138in}{1.196440in}}%
\pgfpathlineto{\pgfqpoint{3.120739in}{1.159692in}}%
\pgfpathlineto{\pgfqpoint{3.195065in}{1.120994in}}%
\pgfpathlineto{\pgfqpoint{3.270533in}{1.081715in}}%
\pgfpathlineto{\pgfqpoint{3.341134in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{1.006272in}}%
\pgfpathlineto{\pgfqpoint{3.490928in}{0.966986in}}%
\pgfpathlineto{\pgfqpoint{3.561528in}{0.930255in}}%
\pgfpathlineto{\pgfqpoint{3.635855in}{0.891592in}}%
\pgfpathlineto{\pgfqpoint{3.711323in}{0.852376in}}%
\pgfpathlineto{\pgfqpoint{3.781923in}{0.815847in}}%
\pgfpathlineto{\pgfqpoint{3.830769in}{0.791292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957944in}{0.643344in}}{\pgfqpoint{2.865133in}{2.179733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950252in}{2.736610in}}%
\pgfpathlineto{\pgfqpoint{0.983136in}{2.707459in}}%
\pgfpathlineto{\pgfqpoint{1.057462in}{2.642468in}}%
\pgfpathlineto{\pgfqpoint{1.132930in}{2.577015in}}%
\pgfpathlineto{\pgfqpoint{1.203530in}{2.516085in}}%
\pgfpathlineto{\pgfqpoint{1.277857in}{2.455207in}}%
\pgfpathlineto{\pgfqpoint{1.353325in}{2.395039in}}%
\pgfpathlineto{\pgfqpoint{1.423925in}{2.332378in}}%
\pgfpathlineto{\pgfqpoint{1.498252in}{2.267297in}}%
\pgfpathlineto{\pgfqpoint{1.573720in}{2.190043in}}%
\pgfpathlineto{\pgfqpoint{1.644320in}{2.119260in}}%
\pgfpathlineto{\pgfqpoint{1.718647in}{2.045057in}}%
\pgfpathlineto{\pgfqpoint{1.794115in}{1.971863in}}%
\pgfpathlineto{\pgfqpoint{1.864715in}{1.897800in}}%
\pgfpathlineto{\pgfqpoint{1.939041in}{1.842513in}}%
\pgfpathlineto{\pgfqpoint{2.014510in}{1.814590in}}%
\pgfpathlineto{\pgfqpoint{2.085110in}{1.794802in}}%
\pgfpathlineto{\pgfqpoint{2.159436in}{1.775756in}}%
\pgfpathlineto{\pgfqpoint{2.234905in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{2.305505in}{1.736506in}}%
\pgfpathlineto{\pgfqpoint{2.379831in}{1.717416in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{1.697375in}}%
\pgfpathlineto{\pgfqpoint{2.525900in}{1.681546in}}%
\pgfpathlineto{\pgfqpoint{2.600226in}{1.655041in}}%
\pgfpathlineto{\pgfqpoint{2.675694in}{1.640620in}}%
\pgfpathlineto{\pgfqpoint{2.746294in}{1.617833in}}%
\pgfpathlineto{\pgfqpoint{2.820621in}{1.599030in}}%
\pgfpathlineto{\pgfqpoint{2.896089in}{1.583402in}}%
\pgfpathlineto{\pgfqpoint{2.966689in}{1.564478in}}%
\pgfpathlineto{\pgfqpoint{3.041016in}{1.555612in}}%
\pgfpathlineto{\pgfqpoint{3.116484in}{1.552906in}}%
\pgfpathlineto{\pgfqpoint{3.187084in}{1.552906in}}%
\pgfpathlineto{\pgfqpoint{3.261411in}{1.399702in}}%
\pgfpathlineto{\pgfqpoint{3.336879in}{1.399683in}}%
\pgfpathlineto{\pgfqpoint{3.407479in}{1.399675in}}%
\pgfpathlineto{\pgfqpoint{3.481805in}{1.399671in}}%
\pgfpathlineto{\pgfqpoint{3.557274in}{0.903424in}}%
\pgfpathlineto{\pgfqpoint{3.627874in}{0.866719in}}%
\pgfpathlineto{\pgfqpoint{3.702200in}{0.828206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957944in}{0.643344in}}{\pgfqpoint{2.865133in}{2.179733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996753in}{2.648368in}}%
\pgfpathlineto{\pgfqpoint{1.552783in}{2.156334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957944in}{0.643344in}}{\pgfqpoint{2.865133in}{2.179733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996753in}{2.156334in}}%
\pgfpathlineto{\pgfqpoint{1.552783in}{2.156334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957944in}{0.643344in}}{\pgfqpoint{2.865133in}{2.179733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996753in}{2.648368in}}%
\pgfpathlineto{\pgfqpoint{0.996753in}{2.156334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957944in}{0.643344in}}{\pgfqpoint{2.865133in}{2.179733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905869in}{1.790572in}}%
\pgfpathlineto{\pgfqpoint{2.721103in}{1.578394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957944in}{0.643344in}}{\pgfqpoint{2.865133in}{2.179733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905869in}{1.578394in}}%
\pgfpathlineto{\pgfqpoint{2.721103in}{1.578394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957944in}{0.643344in}}{\pgfqpoint{2.865133in}{2.179733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905869in}{1.790572in}}%
\pgfpathlineto{\pgfqpoint{1.905869in}{1.578394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957944in}{0.643344in}}{\pgfqpoint{2.865133in}{2.179733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941498in}{1.216958in}}%
\pgfpathlineto{\pgfqpoint{3.602682in}{0.872790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957944in}{0.643344in}}{\pgfqpoint{2.865133in}{2.179733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941498in}{0.872790in}}%
\pgfpathlineto{\pgfqpoint{3.602682in}{0.872790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957944in}{0.643344in}}{\pgfqpoint{2.865133in}{2.179733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941498in}{1.216958in}}%
\pgfpathlineto{\pgfqpoint{2.941498in}{0.872790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957944in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{0.957944in}{2.823077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823077in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.823077in}{2.823077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957944in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.823077in}{0.643344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957944in}{2.823077in}}%
\pgfpathlineto{\pgfqpoint{3.823077in}{2.823077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163562in,y=2.303944in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150439in,y=1.642047in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1/2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.139853in,y=0.976040in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835648in}{2.641165in}}%
\pgfpathlineto{\pgfqpoint{3.113426in}{2.641165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224537in,y=2.592554in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835648in}{2.506752in}}%
\pgfpathlineto{\pgfqpoint{3.113426in}{2.506752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224537in,y=2.458141in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835648in}{2.372339in}}%
\pgfpathlineto{\pgfqpoint{3.113426in}{2.372339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224537in,y=2.323728in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 800\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sanity_check.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mario/anaconda3/envs/env38/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mario/anaconda3/envs/env38/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mario/anaconda3/envs/env38/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915077in}{2.845978in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.845978in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.643590in}}%
\pgfpathlineto{\pgfqpoint{0.915077in}{4.643590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{2.845978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630517in}{2.845978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345958in}{2.845978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061399in}{2.845978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776839in}{2.845978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492280in}{2.845978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{3.241838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529852in,y=3.189077in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{3.981066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529852in,y=3.928304in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{2.855312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{2.947670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{3.019308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{3.077841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{3.127330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{3.170200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{3.208013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{3.464368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{3.594539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{3.686898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{3.758536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{3.817069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{3.866558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{3.909427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{3.947241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{4.203596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{4.333767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{4.426125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{4.497764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{4.556297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{4.605786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474296in,y=3.744784in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{\| f_{\epsilon_\nabla=10^{-6}} - f_{\epsilon_\nabla=10^{-4}} \|}{\| f_{\epsilon_\nabla=10^{-6}} \|}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.915077in}{2.845978in}}{\pgfqpoint{3.934923in}{1.797612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915077in}{4.561880in}}%
\pgfpathlineto{\pgfqpoint{1.095779in}{4.227008in}}%
\pgfpathlineto{\pgfqpoint{1.272797in}{4.232764in}}%
\pgfpathlineto{\pgfqpoint{1.453499in}{4.110294in}}%
\pgfpathlineto{\pgfqpoint{1.630517in}{3.902435in}}%
\pgfpathlineto{\pgfqpoint{1.811220in}{3.820162in}}%
\pgfpathlineto{\pgfqpoint{1.988238in}{3.845081in}}%
\pgfpathlineto{\pgfqpoint{2.168940in}{3.851399in}}%
\pgfpathlineto{\pgfqpoint{2.345958in}{3.954824in}}%
\pgfpathlineto{\pgfqpoint{2.526660in}{3.750342in}}%
\pgfpathlineto{\pgfqpoint{2.703678in}{3.525840in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{3.283743in}}%
\pgfpathlineto{\pgfqpoint{3.061399in}{3.068617in}}%
\pgfpathlineto{\pgfqpoint{3.242101in}{2.940812in}}%
\pgfpathlineto{\pgfqpoint{3.419119in}{2.995138in}}%
\pgfpathlineto{\pgfqpoint{3.599821in}{3.012860in}}%
\pgfpathlineto{\pgfqpoint{3.776839in}{3.040879in}}%
\pgfpathlineto{\pgfqpoint{3.957542in}{2.985829in}}%
\pgfpathlineto{\pgfqpoint{4.134559in}{2.927687in}}%
\pgfpathlineto{\pgfqpoint{4.315262in}{3.028694in}}%
\pgfpathlineto{\pgfqpoint{4.492280in}{3.001399in}}%
\pgfpathlineto{\pgfqpoint{4.672982in}{2.972075in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.006967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.915077in}{2.845978in}}{\pgfqpoint{3.934923in}{1.797612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{4.561880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095779in}{4.227008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272797in}{4.232764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453499in}{4.110294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630517in}{3.902435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811220in}{3.820162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988238in}{3.845081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168940in}{3.851399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345958in}{3.954824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526660in}{3.750342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703678in}{3.525840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884381in}{3.283743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061399in}{3.068617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242101in}{2.940812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419119in}{2.995138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599821in}{3.012860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776839in}{3.040879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957542in}{2.985829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134559in}{2.927687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315262in}{3.028694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492280in}{3.001399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672982in}{2.972075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850000in}{3.006967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915077in}{2.845978in}}%
\pgfpathlineto{\pgfqpoint{0.915077in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{2.845978in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915077in}{2.845978in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.845978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915077in}{4.643590in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882538in,y=4.726923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915077in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.440956in}}%
\pgfpathlineto{\pgfqpoint{0.915077in}{2.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915077in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630517in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630517in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345958in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345958in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061399in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061399in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776839in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776839in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492280in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492280in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882538in,y=0.356153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h}\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729489in,y=0.590582in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{0.960345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552759in,y=0.907583in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{1.277346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552759in,y=1.224584in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{1.594347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552759in,y=1.541585in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{1.911348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464393in,y=1.858586in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915077in}{2.228349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464393in,y=2.175587in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408838in,y=1.542150in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont seconds of computation time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.915077in}{0.643344in}}{\pgfqpoint{3.934923in}{1.797612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915077in}{2.361258in}}%
\pgfpathlineto{\pgfqpoint{1.095779in}{1.915891in}}%
\pgfpathlineto{\pgfqpoint{1.272797in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{1.453499in}{1.455795in}}%
\pgfpathlineto{\pgfqpoint{1.630517in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{1.811220in}{1.254620in}}%
\pgfpathlineto{\pgfqpoint{1.988238in}{1.221852in}}%
\pgfpathlineto{\pgfqpoint{2.168940in}{1.224201in}}%
\pgfpathlineto{\pgfqpoint{2.345958in}{1.166543in}}%
\pgfpathlineto{\pgfqpoint{2.526660in}{1.089715in}}%
\pgfpathlineto{\pgfqpoint{2.703678in}{1.059179in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{1.142055in}}%
\pgfpathlineto{\pgfqpoint{3.061399in}{1.238148in}}%
\pgfpathlineto{\pgfqpoint{3.242101in}{1.333287in}}%
\pgfpathlineto{\pgfqpoint{3.419119in}{1.317881in}}%
\pgfpathlineto{\pgfqpoint{3.599821in}{1.306533in}}%
\pgfpathlineto{\pgfqpoint{3.776839in}{1.237474in}}%
\pgfpathlineto{\pgfqpoint{3.957542in}{1.366581in}}%
\pgfpathlineto{\pgfqpoint{4.134559in}{1.369208in}}%
\pgfpathlineto{\pgfqpoint{4.315262in}{1.360500in}}%
\pgfpathlineto{\pgfqpoint{4.492280in}{1.338608in}}%
\pgfpathlineto{\pgfqpoint{4.672982in}{1.450475in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.381167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.915077in}{0.643344in}}{\pgfqpoint{3.934923in}{1.797612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915077in}{1.008890in}}%
\pgfpathlineto{\pgfqpoint{1.095779in}{0.911211in}}%
\pgfpathlineto{\pgfqpoint{1.272797in}{0.862825in}}%
\pgfpathlineto{\pgfqpoint{1.453499in}{0.812648in}}%
\pgfpathlineto{\pgfqpoint{1.630517in}{0.791963in}}%
\pgfpathlineto{\pgfqpoint{1.811220in}{0.782183in}}%
\pgfpathlineto{\pgfqpoint{1.988238in}{0.776181in}}%
\pgfpathlineto{\pgfqpoint{2.168940in}{0.774780in}}%
\pgfpathlineto{\pgfqpoint{2.345958in}{0.771020in}}%
\pgfpathlineto{\pgfqpoint{2.526660in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{2.703678in}{0.781767in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{0.863923in}}%
\pgfpathlineto{\pgfqpoint{3.061399in}{0.999377in}}%
\pgfpathlineto{\pgfqpoint{3.242101in}{1.066765in}}%
\pgfpathlineto{\pgfqpoint{3.419119in}{1.074519in}}%
\pgfpathlineto{\pgfqpoint{3.599821in}{1.084989in}}%
\pgfpathlineto{\pgfqpoint{3.776839in}{1.051135in}}%
\pgfpathlineto{\pgfqpoint{3.957542in}{1.126372in}}%
\pgfpathlineto{\pgfqpoint{4.134559in}{1.132961in}}%
\pgfpathlineto{\pgfqpoint{4.315262in}{1.113107in}}%
\pgfpathlineto{\pgfqpoint{4.492280in}{1.157096in}}%
\pgfpathlineto{\pgfqpoint{4.672982in}{1.138610in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.148299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915077in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{0.915077in}{2.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915077in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.643344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915077in}{2.440956in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882538in,y=2.524290in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706819in}{2.252624in}}%
\pgfpathlineto{\pgfqpoint{3.984597in}{2.252624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.095708in,y=2.204012in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\nabla = 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706819in}{2.111790in}}%
\pgfpathlineto{\pgfqpoint{3.984597in}{2.111790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.095708in,y=2.063179in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\nabla = 10^{-4}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/test_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mgeiger/anaconda3/envs/cuda101/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mgeiger/anaconda3/envs/cuda101/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mgeiger/anaconda3/envs/cuda101/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795085in}{3.044599in}}%
\pgfpathlineto{\pgfqpoint{2.801080in}{3.044599in}}%
\pgfpathlineto{\pgfqpoint{2.801080in}{4.643590in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{4.643590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555836in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555836in,y=2.947377in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801080in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801080in,y=2.947377in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798083in,y=2.757409in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795085in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409861in,y=2.991838in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795085in}{3.413597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409861in,y=3.360836in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795085in}{3.782595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496667in,y=3.729833in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795085in}{4.151593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496667in,y=4.098831in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795085in}{4.520590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496667in,y=4.467829in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354305in,y=3.844095in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795085in}{3.044599in}}{\pgfqpoint{2.005995in}{1.598990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120641in}{3.702582in}}%
\pgfpathlineto{\pgfqpoint{2.801080in}{3.536596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795085in}{3.044599in}}{\pgfqpoint{2.005995in}{1.598990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.933213in}{3.849419in}}%
\pgfpathlineto{\pgfqpoint{0.947083in}{3.829760in}}%
\pgfpathlineto{\pgfqpoint{0.960276in}{3.812364in}}%
\pgfpathlineto{\pgfqpoint{0.972855in}{3.796962in}}%
\pgfpathlineto{\pgfqpoint{0.984875in}{3.783325in}}%
\pgfpathlineto{\pgfqpoint{0.996383in}{3.771257in}}%
\pgfpathlineto{\pgfqpoint{1.007422in}{3.760591in}}%
\pgfpathlineto{\pgfqpoint{1.018027in}{3.751182in}}%
\pgfpathlineto{\pgfqpoint{1.028232in}{3.742904in}}%
\pgfpathlineto{\pgfqpoint{1.038066in}{3.735647in}}%
\pgfpathlineto{\pgfqpoint{1.047555in}{3.729314in}}%
\pgfpathlineto{\pgfqpoint{1.056722in}{3.723821in}}%
\pgfpathlineto{\pgfqpoint{1.065588in}{3.719092in}}%
\pgfpathlineto{\pgfqpoint{1.074173in}{3.715060in}}%
\pgfpathlineto{\pgfqpoint{1.082494in}{3.711666in}}%
\pgfpathlineto{\pgfqpoint{1.090566in}{3.708857in}}%
\pgfpathlineto{\pgfqpoint{1.098404in}{3.706585in}}%
\pgfpathlineto{\pgfqpoint{1.106022in}{3.704807in}}%
\pgfpathlineto{\pgfqpoint{1.113430in}{3.703484in}}%
\pgfpathlineto{\pgfqpoint{1.120641in}{3.702582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795085in}{3.044599in}}{\pgfqpoint{2.005995in}{1.598990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.120641in}{3.210585in}}%
\pgfpathlineto{\pgfqpoint{2.204230in}{3.103553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795085in}{3.044599in}}{\pgfqpoint{2.005995in}{1.598990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.120641in}{4.194579in}}%
\pgfpathlineto{\pgfqpoint{2.204230in}{4.087547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795085in}{3.044599in}}{\pgfqpoint{2.005995in}{1.598990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.555836in}{3.167599in}}%
\pgfpathlineto{\pgfqpoint{1.555836in}{4.397591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795085in}{3.044599in}}{\pgfqpoint{2.005995in}{1.598990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.178458in}{3.106099in}}%
\pgfpathlineto{\pgfqpoint{2.178458in}{4.336092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795085in}{3.044599in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801080in}{3.044599in}}%
\pgfpathlineto{\pgfqpoint{2.801080in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795085in}{3.044599in}}%
\pgfpathlineto{\pgfqpoint{2.801080in}{3.044599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795085in}{4.643590in}}%
\pgfpathlineto{\pgfqpoint{2.801080in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230280in,y=3.435256in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont feature}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230280in,y=3.905594in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont lazy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528456in}{4.151593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.636621in}{4.151593in}}{\pgfqpoint{2.729257in}{4.151593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690368in}{4.171037in}}%
\pgfpathlineto{\pgfqpoint{2.729257in}{4.151593in}}%
\pgfpathlineto{\pgfqpoint{2.690368in}{4.132148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239462in,y=4.179202in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont NTK}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201888in,y=4.070340in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont (lazy)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548720in}{3.438524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.646841in}{3.428832in}}{\pgfqpoint{2.729509in}{3.420667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692720in}{3.443840in}}%
\pgfpathlineto{\pgfqpoint{2.729509in}{3.420667in}}%
\pgfpathlineto{\pgfqpoint{2.688897in}{3.405139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249401in,y=3.468089in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MF-feaure}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042852in,y=4.200539in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042852in,y=3.216545in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555836in,y=4.434618in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (c-d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178458in,y=4.378538in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (c-d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798083in,y=4.726923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720837in}{3.044599in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{3.044599in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{4.643590in}}%
\pgfpathlineto{\pgfqpoint{3.720837in}{4.643590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720837in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.720837in,y=2.947377in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656899in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656899in,y=2.947377in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.592961in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592961in,y=2.947377in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002619in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167452in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284402in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375116in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449234in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511901in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566185in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614067in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938681in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103514in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220464in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311178in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385296in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447963in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502247in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550129in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.723834in,y=2.757409in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720837in}{3.044599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270763in,y=2.991838in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720837in}{3.364397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403278in,y=3.311636in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720837in}{3.684196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270763in,y=3.631434in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720837in}{4.003994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403278in,y=3.951232in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720837in}{4.323792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270763in,y=4.271030in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215208in,y=3.844095in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.720837in}{3.044599in}}{\pgfqpoint{2.005995in}{1.598990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720837in}{4.341828in}}%
\pgfpathlineto{\pgfqpoint{3.857622in}{4.265588in}}%
\pgfpathlineto{\pgfqpoint{3.981767in}{4.030857in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{3.874283in}}%
\pgfpathlineto{\pgfqpoint{4.252709in}{3.755063in}}%
\pgfpathlineto{\pgfqpoint{4.391060in}{3.636482in}}%
\pgfpathlineto{\pgfqpoint{4.523353in}{3.538623in}}%
\pgfpathlineto{\pgfqpoint{4.656899in}{3.495003in}}%
\pgfpathlineto{\pgfqpoint{4.790769in}{3.432195in}}%
\pgfpathlineto{\pgfqpoint{4.924198in}{3.369770in}}%
\pgfpathlineto{\pgfqpoint{5.057659in}{3.334976in}}%
\pgfpathlineto{\pgfqpoint{5.192053in}{3.282785in}}%
\pgfpathlineto{\pgfqpoint{5.325555in}{3.242107in}}%
\pgfpathlineto{\pgfqpoint{5.459415in}{3.233920in}}%
\pgfpathlineto{\pgfqpoint{5.592961in}{3.181601in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{3.159599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.720837in}{3.044599in}}{\pgfqpoint{2.005995in}{1.598990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720837in}{4.447163in}}%
\pgfpathlineto{\pgfqpoint{3.857622in}{4.204059in}}%
\pgfpathlineto{\pgfqpoint{3.981767in}{4.033031in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{3.886436in}}%
\pgfpathlineto{\pgfqpoint{4.252709in}{3.701209in}}%
\pgfpathlineto{\pgfqpoint{4.391060in}{3.608979in}}%
\pgfpathlineto{\pgfqpoint{4.523353in}{3.531716in}}%
\pgfpathlineto{\pgfqpoint{4.656899in}{3.494747in}}%
\pgfpathlineto{\pgfqpoint{4.790769in}{3.413646in}}%
\pgfpathlineto{\pgfqpoint{4.924198in}{3.360944in}}%
\pgfpathlineto{\pgfqpoint{5.057659in}{3.336127in}}%
\pgfpathlineto{\pgfqpoint{5.192053in}{3.282785in}}%
\pgfpathlineto{\pgfqpoint{5.325555in}{3.251189in}}%
\pgfpathlineto{\pgfqpoint{5.459415in}{3.211406in}}%
\pgfpathlineto{\pgfqpoint{5.592961in}{3.191451in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{3.141818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.720837in}{3.044599in}}{\pgfqpoint{2.005995in}{1.598990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720837in}{4.336200in}}%
\pgfpathlineto{\pgfqpoint{3.857622in}{4.032775in}}%
\pgfpathlineto{\pgfqpoint{3.981767in}{3.910613in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{3.794974in}}%
\pgfpathlineto{\pgfqpoint{4.252709in}{3.794334in}}%
\pgfpathlineto{\pgfqpoint{4.391060in}{3.738945in}}%
\pgfpathlineto{\pgfqpoint{4.523353in}{3.711826in}}%
\pgfpathlineto{\pgfqpoint{4.656899in}{3.613584in}}%
\pgfpathlineto{\pgfqpoint{4.790769in}{3.543740in}}%
\pgfpathlineto{\pgfqpoint{4.924198in}{3.491933in}}%
\pgfpathlineto{\pgfqpoint{5.057659in}{3.433090in}}%
\pgfpathlineto{\pgfqpoint{5.192053in}{3.385888in}}%
\pgfpathlineto{\pgfqpoint{5.325555in}{3.339965in}}%
\pgfpathlineto{\pgfqpoint{5.459415in}{3.328836in}}%
\pgfpathlineto{\pgfqpoint{5.592961in}{3.278436in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{3.272807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.720837in}{3.044599in}}{\pgfqpoint{2.005995in}{1.598990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720837in}{3.926347in}}%
\pgfpathlineto{\pgfqpoint{3.857622in}{3.834756in}}%
\pgfpathlineto{\pgfqpoint{3.981767in}{3.754551in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{3.646331in}}%
\pgfpathlineto{\pgfqpoint{4.252709in}{3.553974in}}%
\pgfpathlineto{\pgfqpoint{4.391060in}{3.485025in}}%
\pgfpathlineto{\pgfqpoint{4.523353in}{3.474024in}}%
\pgfpathlineto{\pgfqpoint{4.656899in}{3.397529in}}%
\pgfpathlineto{\pgfqpoint{4.790769in}{3.382562in}}%
\pgfpathlineto{\pgfqpoint{4.924198in}{3.332673in}}%
\pgfpathlineto{\pgfqpoint{5.057659in}{3.332546in}}%
\pgfpathlineto{\pgfqpoint{5.192053in}{3.310032in}}%
\pgfpathlineto{\pgfqpoint{5.325555in}{3.299798in}}%
\pgfpathlineto{\pgfqpoint{5.459415in}{3.304787in}}%
\pgfpathlineto{\pgfqpoint{5.592961in}{3.293274in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{3.289948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.720837in}{3.044599in}}{\pgfqpoint{2.005995in}{1.598990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720837in}{3.810196in}}%
\pgfpathlineto{\pgfqpoint{3.857622in}{3.751353in}}%
\pgfpathlineto{\pgfqpoint{3.981767in}{3.678439in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{3.592094in}}%
\pgfpathlineto{\pgfqpoint{4.252709in}{3.537088in}}%
\pgfpathlineto{\pgfqpoint{4.391060in}{3.490526in}}%
\pgfpathlineto{\pgfqpoint{4.523353in}{3.469547in}}%
\pgfpathlineto{\pgfqpoint{4.656899in}{3.455732in}}%
\pgfpathlineto{\pgfqpoint{4.790769in}{3.429508in}}%
\pgfpathlineto{\pgfqpoint{4.924198in}{3.431555in}}%
\pgfpathlineto{\pgfqpoint{5.057659in}{3.408657in}}%
\pgfpathlineto{\pgfqpoint{5.192053in}{3.395226in}}%
\pgfpathlineto{\pgfqpoint{5.325555in}{3.388574in}}%
\pgfpathlineto{\pgfqpoint{5.459415in}{3.384609in}}%
\pgfpathlineto{\pgfqpoint{5.592961in}{3.388190in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{3.384481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720837in}{3.044599in}}%
\pgfpathlineto{\pgfqpoint{3.720837in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726831in}{3.044599in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720837in}{3.044599in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{3.044599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720837in}{4.643590in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.723834in,y=4.726923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454632in}{4.461678in}}%
\pgfpathlineto{\pgfqpoint{4.732409in}{4.461678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.843521in,y=4.413067in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont init. ker.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454632in}{4.317234in}}%
\pgfpathlineto{\pgfqpoint{4.732409in}{4.317234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.843521in,y=4.268623in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha = 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454632in}{4.172790in}}%
\pgfpathlineto{\pgfqpoint{4.732409in}{4.172790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.843521in,y=4.124179in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454632in}{4.028346in}}%
\pgfpathlineto{\pgfqpoint{4.732409in}{4.028346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.843521in,y=3.979735in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha = 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454632in}{3.883902in}}%
\pgfpathlineto{\pgfqpoint{4.732409in}{3.883902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.843521in,y=3.835291in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha = 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795085in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.801080in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.801080in}{2.242334in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{2.242334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217114in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217114in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745103in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745103in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273091in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273091in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801080in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801080in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798083in,y=0.356153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795085in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345012in,y=0.590582in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795085in}{1.442839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477526in,y=1.390078in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795085in}{2.242334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345012in,y=2.189573in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289457in,y=1.442839in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795085in}{0.643344in}}{\pgfqpoint{2.005995in}{1.598990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865121in}{1.671175in}}%
\pgfpathlineto{\pgfqpoint{0.954026in}{1.598261in}}%
\pgfpathlineto{\pgfqpoint{1.041118in}{1.549972in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{1.526307in}}%
\pgfpathlineto{\pgfqpoint{1.217114in}{1.525667in}}%
\pgfpathlineto{\pgfqpoint{1.306018in}{1.625124in}}%
\pgfpathlineto{\pgfqpoint{1.393110in}{1.731937in}}%
\pgfpathlineto{\pgfqpoint{1.482015in}{1.956435in}}%
\pgfpathlineto{\pgfqpoint{1.569106in}{2.065806in}}%
\pgfpathlineto{\pgfqpoint{1.658011in}{2.188928in}}%
\pgfpathlineto{\pgfqpoint{1.745103in}{2.095867in}}%
\pgfpathlineto{\pgfqpoint{1.834007in}{2.072522in}}%
\pgfpathlineto{\pgfqpoint{1.921099in}{1.878724in}}%
\pgfpathlineto{\pgfqpoint{2.010003in}{1.817003in}}%
\pgfpathlineto{\pgfqpoint{2.097095in}{1.697718in}}%
\pgfpathlineto{\pgfqpoint{2.186000in}{1.664139in}}%
\pgfpathlineto{\pgfqpoint{2.273091in}{1.768713in}}%
\pgfpathlineto{\pgfqpoint{2.361996in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{2.449088in}{1.749845in}}%
\pgfpathlineto{\pgfqpoint{2.537992in}{1.748566in}}%
\pgfpathlineto{\pgfqpoint{2.625084in}{1.744729in}}%
\pgfpathlineto{\pgfqpoint{2.713988in}{1.766475in}}%
\pgfpathlineto{\pgfqpoint{2.801080in}{1.662860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795085in}{0.643344in}}{\pgfqpoint{2.005995in}{1.598990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823136in}{1.560205in}}%
\pgfpathlineto{\pgfqpoint{0.912040in}{1.473220in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.382078in}}%
\pgfpathlineto{\pgfqpoint{1.088036in}{1.339864in}}%
\pgfpathlineto{\pgfqpoint{1.175128in}{1.329950in}}%
\pgfpathlineto{\pgfqpoint{1.264033in}{1.321316in}}%
\pgfpathlineto{\pgfqpoint{1.351124in}{1.389113in}}%
\pgfpathlineto{\pgfqpoint{1.440029in}{1.510317in}}%
\pgfpathlineto{\pgfqpoint{1.527121in}{1.586429in}}%
\pgfpathlineto{\pgfqpoint{1.616025in}{1.650708in}}%
\pgfpathlineto{\pgfqpoint{1.703117in}{1.689723in}}%
\pgfpathlineto{\pgfqpoint{1.792021in}{1.620007in}}%
\pgfpathlineto{\pgfqpoint{1.879113in}{1.432925in}}%
\pgfpathlineto{\pgfqpoint{1.968018in}{1.319397in}}%
\pgfpathlineto{\pgfqpoint{2.055109in}{1.369286in}}%
\pgfpathlineto{\pgfqpoint{2.144014in}{1.342103in}}%
\pgfpathlineto{\pgfqpoint{2.231106in}{1.281981in}}%
\pgfpathlineto{\pgfqpoint{2.320010in}{1.258316in}}%
\pgfpathlineto{\pgfqpoint{2.407102in}{1.348179in}}%
\pgfpathlineto{\pgfqpoint{2.496006in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{2.583098in}{1.329631in}}%
\pgfpathlineto{\pgfqpoint{2.672003in}{1.352017in}}%
\pgfpathlineto{\pgfqpoint{2.759094in}{1.290296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795085in}{0.643344in}}{\pgfqpoint{2.005995in}{1.598990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787393in}{1.491645in}}%
\pgfpathlineto{\pgfqpoint{0.866028in}{1.409900in}}%
\pgfpathlineto{\pgfqpoint{0.953120in}{1.347220in}}%
\pgfpathlineto{\pgfqpoint{1.042024in}{1.304367in}}%
\pgfpathlineto{\pgfqpoint{1.129116in}{1.265031in}}%
\pgfpathlineto{\pgfqpoint{1.218020in}{1.246483in}}%
\pgfpathlineto{\pgfqpoint{1.305112in}{1.246803in}}%
\pgfpathlineto{\pgfqpoint{1.394017in}{1.260235in}}%
\pgfpathlineto{\pgfqpoint{1.481108in}{1.227935in}}%
\pgfpathlineto{\pgfqpoint{1.570013in}{1.294453in}}%
\pgfpathlineto{\pgfqpoint{1.657104in}{1.217701in}}%
\pgfpathlineto{\pgfqpoint{1.746009in}{1.201392in}}%
\pgfpathlineto{\pgfqpoint{1.833101in}{1.059721in}}%
\pgfpathlineto{\pgfqpoint{1.922005in}{0.971777in}}%
\pgfpathlineto{\pgfqpoint{2.009097in}{1.032218in}}%
\pgfpathlineto{\pgfqpoint{2.098001in}{0.940436in}}%
\pgfpathlineto{\pgfqpoint{2.185093in}{1.010472in}}%
\pgfpathlineto{\pgfqpoint{2.273998in}{1.030939in}}%
\pgfpathlineto{\pgfqpoint{2.361089in}{0.981690in}}%
\pgfpathlineto{\pgfqpoint{2.449994in}{0.980091in}}%
\pgfpathlineto{\pgfqpoint{2.537086in}{1.000558in}}%
\pgfpathlineto{\pgfqpoint{2.625990in}{0.975934in}}%
\pgfpathlineto{\pgfqpoint{2.713082in}{0.977213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795085in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{2.242334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801080in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.801080in}{2.242334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795085in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.801080in}{0.643344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795085in}{2.242334in}}%
\pgfpathlineto{\pgfqpoint{2.801080in}{2.242334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798083in,y=2.325668in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920085in}{1.114670in}}%
\pgfpathlineto{\pgfqpoint{1.197863in}{1.114670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308974in,y=1.066059in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920085in}{0.980258in}}%
\pgfpathlineto{\pgfqpoint{1.197863in}{0.980258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308974in,y=0.931647in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920085in}{0.845845in}}%
\pgfpathlineto{\pgfqpoint{1.197863in}{0.845845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308974in,y=0.797234in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720837in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{2.242334in}}%
\pgfpathlineto{\pgfqpoint{3.720837in}{2.242334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388583in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388583in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191532in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.191532in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.723834in,y=0.356153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720837in}{0.716025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314370in,y=0.663264in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720837in}{1.079432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314370in,y=1.026671in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720837in}{1.442839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314370in,y=1.390078in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720837in}{1.806246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314370in,y=1.753485in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720837in}{2.169653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314370in,y=2.116891in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.258814in,y=1.442839in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont rescaled test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.720837in}{0.643344in}}{\pgfqpoint{2.005995in}{1.598990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720837in}{1.527229in}}%
\pgfpathlineto{\pgfqpoint{3.853283in}{1.829442in}}%
\pgfpathlineto{\pgfqpoint{3.988486in}{2.169653in}}%
\pgfpathlineto{\pgfqpoint{4.120933in}{1.912507in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.847999in}}%
\pgfpathlineto{\pgfqpoint{4.388583in}{1.312499in}}%
\pgfpathlineto{\pgfqpoint{4.523786in}{1.141952in}}%
\pgfpathlineto{\pgfqpoint{4.656232in}{0.812345in}}%
\pgfpathlineto{\pgfqpoint{4.791436in}{0.719560in}}%
\pgfpathlineto{\pgfqpoint{4.923882in}{1.008518in}}%
\pgfpathlineto{\pgfqpoint{5.059085in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{5.191532in}{0.956382in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{0.952847in}}%
\pgfpathlineto{\pgfqpoint{5.459182in}{0.942243in}}%
\pgfpathlineto{\pgfqpoint{5.594385in}{1.002333in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{0.716025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.720837in}{0.643344in}}{\pgfqpoint{2.005995in}{1.598990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720837in}{1.565142in}}%
\pgfpathlineto{\pgfqpoint{3.853283in}{1.821601in}}%
\pgfpathlineto{\pgfqpoint{3.988486in}{2.038191in}}%
\pgfpathlineto{\pgfqpoint{4.120933in}{2.169653in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.934745in}}%
\pgfpathlineto{\pgfqpoint{4.388583in}{1.304373in}}%
\pgfpathlineto{\pgfqpoint{4.523786in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{4.656232in}{1.089939in}}%
\pgfpathlineto{\pgfqpoint{4.791436in}{0.998346in}}%
\pgfpathlineto{\pgfqpoint{4.923882in}{0.795765in}}%
\pgfpathlineto{\pgfqpoint{5.059085in}{0.716025in}}%
\pgfpathlineto{\pgfqpoint{5.191532in}{1.018820in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{0.970329in}}%
\pgfpathlineto{\pgfqpoint{5.459182in}{0.956321in}}%
\pgfpathlineto{\pgfqpoint{5.594385in}{1.031750in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{0.823781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.720837in}{0.643344in}}{\pgfqpoint{2.005995in}{1.598990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720837in}{2.029149in}}%
\pgfpathlineto{\pgfqpoint{3.853283in}{1.896523in}}%
\pgfpathlineto{\pgfqpoint{3.988486in}{2.169653in}}%
\pgfpathlineto{\pgfqpoint{4.120933in}{1.854503in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.787534in}}%
\pgfpathlineto{\pgfqpoint{4.388583in}{1.205820in}}%
\pgfpathlineto{\pgfqpoint{4.523786in}{0.844711in}}%
\pgfpathlineto{\pgfqpoint{4.656232in}{1.092892in}}%
\pgfpathlineto{\pgfqpoint{4.791436in}{0.716025in}}%
\pgfpathlineto{\pgfqpoint{4.923882in}{1.003599in}}%
\pgfpathlineto{\pgfqpoint{5.059085in}{1.087639in}}%
\pgfpathlineto{\pgfqpoint{5.191532in}{0.885418in}}%
\pgfpathlineto{\pgfqpoint{5.326735in}{0.878853in}}%
\pgfpathlineto{\pgfqpoint{5.459182in}{0.962893in}}%
\pgfpathlineto{\pgfqpoint{5.594385in}{0.861782in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{0.867035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720837in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.720837in}{2.242334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726831in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{2.242334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720837in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{0.643344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720837in}{2.242334in}}%
\pgfpathlineto{\pgfqpoint{5.726831in}{2.242334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.723834in,y=2.325668in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669958in}{2.060422in}}%
\pgfpathlineto{\pgfqpoint{4.947736in}{2.060422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.058847in,y=2.011811in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669958in}{1.926010in}}%
\pgfpathlineto{\pgfqpoint{4.947736in}{1.926010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.058847in,y=1.877399in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669958in}{1.791597in}}%
\pgfpathlineto{\pgfqpoint{4.947736in}{1.791597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.058847in,y=1.742986in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 1000\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/time_dynamics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mario/anaconda3/envs/env38/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mario/anaconda3/envs/env38/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mario/anaconda3/envs/env38/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{6.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222654in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{3.401781in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{3.401781in}{6.288077in}}%
\pgfpathlineto{\pgfqpoint{1.222654in}{6.288077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222654in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{1.222654in}{6.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{4.837781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222654in,y=4.740559in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816961in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{1.816961in}{6.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816961in}{4.837781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816961in,y=4.740559in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411268in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{2.411268in}{6.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411268in}{4.837781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411268in,y=4.740559in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005576in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{3.005576in}{6.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005576in}{4.837781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.005576in,y=4.740559in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312217in,y=4.550591in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{4.837781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837429in,y=4.785020in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{5.200355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837429in,y=5.147594in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{5.562929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924235in,y=5.510168in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{5.925503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924235in,y=5.872741in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{6.288077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924235in,y=6.235315in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781873in,y=5.562929in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{\|\Theta - \Theta_0\|}{\|\Theta_0\|}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222654in}{6.227968in}}%
\pgfpathlineto{\pgfqpoint{1.322725in}{6.154810in}}%
\pgfpathlineto{\pgfqpoint{1.420756in}{6.083228in}}%
\pgfpathlineto{\pgfqpoint{1.520828in}{6.006419in}}%
\pgfpathlineto{\pgfqpoint{1.618859in}{5.940142in}}%
\pgfpathlineto{\pgfqpoint{1.718930in}{5.880369in}}%
\pgfpathlineto{\pgfqpoint{1.816961in}{5.809769in}}%
\pgfpathlineto{\pgfqpoint{1.917032in}{5.753630in}}%
\pgfpathlineto{\pgfqpoint{2.015063in}{5.701095in}}%
\pgfpathlineto{\pgfqpoint{2.115135in}{5.630643in}}%
\pgfpathlineto{\pgfqpoint{2.213166in}{5.561506in}}%
\pgfpathlineto{\pgfqpoint{2.313237in}{5.483513in}}%
\pgfpathlineto{\pgfqpoint{2.411268in}{5.404919in}}%
\pgfpathlineto{\pgfqpoint{2.511340in}{5.332089in}}%
\pgfpathlineto{\pgfqpoint{2.609371in}{5.273815in}}%
\pgfpathlineto{\pgfqpoint{2.709442in}{5.228957in}}%
\pgfpathlineto{\pgfqpoint{2.807473in}{5.189012in}}%
\pgfpathlineto{\pgfqpoint{2.907545in}{5.138951in}}%
\pgfpathlineto{\pgfqpoint{3.005576in}{5.093204in}}%
\pgfpathlineto{\pgfqpoint{3.105647in}{5.046339in}}%
\pgfpathlineto{\pgfqpoint{3.203678in}{5.009928in}}%
\pgfpathlineto{\pgfqpoint{3.303750in}{4.954223in}}%
\pgfpathlineto{\pgfqpoint{3.401781in}{4.915339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214961in}{6.197817in}}%
\pgfpathlineto{\pgfqpoint{1.275466in}{6.150032in}}%
\pgfpathlineto{\pgfqpoint{1.373497in}{6.080207in}}%
\pgfpathlineto{\pgfqpoint{1.473568in}{6.007219in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{5.942952in}}%
\pgfpathlineto{\pgfqpoint{1.671671in}{5.878159in}}%
\pgfpathlineto{\pgfqpoint{1.769702in}{5.815005in}}%
\pgfpathlineto{\pgfqpoint{1.869773in}{5.755326in}}%
\pgfpathlineto{\pgfqpoint{1.967804in}{5.695442in}}%
\pgfpathlineto{\pgfqpoint{2.067875in}{5.638835in}}%
\pgfpathlineto{\pgfqpoint{2.165906in}{5.571587in}}%
\pgfpathlineto{\pgfqpoint{2.265978in}{5.494383in}}%
\pgfpathlineto{\pgfqpoint{2.364009in}{5.417510in}}%
\pgfpathlineto{\pgfqpoint{2.464080in}{5.324598in}}%
\pgfpathlineto{\pgfqpoint{2.562111in}{5.274954in}}%
\pgfpathlineto{\pgfqpoint{2.662183in}{5.216331in}}%
\pgfpathlineto{\pgfqpoint{2.760214in}{5.168028in}}%
\pgfpathlineto{\pgfqpoint{2.860285in}{5.119363in}}%
\pgfpathlineto{\pgfqpoint{2.958316in}{5.076013in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{5.033178in}}%
\pgfpathlineto{\pgfqpoint{3.156419in}{4.986741in}}%
\pgfpathlineto{\pgfqpoint{3.256490in}{4.936774in}}%
\pgfpathlineto{\pgfqpoint{3.354521in}{4.895101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214961in}{6.152720in}}%
\pgfpathlineto{\pgfqpoint{1.223674in}{6.146539in}}%
\pgfpathlineto{\pgfqpoint{1.321705in}{6.076484in}}%
\pgfpathlineto{\pgfqpoint{1.421776in}{6.008322in}}%
\pgfpathlineto{\pgfqpoint{1.519807in}{5.941113in}}%
\pgfpathlineto{\pgfqpoint{1.619879in}{5.875536in}}%
\pgfpathlineto{\pgfqpoint{1.717910in}{5.816873in}}%
\pgfpathlineto{\pgfqpoint{1.817981in}{5.757527in}}%
\pgfpathlineto{\pgfqpoint{1.916012in}{5.701354in}}%
\pgfpathlineto{\pgfqpoint{2.016084in}{5.638806in}}%
\pgfpathlineto{\pgfqpoint{2.114115in}{5.574126in}}%
\pgfpathlineto{\pgfqpoint{2.214186in}{5.504113in}}%
\pgfpathlineto{\pgfqpoint{2.312217in}{5.429809in}}%
\pgfpathlineto{\pgfqpoint{2.412289in}{5.342372in}}%
\pgfpathlineto{\pgfqpoint{2.510320in}{5.259059in}}%
\pgfpathlineto{\pgfqpoint{2.610391in}{5.198134in}}%
\pgfpathlineto{\pgfqpoint{2.708422in}{5.150395in}}%
\pgfpathlineto{\pgfqpoint{2.808494in}{5.102901in}}%
\pgfpathlineto{\pgfqpoint{2.906525in}{5.062437in}}%
\pgfpathlineto{\pgfqpoint{3.006596in}{5.022294in}}%
\pgfpathlineto{\pgfqpoint{3.104627in}{4.973974in}}%
\pgfpathlineto{\pgfqpoint{3.204698in}{4.926098in}}%
\pgfpathlineto{\pgfqpoint{3.302729in}{4.889047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222654in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{1.222654in}{6.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401781in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{3.401781in}{6.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222654in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{3.401781in}{4.837781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222654in}{6.288077in}}%
\pgfpathlineto{\pgfqpoint{3.401781in}{6.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344908in}{6.106165in}}%
\pgfpathlineto{\pgfqpoint{2.622685in}{6.106165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733797in,y=6.057554in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344908in}{5.971752in}}%
\pgfpathlineto{\pgfqpoint{2.622685in}{5.971752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733797in,y=5.923141in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344908in}{5.837339in}}%
\pgfpathlineto{\pgfqpoint{2.622685in}{5.837339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733797in,y=5.788728in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{6.288077in}}%
\pgfpathlineto{\pgfqpoint{3.689148in}{6.288077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{3.689148in}{6.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689148in}{4.837781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689148in,y=4.740559in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283455in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{4.283455in}{6.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283455in}{4.837781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283455in,y=4.740559in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877762in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{4.877762in}{6.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877762in}{4.837781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.877762in,y=4.740559in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472070in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{5.472070in}{6.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472070in}{4.837781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472070in,y=4.740559in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.778711in,y=4.550591in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{6.227968in}}%
\pgfpathlineto{\pgfqpoint{3.789219in}{6.154810in}}%
\pgfpathlineto{\pgfqpoint{3.887250in}{6.083228in}}%
\pgfpathlineto{\pgfqpoint{3.987321in}{6.006419in}}%
\pgfpathlineto{\pgfqpoint{4.085352in}{5.940142in}}%
\pgfpathlineto{\pgfqpoint{4.185424in}{5.880369in}}%
\pgfpathlineto{\pgfqpoint{4.283455in}{5.809769in}}%
\pgfpathlineto{\pgfqpoint{4.383526in}{5.753630in}}%
\pgfpathlineto{\pgfqpoint{4.481557in}{5.701095in}}%
\pgfpathlineto{\pgfqpoint{4.581629in}{5.630643in}}%
\pgfpathlineto{\pgfqpoint{4.679660in}{5.561506in}}%
\pgfpathlineto{\pgfqpoint{4.779731in}{5.483513in}}%
\pgfpathlineto{\pgfqpoint{4.877762in}{5.404919in}}%
\pgfpathlineto{\pgfqpoint{4.977834in}{5.332089in}}%
\pgfpathlineto{\pgfqpoint{5.075865in}{5.273815in}}%
\pgfpathlineto{\pgfqpoint{5.175936in}{5.228957in}}%
\pgfpathlineto{\pgfqpoint{5.273967in}{5.189012in}}%
\pgfpathlineto{\pgfqpoint{5.374039in}{5.138951in}}%
\pgfpathlineto{\pgfqpoint{5.472070in}{5.093204in}}%
\pgfpathlineto{\pgfqpoint{5.572141in}{5.046339in}}%
\pgfpathlineto{\pgfqpoint{5.670172in}{5.009928in}}%
\pgfpathlineto{\pgfqpoint{5.770244in}{4.954223in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{4.915339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{6.229067in}}%
\pgfpathlineto{\pgfqpoint{3.789219in}{6.150032in}}%
\pgfpathlineto{\pgfqpoint{3.887250in}{6.080207in}}%
\pgfpathlineto{\pgfqpoint{3.987321in}{6.007219in}}%
\pgfpathlineto{\pgfqpoint{4.085352in}{5.942952in}}%
\pgfpathlineto{\pgfqpoint{4.185424in}{5.878159in}}%
\pgfpathlineto{\pgfqpoint{4.283455in}{5.815005in}}%
\pgfpathlineto{\pgfqpoint{4.383526in}{5.755326in}}%
\pgfpathlineto{\pgfqpoint{4.481557in}{5.695442in}}%
\pgfpathlineto{\pgfqpoint{4.581629in}{5.638835in}}%
\pgfpathlineto{\pgfqpoint{4.679660in}{5.571587in}}%
\pgfpathlineto{\pgfqpoint{4.779731in}{5.494383in}}%
\pgfpathlineto{\pgfqpoint{4.877762in}{5.417510in}}%
\pgfpathlineto{\pgfqpoint{4.977834in}{5.324598in}}%
\pgfpathlineto{\pgfqpoint{5.075865in}{5.274954in}}%
\pgfpathlineto{\pgfqpoint{5.175936in}{5.216331in}}%
\pgfpathlineto{\pgfqpoint{5.273967in}{5.168028in}}%
\pgfpathlineto{\pgfqpoint{5.374039in}{5.119363in}}%
\pgfpathlineto{\pgfqpoint{5.472070in}{5.076013in}}%
\pgfpathlineto{\pgfqpoint{5.572141in}{5.033178in}}%
\pgfpathlineto{\pgfqpoint{5.670172in}{4.986741in}}%
\pgfpathlineto{\pgfqpoint{5.770244in}{4.936774in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{4.895101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{6.217534in}}%
\pgfpathlineto{\pgfqpoint{3.789219in}{6.146539in}}%
\pgfpathlineto{\pgfqpoint{3.887250in}{6.076484in}}%
\pgfpathlineto{\pgfqpoint{3.987321in}{6.008322in}}%
\pgfpathlineto{\pgfqpoint{4.085352in}{5.941113in}}%
\pgfpathlineto{\pgfqpoint{4.185424in}{5.875536in}}%
\pgfpathlineto{\pgfqpoint{4.283455in}{5.816873in}}%
\pgfpathlineto{\pgfqpoint{4.383526in}{5.757527in}}%
\pgfpathlineto{\pgfqpoint{4.481557in}{5.701354in}}%
\pgfpathlineto{\pgfqpoint{4.581629in}{5.638806in}}%
\pgfpathlineto{\pgfqpoint{4.679660in}{5.574126in}}%
\pgfpathlineto{\pgfqpoint{4.779731in}{5.504113in}}%
\pgfpathlineto{\pgfqpoint{4.877762in}{5.429809in}}%
\pgfpathlineto{\pgfqpoint{4.977834in}{5.342372in}}%
\pgfpathlineto{\pgfqpoint{5.075865in}{5.259059in}}%
\pgfpathlineto{\pgfqpoint{5.175936in}{5.198134in}}%
\pgfpathlineto{\pgfqpoint{5.273967in}{5.150395in}}%
\pgfpathlineto{\pgfqpoint{5.374039in}{5.102901in}}%
\pgfpathlineto{\pgfqpoint{5.472070in}{5.062437in}}%
\pgfpathlineto{\pgfqpoint{5.572141in}{5.022294in}}%
\pgfpathlineto{\pgfqpoint{5.670172in}{4.973974in}}%
\pgfpathlineto{\pgfqpoint{5.770244in}{4.926098in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{4.889047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887250in}{6.016147in}}%
\pgfpathlineto{\pgfqpoint{4.620025in}{5.569097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887250in}{5.569097in}}%
\pgfpathlineto{\pgfqpoint{4.620025in}{5.569097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887250in}{6.016147in}}%
\pgfpathlineto{\pgfqpoint{3.887250in}{5.569097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214332in}{5.243603in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{4.944386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214332in}{5.243603in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{5.243603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868275in}{5.243603in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{4.944386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{4.837781in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{5.472286in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{5.472286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{3.689148in}{6.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868275in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{6.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{4.837781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{6.288077in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{6.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.107082in,y=5.703212in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672092in,y=5.153838in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222654in}{2.740563in}}%
\pgfpathlineto{\pgfqpoint{3.401781in}{2.740563in}}%
\pgfpathlineto{\pgfqpoint{3.401781in}{4.190858in}}%
\pgfpathlineto{\pgfqpoint{1.222654in}{4.190858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.751332,0.412356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312217in}{3.168761in}}%
\pgfpathlineto{\pgfqpoint{2.370730in}{3.161181in}}%
\pgfpathlineto{\pgfqpoint{2.403949in}{3.153601in}}%
\pgfpathlineto{\pgfqpoint{2.427251in}{3.146022in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{3.138442in}}%
\pgfpathlineto{\pgfqpoint{2.459837in}{3.130863in}}%
\pgfpathlineto{\pgfqpoint{2.472168in}{3.123283in}}%
\pgfpathlineto{\pgfqpoint{2.492218in}{3.108124in}}%
\pgfpathlineto{\pgfqpoint{2.508190in}{3.092965in}}%
\pgfpathlineto{\pgfqpoint{2.521466in}{3.077807in}}%
\pgfpathlineto{\pgfqpoint{2.532825in}{3.062650in}}%
\pgfpathlineto{\pgfqpoint{2.547284in}{3.039948in}}%
\pgfpathlineto{\pgfqpoint{2.564136in}{3.008671in}}%
\pgfpathlineto{\pgfqpoint{2.605452in}{2.929536in}}%
\pgfpathlineto{\pgfqpoint{2.615658in}{2.914771in}}%
\pgfpathlineto{\pgfqpoint{2.626399in}{2.902070in}}%
\pgfpathlineto{\pgfqpoint{2.639292in}{2.889443in}}%
\pgfpathlineto{\pgfqpoint{2.654901in}{2.876565in}}%
\pgfpathlineto{\pgfqpoint{2.674883in}{2.862504in}}%
\pgfpathlineto{\pgfqpoint{2.695543in}{2.850119in}}%
\pgfpathlineto{\pgfqpoint{2.714571in}{2.840586in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{2.831731in}}%
\pgfpathlineto{\pgfqpoint{2.758913in}{2.824176in}}%
\pgfpathlineto{\pgfqpoint{2.786907in}{2.816815in}}%
\pgfpathlineto{\pgfqpoint{2.819971in}{2.809858in}}%
\pgfpathlineto{\pgfqpoint{2.866563in}{2.801920in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{2.789837in}}%
\pgfpathlineto{\pgfqpoint{3.031831in}{2.778933in}}%
\pgfpathlineto{\pgfqpoint{3.309645in}{2.746630in}}%
\pgfpathlineto{\pgfqpoint{3.350594in}{2.743395in}}%
\pgfpathlineto{\pgfqpoint{3.402041in}{2.741295in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.741115in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.741115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139216,0.536867,0.960122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767435in}{3.175643in}}%
\pgfpathlineto{\pgfqpoint{2.112651in}{3.174758in}}%
\pgfpathlineto{\pgfqpoint{2.148799in}{3.173269in}}%
\pgfpathlineto{\pgfqpoint{2.162291in}{3.171222in}}%
\pgfpathlineto{\pgfqpoint{2.169455in}{3.168577in}}%
\pgfpathlineto{\pgfqpoint{2.173950in}{3.165281in}}%
\pgfpathlineto{\pgfqpoint{2.177256in}{3.160920in}}%
\pgfpathlineto{\pgfqpoint{2.180163in}{3.154056in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{3.143905in}}%
\pgfpathlineto{\pgfqpoint{2.184579in}{3.127017in}}%
\pgfpathlineto{\pgfqpoint{2.186301in}{3.099280in}}%
\pgfpathlineto{\pgfqpoint{2.188868in}{3.058918in}}%
\pgfpathlineto{\pgfqpoint{2.191619in}{3.046130in}}%
\pgfpathlineto{\pgfqpoint{2.196908in}{3.031074in}}%
\pgfpathlineto{\pgfqpoint{2.215895in}{2.984063in}}%
\pgfpathlineto{\pgfqpoint{2.218913in}{2.975759in}}%
\pgfpathlineto{\pgfqpoint{2.221115in}{2.964822in}}%
\pgfpathlineto{\pgfqpoint{2.223148in}{2.943057in}}%
\pgfpathlineto{\pgfqpoint{2.224517in}{2.908722in}}%
\pgfpathlineto{\pgfqpoint{2.227356in}{2.821277in}}%
\pgfpathlineto{\pgfqpoint{2.229305in}{2.803011in}}%
\pgfpathlineto{\pgfqpoint{2.231207in}{2.798076in}}%
\pgfpathlineto{\pgfqpoint{2.234127in}{2.794578in}}%
\pgfpathlineto{\pgfqpoint{2.241989in}{2.788892in}}%
\pgfpathlineto{\pgfqpoint{2.255680in}{2.781576in}}%
\pgfpathlineto{\pgfqpoint{2.269363in}{2.776582in}}%
\pgfpathlineto{\pgfqpoint{2.289949in}{2.771361in}}%
\pgfpathlineto{\pgfqpoint{2.343875in}{2.757825in}}%
\pgfpathlineto{\pgfqpoint{2.369989in}{2.750198in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{2.744752in}}%
\pgfpathlineto{\pgfqpoint{2.409716in}{2.742630in}}%
\pgfpathlineto{\pgfqpoint{2.441608in}{2.740693in}}%
\pgfpathlineto{\pgfqpoint{2.449064in}{2.740582in}}%
\pgfpathlineto{\pgfqpoint{2.449064in}{2.740582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229412,0.911023,0.840344}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130623in}{3.175308in}}%
\pgfpathlineto{\pgfqpoint{2.271931in}{3.173605in}}%
\pgfpathlineto{\pgfqpoint{2.338753in}{3.170916in}}%
\pgfpathlineto{\pgfqpoint{2.381261in}{3.167573in}}%
\pgfpathlineto{\pgfqpoint{2.413238in}{3.163501in}}%
\pgfpathlineto{\pgfqpoint{2.439146in}{3.158524in}}%
\pgfpathlineto{\pgfqpoint{2.458615in}{3.153124in}}%
\pgfpathlineto{\pgfqpoint{2.474216in}{3.147088in}}%
\pgfpathlineto{\pgfqpoint{2.487235in}{3.140168in}}%
\pgfpathlineto{\pgfqpoint{2.496904in}{3.133296in}}%
\pgfpathlineto{\pgfqpoint{2.505516in}{3.125296in}}%
\pgfpathlineto{\pgfqpoint{2.513280in}{3.115841in}}%
\pgfpathlineto{\pgfqpoint{2.520347in}{3.104502in}}%
\pgfpathlineto{\pgfqpoint{2.526833in}{3.090692in}}%
\pgfpathlineto{\pgfqpoint{2.532825in}{3.073649in}}%
\pgfpathlineto{\pgfqpoint{2.558541in}{2.985737in}}%
\pgfpathlineto{\pgfqpoint{2.564375in}{2.956112in}}%
\pgfpathlineto{\pgfqpoint{2.573156in}{2.909364in}}%
\pgfpathlineto{\pgfqpoint{2.578512in}{2.891012in}}%
\pgfpathlineto{\pgfqpoint{2.585554in}{2.873291in}}%
\pgfpathlineto{\pgfqpoint{2.595498in}{2.853221in}}%
\pgfpathlineto{\pgfqpoint{2.605679in}{2.836726in}}%
\pgfpathlineto{\pgfqpoint{2.613994in}{2.826430in}}%
\pgfpathlineto{\pgfqpoint{2.622281in}{2.818606in}}%
\pgfpathlineto{\pgfqpoint{2.632136in}{2.811735in}}%
\pgfpathlineto{\pgfqpoint{2.643013in}{2.806472in}}%
\pgfpathlineto{\pgfqpoint{2.656759in}{2.801719in}}%
\pgfpathlineto{\pgfqpoint{2.682918in}{2.794641in}}%
\pgfpathlineto{\pgfqpoint{2.731824in}{2.783191in}}%
\pgfpathlineto{\pgfqpoint{2.758526in}{2.778254in}}%
\pgfpathlineto{\pgfqpoint{2.800069in}{2.772718in}}%
\pgfpathlineto{\pgfqpoint{2.845559in}{2.766398in}}%
\pgfpathlineto{\pgfqpoint{2.891985in}{2.757814in}}%
\pgfpathlineto{\pgfqpoint{2.971253in}{2.742835in}}%
\pgfpathlineto{\pgfqpoint{2.992762in}{2.741464in}}%
\pgfpathlineto{\pgfqpoint{3.042481in}{2.740573in}}%
\pgfpathlineto{\pgfqpoint{3.042481in}{2.740573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864706,0.840344,0.478512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317307in}{3.652174in}}%
\pgfpathlineto{\pgfqpoint{2.371972in}{3.645264in}}%
\pgfpathlineto{\pgfqpoint{2.403949in}{3.638354in}}%
\pgfpathlineto{\pgfqpoint{2.426637in}{3.631445in}}%
\pgfpathlineto{\pgfqpoint{2.444236in}{3.624535in}}%
\pgfpathlineto{\pgfqpoint{2.458615in}{3.617626in}}%
\pgfpathlineto{\pgfqpoint{2.481303in}{3.603807in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{3.589988in}}%
\pgfpathlineto{\pgfqpoint{2.513280in}{3.576170in}}%
\pgfpathlineto{\pgfqpoint{2.525437in}{3.562356in}}%
\pgfpathlineto{\pgfqpoint{2.541212in}{3.541039in}}%
\pgfpathlineto{\pgfqpoint{2.583832in}{3.476624in}}%
\pgfpathlineto{\pgfqpoint{2.606961in}{3.440212in}}%
\pgfpathlineto{\pgfqpoint{2.620767in}{3.422839in}}%
\pgfpathlineto{\pgfqpoint{2.636921in}{3.405052in}}%
\pgfpathlineto{\pgfqpoint{2.657006in}{3.385389in}}%
\pgfpathlineto{\pgfqpoint{2.680253in}{3.365113in}}%
\pgfpathlineto{\pgfqpoint{2.705340in}{3.345611in}}%
\pgfpathlineto{\pgfqpoint{2.728692in}{3.329693in}}%
\pgfpathlineto{\pgfqpoint{2.747364in}{3.318997in}}%
\pgfpathlineto{\pgfqpoint{2.767956in}{3.309269in}}%
\pgfpathlineto{\pgfqpoint{2.790457in}{3.300725in}}%
\pgfpathlineto{\pgfqpoint{2.812585in}{3.294142in}}%
\pgfpathlineto{\pgfqpoint{2.839336in}{3.287819in}}%
\pgfpathlineto{\pgfqpoint{2.877349in}{3.280806in}}%
\pgfpathlineto{\pgfqpoint{2.943140in}{3.270749in}}%
\pgfpathlineto{\pgfqpoint{2.997231in}{3.264082in}}%
\pgfpathlineto{\pgfqpoint{3.194071in}{3.242132in}}%
\pgfpathlineto{\pgfqpoint{3.298647in}{3.229614in}}%
\pgfpathlineto{\pgfqpoint{3.342109in}{3.226557in}}%
\pgfpathlineto{\pgfqpoint{3.390237in}{3.224744in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224403in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312217in}{3.170673in}}%
\pgfpathlineto{\pgfqpoint{2.370730in}{3.165197in}}%
\pgfpathlineto{\pgfqpoint{2.406615in}{3.159173in}}%
\pgfpathlineto{\pgfqpoint{2.433270in}{3.152547in}}%
\pgfpathlineto{\pgfqpoint{2.453156in}{3.145920in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{3.139294in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{3.126042in}}%
\pgfpathlineto{\pgfqpoint{2.512207in}{3.112789in}}%
\pgfpathlineto{\pgfqpoint{2.527293in}{3.099537in}}%
\pgfpathlineto{\pgfqpoint{2.539952in}{3.086285in}}%
\pgfpathlineto{\pgfqpoint{2.555792in}{3.066411in}}%
\pgfpathlineto{\pgfqpoint{2.570702in}{3.043769in}}%
\pgfpathlineto{\pgfqpoint{2.589200in}{3.011533in}}%
\pgfpathlineto{\pgfqpoint{2.619596in}{2.959214in}}%
\pgfpathlineto{\pgfqpoint{2.631447in}{2.942609in}}%
\pgfpathlineto{\pgfqpoint{2.643320in}{2.928958in}}%
\pgfpathlineto{\pgfqpoint{2.657766in}{2.914850in}}%
\pgfpathlineto{\pgfqpoint{2.679388in}{2.896210in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{2.872583in}}%
\pgfpathlineto{\pgfqpoint{2.732061in}{2.856913in}}%
\pgfpathlineto{\pgfqpoint{2.752693in}{2.844568in}}%
\pgfpathlineto{\pgfqpoint{2.771500in}{2.835123in}}%
\pgfpathlineto{\pgfqpoint{2.790422in}{2.827461in}}%
\pgfpathlineto{\pgfqpoint{2.811512in}{2.820829in}}%
\pgfpathlineto{\pgfqpoint{2.836767in}{2.814682in}}%
\pgfpathlineto{\pgfqpoint{2.870414in}{2.808295in}}%
\pgfpathlineto{\pgfqpoint{2.922897in}{2.800350in}}%
\pgfpathlineto{\pgfqpoint{3.078455in}{2.779429in}}%
\pgfpathlineto{\pgfqpoint{3.321732in}{2.748588in}}%
\pgfpathlineto{\pgfqpoint{3.375685in}{2.743740in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.742014in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.742014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684314,0.958381,0.597707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317307in}{3.653123in}}%
\pgfpathlineto{\pgfqpoint{2.375820in}{3.646566in}}%
\pgfpathlineto{\pgfqpoint{2.411705in}{3.639354in}}%
\pgfpathlineto{\pgfqpoint{2.438360in}{3.631421in}}%
\pgfpathlineto{\pgfqpoint{2.458246in}{3.623487in}}%
\pgfpathlineto{\pgfqpoint{2.474114in}{3.615554in}}%
\pgfpathlineto{\pgfqpoint{2.487317in}{3.607620in}}%
\pgfpathlineto{\pgfqpoint{2.508512in}{3.591753in}}%
\pgfpathlineto{\pgfqpoint{2.525200in}{3.575886in}}%
\pgfpathlineto{\pgfqpoint{2.538966in}{3.560019in}}%
\pgfpathlineto{\pgfqpoint{2.550683in}{3.544152in}}%
\pgfpathlineto{\pgfqpoint{2.565526in}{3.520371in}}%
\pgfpathlineto{\pgfqpoint{2.581230in}{3.490350in}}%
\pgfpathlineto{\pgfqpoint{2.604408in}{3.444827in}}%
\pgfpathlineto{\pgfqpoint{2.613557in}{3.431290in}}%
\pgfpathlineto{\pgfqpoint{2.624445in}{3.418423in}}%
\pgfpathlineto{\pgfqpoint{2.638780in}{3.404358in}}%
\pgfpathlineto{\pgfqpoint{2.656560in}{3.389300in}}%
\pgfpathlineto{\pgfqpoint{2.683106in}{3.369228in}}%
\pgfpathlineto{\pgfqpoint{2.715845in}{3.346630in}}%
\pgfpathlineto{\pgfqpoint{2.744733in}{3.328504in}}%
\pgfpathlineto{\pgfqpoint{2.768251in}{3.315912in}}%
\pgfpathlineto{\pgfqpoint{2.788892in}{3.306956in}}%
\pgfpathlineto{\pgfqpoint{2.813238in}{3.298533in}}%
\pgfpathlineto{\pgfqpoint{2.839763in}{3.291233in}}%
\pgfpathlineto{\pgfqpoint{2.870174in}{3.284754in}}%
\pgfpathlineto{\pgfqpoint{2.908075in}{3.278469in}}%
\pgfpathlineto{\pgfqpoint{2.959327in}{3.271768in}}%
\pgfpathlineto{\pgfqpoint{3.053542in}{3.261264in}}%
\pgfpathlineto{\pgfqpoint{3.143570in}{3.250902in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{3.230203in}}%
\pgfpathlineto{\pgfqpoint{3.356825in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{3.405491in}{3.224733in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224640in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407169in}{3.643684in}}%
\pgfpathlineto{\pgfqpoint{2.461834in}{3.628284in}}%
\pgfpathlineto{\pgfqpoint{2.493811in}{3.612884in}}%
\pgfpathlineto{\pgfqpoint{2.516499in}{3.597484in}}%
\pgfpathlineto{\pgfqpoint{2.534097in}{3.582085in}}%
\pgfpathlineto{\pgfqpoint{2.548476in}{3.566685in}}%
\pgfpathlineto{\pgfqpoint{2.560633in}{3.551286in}}%
\pgfpathlineto{\pgfqpoint{2.571164in}{3.535889in}}%
\pgfpathlineto{\pgfqpoint{2.588763in}{3.505179in}}%
\pgfpathlineto{\pgfqpoint{2.620935in}{3.444758in}}%
\pgfpathlineto{\pgfqpoint{2.631746in}{3.430228in}}%
\pgfpathlineto{\pgfqpoint{2.644583in}{3.415861in}}%
\pgfpathlineto{\pgfqpoint{2.659602in}{3.401562in}}%
\pgfpathlineto{\pgfqpoint{2.679660in}{3.384958in}}%
\pgfpathlineto{\pgfqpoint{2.711371in}{3.361207in}}%
\pgfpathlineto{\pgfqpoint{2.743173in}{3.339126in}}%
\pgfpathlineto{\pgfqpoint{2.768855in}{3.323455in}}%
\pgfpathlineto{\pgfqpoint{2.790386in}{3.312425in}}%
\pgfpathlineto{\pgfqpoint{2.809981in}{3.304413in}}%
\pgfpathlineto{\pgfqpoint{2.832001in}{3.297365in}}%
\pgfpathlineto{\pgfqpoint{2.858097in}{3.290865in}}%
\pgfpathlineto{\pgfqpoint{2.893658in}{3.283944in}}%
\pgfpathlineto{\pgfqpoint{2.948565in}{3.275318in}}%
\pgfpathlineto{\pgfqpoint{3.016438in}{3.266484in}}%
\pgfpathlineto{\pgfqpoint{3.245868in}{3.238460in}}%
\pgfpathlineto{\pgfqpoint{3.308896in}{3.230981in}}%
\pgfpathlineto{\pgfqpoint{3.349937in}{3.227563in}}%
\pgfpathlineto{\pgfqpoint{3.405664in}{3.224945in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224832in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317307in}{3.653919in}}%
\pgfpathlineto{\pgfqpoint{2.375820in}{3.648236in}}%
\pgfpathlineto{\pgfqpoint{2.411705in}{3.641983in}}%
\pgfpathlineto{\pgfqpoint{2.438360in}{3.635102in}}%
\pgfpathlineto{\pgfqpoint{2.459984in}{3.627529in}}%
\pgfpathlineto{\pgfqpoint{2.476937in}{3.619952in}}%
\pgfpathlineto{\pgfqpoint{2.490883in}{3.612370in}}%
\pgfpathlineto{\pgfqpoint{2.513026in}{3.597192in}}%
\pgfpathlineto{\pgfqpoint{2.530296in}{3.581991in}}%
\pgfpathlineto{\pgfqpoint{2.544455in}{3.566765in}}%
\pgfpathlineto{\pgfqpoint{2.556455in}{3.551513in}}%
\pgfpathlineto{\pgfqpoint{2.571600in}{3.528597in}}%
\pgfpathlineto{\pgfqpoint{2.588040in}{3.498849in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{3.426325in}}%
\pgfpathlineto{\pgfqpoint{2.636839in}{3.413532in}}%
\pgfpathlineto{\pgfqpoint{2.650037in}{3.399548in}}%
\pgfpathlineto{\pgfqpoint{2.667547in}{3.383457in}}%
\pgfpathlineto{\pgfqpoint{2.686676in}{3.368142in}}%
\pgfpathlineto{\pgfqpoint{2.709522in}{3.352145in}}%
\pgfpathlineto{\pgfqpoint{2.734817in}{3.336362in}}%
\pgfpathlineto{\pgfqpoint{2.759225in}{3.322936in}}%
\pgfpathlineto{\pgfqpoint{2.781468in}{3.312542in}}%
\pgfpathlineto{\pgfqpoint{2.804141in}{3.303899in}}%
\pgfpathlineto{\pgfqpoint{2.830970in}{3.295664in}}%
\pgfpathlineto{\pgfqpoint{2.862103in}{3.287869in}}%
\pgfpathlineto{\pgfqpoint{2.899301in}{3.280413in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{3.272628in}}%
\pgfpathlineto{\pgfqpoint{3.027422in}{3.261895in}}%
\pgfpathlineto{\pgfqpoint{3.153931in}{3.245802in}}%
\pgfpathlineto{\pgfqpoint{3.221755in}{3.235246in}}%
\pgfpathlineto{\pgfqpoint{3.270852in}{3.228121in}}%
\pgfpathlineto{\pgfqpoint{3.310022in}{3.224885in}}%
\pgfpathlineto{\pgfqpoint{3.338506in}{3.224116in}}%
\pgfpathlineto{\pgfqpoint{3.352827in}{3.224025in}}%
\pgfpathlineto{\pgfqpoint{3.352827in}{3.224025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312217in}{4.138184in}}%
\pgfpathlineto{\pgfqpoint{2.370730in}{4.133420in}}%
\pgfpathlineto{\pgfqpoint{2.406615in}{4.128179in}}%
\pgfpathlineto{\pgfqpoint{2.433270in}{4.122414in}}%
\pgfpathlineto{\pgfqpoint{2.454894in}{4.116073in}}%
\pgfpathlineto{\pgfqpoint{2.473358in}{4.109098in}}%
\pgfpathlineto{\pgfqpoint{2.489659in}{4.101425in}}%
\pgfpathlineto{\pgfqpoint{2.503161in}{4.093752in}}%
\pgfpathlineto{\pgfqpoint{2.524739in}{4.078406in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{4.063060in}}%
\pgfpathlineto{\pgfqpoint{2.555591in}{4.047715in}}%
\pgfpathlineto{\pgfqpoint{2.567423in}{4.032372in}}%
\pgfpathlineto{\pgfqpoint{2.582843in}{4.008645in}}%
\pgfpathlineto{\pgfqpoint{2.598796in}{3.980091in}}%
\pgfpathlineto{\pgfqpoint{2.633713in}{3.917727in}}%
\pgfpathlineto{\pgfqpoint{2.645544in}{3.901645in}}%
\pgfpathlineto{\pgfqpoint{2.659883in}{3.885035in}}%
\pgfpathlineto{\pgfqpoint{2.677477in}{3.867250in}}%
\pgfpathlineto{\pgfqpoint{2.698061in}{3.848787in}}%
\pgfpathlineto{\pgfqpoint{2.719496in}{3.831665in}}%
\pgfpathlineto{\pgfqpoint{2.740616in}{3.816787in}}%
\pgfpathlineto{\pgfqpoint{2.760797in}{3.804443in}}%
\pgfpathlineto{\pgfqpoint{2.778941in}{3.795137in}}%
\pgfpathlineto{\pgfqpoint{2.798668in}{3.786947in}}%
\pgfpathlineto{\pgfqpoint{2.822219in}{3.779117in}}%
\pgfpathlineto{\pgfqpoint{2.847762in}{3.772453in}}%
\pgfpathlineto{\pgfqpoint{2.879922in}{3.765898in}}%
\pgfpathlineto{\pgfqpoint{2.926027in}{3.758378in}}%
\pgfpathlineto{\pgfqpoint{2.991017in}{3.749514in}}%
\pgfpathlineto{\pgfqpoint{3.069665in}{3.740657in}}%
\pgfpathlineto{\pgfqpoint{3.167472in}{3.729519in}}%
\pgfpathlineto{\pgfqpoint{3.310089in}{3.712074in}}%
\pgfpathlineto{\pgfqpoint{3.357422in}{3.709161in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707652in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.911023,0.542053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312217in}{3.170248in}}%
\pgfpathlineto{\pgfqpoint{2.370730in}{3.164304in}}%
\pgfpathlineto{\pgfqpoint{2.406615in}{3.157766in}}%
\pgfpathlineto{\pgfqpoint{2.431186in}{3.151228in}}%
\pgfpathlineto{\pgfqpoint{2.449893in}{3.144691in}}%
\pgfpathlineto{\pgfqpoint{2.465003in}{3.138154in}}%
\pgfpathlineto{\pgfqpoint{2.488595in}{3.125081in}}%
\pgfpathlineto{\pgfqpoint{2.506731in}{3.112008in}}%
\pgfpathlineto{\pgfqpoint{2.521466in}{3.098937in}}%
\pgfpathlineto{\pgfqpoint{2.533876in}{3.085868in}}%
\pgfpathlineto{\pgfqpoint{2.549456in}{3.066277in}}%
\pgfpathlineto{\pgfqpoint{2.564797in}{3.043104in}}%
\pgfpathlineto{\pgfqpoint{2.596433in}{2.990094in}}%
\pgfpathlineto{\pgfqpoint{2.623171in}{2.944993in}}%
\pgfpathlineto{\pgfqpoint{2.632591in}{2.933653in}}%
\pgfpathlineto{\pgfqpoint{2.644161in}{2.922409in}}%
\pgfpathlineto{\pgfqpoint{2.659485in}{2.909814in}}%
\pgfpathlineto{\pgfqpoint{2.683075in}{2.892750in}}%
\pgfpathlineto{\pgfqpoint{2.711516in}{2.874220in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{2.858498in}}%
\pgfpathlineto{\pgfqpoint{2.764941in}{2.845684in}}%
\pgfpathlineto{\pgfqpoint{2.789928in}{2.835472in}}%
\pgfpathlineto{\pgfqpoint{2.818675in}{2.825797in}}%
\pgfpathlineto{\pgfqpoint{2.851573in}{2.816673in}}%
\pgfpathlineto{\pgfqpoint{2.892099in}{2.807554in}}%
\pgfpathlineto{\pgfqpoint{2.938301in}{2.798756in}}%
\pgfpathlineto{\pgfqpoint{2.997719in}{2.789347in}}%
\pgfpathlineto{\pgfqpoint{3.100171in}{2.775770in}}%
\pgfpathlineto{\pgfqpoint{3.203957in}{2.763151in}}%
\pgfpathlineto{\pgfqpoint{3.370791in}{2.744365in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.742135in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.742135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225575in}{3.657494in}}%
\pgfpathlineto{\pgfqpoint{2.319972in}{3.653822in}}%
\pgfpathlineto{\pgfqpoint{2.368252in}{3.649379in}}%
\pgfpathlineto{\pgfqpoint{2.403017in}{3.644003in}}%
\pgfpathlineto{\pgfqpoint{2.431300in}{3.637498in}}%
\pgfpathlineto{\pgfqpoint{2.455818in}{3.629628in}}%
\pgfpathlineto{\pgfqpoint{2.477912in}{3.620104in}}%
\pgfpathlineto{\pgfqpoint{2.498338in}{3.608580in}}%
\pgfpathlineto{\pgfqpoint{2.515242in}{3.596508in}}%
\pgfpathlineto{\pgfqpoint{2.529155in}{3.584436in}}%
\pgfpathlineto{\pgfqpoint{2.540977in}{3.572367in}}%
\pgfpathlineto{\pgfqpoint{2.556881in}{3.553066in}}%
\pgfpathlineto{\pgfqpoint{2.601891in}{3.491950in}}%
\pgfpathlineto{\pgfqpoint{2.615107in}{3.471598in}}%
\pgfpathlineto{\pgfqpoint{2.630106in}{3.444699in}}%
\pgfpathlineto{\pgfqpoint{2.642710in}{3.422366in}}%
\pgfpathlineto{\pgfqpoint{2.651766in}{3.410072in}}%
\pgfpathlineto{\pgfqpoint{2.663321in}{3.397368in}}%
\pgfpathlineto{\pgfqpoint{2.679667in}{3.381994in}}%
\pgfpathlineto{\pgfqpoint{2.704480in}{3.361223in}}%
\pgfpathlineto{\pgfqpoint{2.730435in}{3.341631in}}%
\pgfpathlineto{\pgfqpoint{2.751360in}{3.327733in}}%
\pgfpathlineto{\pgfqpoint{2.770956in}{3.316909in}}%
\pgfpathlineto{\pgfqpoint{2.790266in}{3.308361in}}%
\pgfpathlineto{\pgfqpoint{2.813076in}{3.300381in}}%
\pgfpathlineto{\pgfqpoint{2.837647in}{3.293733in}}%
\pgfpathlineto{\pgfqpoint{2.869950in}{3.287030in}}%
\pgfpathlineto{\pgfqpoint{2.913025in}{3.280072in}}%
\pgfpathlineto{\pgfqpoint{2.995314in}{3.268925in}}%
\pgfpathlineto{\pgfqpoint{3.082041in}{3.259338in}}%
\pgfpathlineto{\pgfqpoint{3.206318in}{3.244818in}}%
\pgfpathlineto{\pgfqpoint{3.329182in}{3.229683in}}%
\pgfpathlineto{\pgfqpoint{3.379538in}{3.226136in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224916in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.041176,0.751332,0.911023}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862387in}{3.659069in}}%
\pgfpathlineto{\pgfqpoint{2.191991in}{3.658130in}}%
\pgfpathlineto{\pgfqpoint{2.272561in}{3.656268in}}%
\pgfpathlineto{\pgfqpoint{2.309893in}{3.653870in}}%
\pgfpathlineto{\pgfqpoint{2.330687in}{3.650961in}}%
\pgfpathlineto{\pgfqpoint{2.343748in}{3.647523in}}%
\pgfpathlineto{\pgfqpoint{2.353007in}{3.643365in}}%
\pgfpathlineto{\pgfqpoint{2.360080in}{3.638244in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{3.632062in}}%
\pgfpathlineto{\pgfqpoint{2.370277in}{3.624139in}}%
\pgfpathlineto{\pgfqpoint{2.374309in}{3.613846in}}%
\pgfpathlineto{\pgfqpoint{2.378130in}{3.598775in}}%
\pgfpathlineto{\pgfqpoint{2.381479in}{3.577683in}}%
\pgfpathlineto{\pgfqpoint{2.384582in}{3.545244in}}%
\pgfpathlineto{\pgfqpoint{2.389103in}{3.493801in}}%
\pgfpathlineto{\pgfqpoint{2.397835in}{3.431431in}}%
\pgfpathlineto{\pgfqpoint{2.401164in}{3.385458in}}%
\pgfpathlineto{\pgfqpoint{2.403865in}{3.358455in}}%
\pgfpathlineto{\pgfqpoint{2.407888in}{3.337711in}}%
\pgfpathlineto{\pgfqpoint{2.414082in}{3.314799in}}%
\pgfpathlineto{\pgfqpoint{2.420432in}{3.296511in}}%
\pgfpathlineto{\pgfqpoint{2.424783in}{3.288349in}}%
\pgfpathlineto{\pgfqpoint{2.429596in}{3.283171in}}%
\pgfpathlineto{\pgfqpoint{2.436035in}{3.279096in}}%
\pgfpathlineto{\pgfqpoint{2.448597in}{3.273803in}}%
\pgfpathlineto{\pgfqpoint{2.466563in}{3.268121in}}%
\pgfpathlineto{\pgfqpoint{2.492688in}{3.261731in}}%
\pgfpathlineto{\pgfqpoint{2.524139in}{3.256206in}}%
\pgfpathlineto{\pgfqpoint{2.578754in}{3.247041in}}%
\pgfpathlineto{\pgfqpoint{2.609833in}{3.239656in}}%
\pgfpathlineto{\pgfqpoint{2.653760in}{3.229641in}}%
\pgfpathlineto{\pgfqpoint{2.687468in}{3.224595in}}%
\pgfpathlineto{\pgfqpoint{2.706314in}{3.224037in}}%
\pgfpathlineto{\pgfqpoint{2.713525in}{3.224008in}}%
\pgfpathlineto{\pgfqpoint{2.713525in}{3.224008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317307in}{3.651224in}}%
\pgfpathlineto{\pgfqpoint{2.371972in}{3.643365in}}%
\pgfpathlineto{\pgfqpoint{2.403949in}{3.635506in}}%
\pgfpathlineto{\pgfqpoint{2.426637in}{3.627648in}}%
\pgfpathlineto{\pgfqpoint{2.444236in}{3.619789in}}%
\pgfpathlineto{\pgfqpoint{2.458615in}{3.611930in}}%
\pgfpathlineto{\pgfqpoint{2.470772in}{3.604071in}}%
\pgfpathlineto{\pgfqpoint{2.490592in}{3.588353in}}%
\pgfpathlineto{\pgfqpoint{2.506418in}{3.572636in}}%
\pgfpathlineto{\pgfqpoint{2.519592in}{3.556920in}}%
\pgfpathlineto{\pgfqpoint{2.530878in}{3.541214in}}%
\pgfpathlineto{\pgfqpoint{2.546810in}{3.515196in}}%
\pgfpathlineto{\pgfqpoint{2.596361in}{3.429742in}}%
\pgfpathlineto{\pgfqpoint{2.607345in}{3.415669in}}%
\pgfpathlineto{\pgfqpoint{2.621610in}{3.400093in}}%
\pgfpathlineto{\pgfqpoint{2.638602in}{3.383856in}}%
\pgfpathlineto{\pgfqpoint{2.658163in}{3.367568in}}%
\pgfpathlineto{\pgfqpoint{2.678784in}{3.352653in}}%
\pgfpathlineto{\pgfqpoint{2.701533in}{3.338349in}}%
\pgfpathlineto{\pgfqpoint{2.725396in}{3.325367in}}%
\pgfpathlineto{\pgfqpoint{2.749192in}{3.314255in}}%
\pgfpathlineto{\pgfqpoint{2.772545in}{3.305343in}}%
\pgfpathlineto{\pgfqpoint{2.795853in}{3.298323in}}%
\pgfpathlineto{\pgfqpoint{2.825639in}{3.291215in}}%
\pgfpathlineto{\pgfqpoint{2.865264in}{3.283764in}}%
\pgfpathlineto{\pgfqpoint{2.925586in}{3.274385in}}%
\pgfpathlineto{\pgfqpoint{2.983135in}{3.266785in}}%
\pgfpathlineto{\pgfqpoint{3.177892in}{3.244016in}}%
\pgfpathlineto{\pgfqpoint{3.289519in}{3.230395in}}%
\pgfpathlineto{\pgfqpoint{3.341564in}{3.226503in}}%
\pgfpathlineto{\pgfqpoint{3.389481in}{3.224616in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224270in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229412,0.911023,0.840344}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949029in}{4.142471in}}%
\pgfpathlineto{\pgfqpoint{2.201367in}{4.141432in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{4.139351in}}%
\pgfpathlineto{\pgfqpoint{2.337473in}{4.136368in}}%
\pgfpathlineto{\pgfqpoint{2.373150in}{4.132738in}}%
\pgfpathlineto{\pgfqpoint{2.402718in}{4.128005in}}%
\pgfpathlineto{\pgfqpoint{2.426029in}{4.122449in}}%
\pgfpathlineto{\pgfqpoint{2.443999in}{4.116398in}}%
\pgfpathlineto{\pgfqpoint{2.458625in}{4.109699in}}%
\pgfpathlineto{\pgfqpoint{2.470958in}{4.102166in}}%
\pgfpathlineto{\pgfqpoint{2.481620in}{4.093574in}}%
\pgfpathlineto{\pgfqpoint{2.490202in}{4.084607in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{4.074266in}}%
\pgfpathlineto{\pgfqpoint{2.504989in}{4.062215in}}%
\pgfpathlineto{\pgfqpoint{2.511458in}{4.048027in}}%
\pgfpathlineto{\pgfqpoint{2.518348in}{4.028151in}}%
\pgfpathlineto{\pgfqpoint{2.523836in}{4.007216in}}%
\pgfpathlineto{\pgfqpoint{2.529263in}{3.980235in}}%
\pgfpathlineto{\pgfqpoint{2.543330in}{3.904118in}}%
\pgfpathlineto{\pgfqpoint{2.550081in}{3.880278in}}%
\pgfpathlineto{\pgfqpoint{2.558592in}{3.856329in}}%
\pgfpathlineto{\pgfqpoint{2.567773in}{3.835448in}}%
\pgfpathlineto{\pgfqpoint{2.578866in}{3.814167in}}%
\pgfpathlineto{\pgfqpoint{2.587661in}{3.800434in}}%
\pgfpathlineto{\pgfqpoint{2.596322in}{3.789663in}}%
\pgfpathlineto{\pgfqpoint{2.604816in}{3.781563in}}%
\pgfpathlineto{\pgfqpoint{2.613743in}{3.775249in}}%
\pgfpathlineto{\pgfqpoint{2.624468in}{3.769918in}}%
\pgfpathlineto{\pgfqpoint{2.637746in}{3.765343in}}%
\pgfpathlineto{\pgfqpoint{2.659173in}{3.760019in}}%
\pgfpathlineto{\pgfqpoint{2.716970in}{3.748479in}}%
\pgfpathlineto{\pgfqpoint{2.752963in}{3.742487in}}%
\pgfpathlineto{\pgfqpoint{2.830378in}{3.730370in}}%
\pgfpathlineto{\pgfqpoint{2.860394in}{3.723439in}}%
\pgfpathlineto{\pgfqpoint{2.914378in}{3.710707in}}%
\pgfpathlineto{\pgfqpoint{2.932055in}{3.708704in}}%
\pgfpathlineto{\pgfqpoint{2.955115in}{3.707528in}}%
\pgfpathlineto{\pgfqpoint{2.967103in}{3.707444in}}%
\pgfpathlineto{\pgfqpoint{2.967103in}{3.707444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317307in}{3.652615in}}%
\pgfpathlineto{\pgfqpoint{2.375820in}{3.645501in}}%
\pgfpathlineto{\pgfqpoint{2.411705in}{3.637675in}}%
\pgfpathlineto{\pgfqpoint{2.438360in}{3.629066in}}%
\pgfpathlineto{\pgfqpoint{2.458246in}{3.620457in}}%
\pgfpathlineto{\pgfqpoint{2.474114in}{3.611849in}}%
\pgfpathlineto{\pgfqpoint{2.487317in}{3.603240in}}%
\pgfpathlineto{\pgfqpoint{2.498624in}{3.594631in}}%
\pgfpathlineto{\pgfqpoint{2.517296in}{3.577414in}}%
\pgfpathlineto{\pgfqpoint{2.532383in}{3.560197in}}%
\pgfpathlineto{\pgfqpoint{2.545042in}{3.542980in}}%
\pgfpathlineto{\pgfqpoint{2.555947in}{3.525770in}}%
\pgfpathlineto{\pgfqpoint{2.569912in}{3.500046in}}%
\pgfpathlineto{\pgfqpoint{2.596837in}{3.447135in}}%
\pgfpathlineto{\pgfqpoint{2.606899in}{3.432654in}}%
\pgfpathlineto{\pgfqpoint{2.618859in}{3.418487in}}%
\pgfpathlineto{\pgfqpoint{2.634852in}{3.402241in}}%
\pgfpathlineto{\pgfqpoint{2.656451in}{3.382908in}}%
\pgfpathlineto{\pgfqpoint{2.681500in}{3.362670in}}%
\pgfpathlineto{\pgfqpoint{2.705406in}{3.345336in}}%
\pgfpathlineto{\pgfqpoint{2.729763in}{3.329862in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{3.319210in}}%
\pgfpathlineto{\pgfqpoint{2.770660in}{3.309657in}}%
\pgfpathlineto{\pgfqpoint{2.792076in}{3.301944in}}%
\pgfpathlineto{\pgfqpoint{2.814811in}{3.295456in}}%
\pgfpathlineto{\pgfqpoint{2.845135in}{3.288681in}}%
\pgfpathlineto{\pgfqpoint{2.883174in}{3.281976in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{3.273328in}}%
\pgfpathlineto{\pgfqpoint{3.018290in}{3.263956in}}%
\pgfpathlineto{\pgfqpoint{3.175712in}{3.245646in}}%
\pgfpathlineto{\pgfqpoint{3.302938in}{3.229865in}}%
\pgfpathlineto{\pgfqpoint{3.341190in}{3.226997in}}%
\pgfpathlineto{\pgfqpoint{3.392692in}{3.224835in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224460in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312217in}{3.170913in}}%
\pgfpathlineto{\pgfqpoint{2.370730in}{3.165701in}}%
\pgfpathlineto{\pgfqpoint{2.406615in}{3.159967in}}%
\pgfpathlineto{\pgfqpoint{2.431186in}{3.154234in}}%
\pgfpathlineto{\pgfqpoint{2.449893in}{3.148500in}}%
\pgfpathlineto{\pgfqpoint{2.465003in}{3.142767in}}%
\pgfpathlineto{\pgfqpoint{2.488595in}{3.131300in}}%
\pgfpathlineto{\pgfqpoint{2.506731in}{3.119833in}}%
\pgfpathlineto{\pgfqpoint{2.521466in}{3.108366in}}%
\pgfpathlineto{\pgfqpoint{2.533876in}{3.096900in}}%
\pgfpathlineto{\pgfqpoint{2.549456in}{3.079708in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{3.058313in}}%
\pgfpathlineto{\pgfqpoint{2.612845in}{2.988912in}}%
\pgfpathlineto{\pgfqpoint{2.642691in}{2.941056in}}%
\pgfpathlineto{\pgfqpoint{2.656253in}{2.924083in}}%
\pgfpathlineto{\pgfqpoint{2.670656in}{2.908636in}}%
\pgfpathlineto{\pgfqpoint{2.686662in}{2.893867in}}%
\pgfpathlineto{\pgfqpoint{2.705526in}{2.878959in}}%
\pgfpathlineto{\pgfqpoint{2.727412in}{2.864050in}}%
\pgfpathlineto{\pgfqpoint{2.750163in}{2.850758in}}%
\pgfpathlineto{\pgfqpoint{2.771921in}{2.840185in}}%
\pgfpathlineto{\pgfqpoint{2.794953in}{2.831028in}}%
\pgfpathlineto{\pgfqpoint{2.820605in}{2.822706in}}%
\pgfpathlineto{\pgfqpoint{2.850515in}{2.814830in}}%
\pgfpathlineto{\pgfqpoint{2.886397in}{2.807263in}}%
\pgfpathlineto{\pgfqpoint{2.933578in}{2.799210in}}%
\pgfpathlineto{\pgfqpoint{3.002323in}{2.789562in}}%
\pgfpathlineto{\pgfqpoint{3.084358in}{2.779650in}}%
\pgfpathlineto{\pgfqpoint{3.236307in}{2.761775in}}%
\pgfpathlineto{\pgfqpoint{3.340864in}{2.748675in}}%
\pgfpathlineto{\pgfqpoint{3.388698in}{2.744454in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.743173in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.743173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225490,0.417960,0.976848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590931in}{3.659083in}}%
\pgfpathlineto{\pgfqpoint{2.085891in}{3.658223in}}%
\pgfpathlineto{\pgfqpoint{2.102319in}{3.656787in}}%
\pgfpathlineto{\pgfqpoint{2.109122in}{3.654679in}}%
\pgfpathlineto{\pgfqpoint{2.112704in}{3.652007in}}%
\pgfpathlineto{\pgfqpoint{2.115437in}{3.647696in}}%
\pgfpathlineto{\pgfqpoint{2.117500in}{3.640756in}}%
\pgfpathlineto{\pgfqpoint{2.119249in}{3.627384in}}%
\pgfpathlineto{\pgfqpoint{2.120544in}{3.603093in}}%
\pgfpathlineto{\pgfqpoint{2.131373in}{3.292412in}}%
\pgfpathlineto{\pgfqpoint{2.133839in}{3.283931in}}%
\pgfpathlineto{\pgfqpoint{2.137246in}{3.278067in}}%
\pgfpathlineto{\pgfqpoint{2.143214in}{3.271181in}}%
\pgfpathlineto{\pgfqpoint{2.150664in}{3.265212in}}%
\pgfpathlineto{\pgfqpoint{2.159586in}{3.260559in}}%
\pgfpathlineto{\pgfqpoint{2.173060in}{3.255707in}}%
\pgfpathlineto{\pgfqpoint{2.261823in}{3.229177in}}%
\pgfpathlineto{\pgfqpoint{2.287747in}{3.225208in}}%
\pgfpathlineto{\pgfqpoint{2.309371in}{3.224057in}}%
\pgfpathlineto{\pgfqpoint{2.317606in}{3.224008in}}%
\pgfpathlineto{\pgfqpoint{2.317606in}{3.224008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.911023,0.542053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312217in}{4.137519in}}%
\pgfpathlineto{\pgfqpoint{2.370730in}{4.132023in}}%
\pgfpathlineto{\pgfqpoint{2.406615in}{4.125978in}}%
\pgfpathlineto{\pgfqpoint{2.433270in}{4.119328in}}%
\pgfpathlineto{\pgfqpoint{2.454894in}{4.112013in}}%
\pgfpathlineto{\pgfqpoint{2.473358in}{4.103967in}}%
\pgfpathlineto{\pgfqpoint{2.489659in}{4.095116in}}%
\pgfpathlineto{\pgfqpoint{2.503161in}{4.086264in}}%
\pgfpathlineto{\pgfqpoint{2.514686in}{4.077413in}}%
\pgfpathlineto{\pgfqpoint{2.533655in}{4.059710in}}%
\pgfpathlineto{\pgfqpoint{2.548934in}{4.042006in}}%
\pgfpathlineto{\pgfqpoint{2.561729in}{4.024304in}}%
\pgfpathlineto{\pgfqpoint{2.572734in}{4.006606in}}%
\pgfpathlineto{\pgfqpoint{2.587706in}{3.978330in}}%
\pgfpathlineto{\pgfqpoint{2.615310in}{3.923514in}}%
\pgfpathlineto{\pgfqpoint{2.626159in}{3.907562in}}%
\pgfpathlineto{\pgfqpoint{2.639827in}{3.890497in}}%
\pgfpathlineto{\pgfqpoint{2.657012in}{3.871866in}}%
\pgfpathlineto{\pgfqpoint{2.674804in}{3.854969in}}%
\pgfpathlineto{\pgfqpoint{2.695836in}{3.837245in}}%
\pgfpathlineto{\pgfqpoint{2.716764in}{3.821709in}}%
\pgfpathlineto{\pgfqpoint{2.735354in}{3.809781in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{3.799906in}}%
\pgfpathlineto{\pgfqpoint{2.774221in}{3.790876in}}%
\pgfpathlineto{\pgfqpoint{2.797446in}{3.782774in}}%
\pgfpathlineto{\pgfqpoint{2.824844in}{3.775183in}}%
\pgfpathlineto{\pgfqpoint{2.856086in}{3.768425in}}%
\pgfpathlineto{\pgfqpoint{2.900172in}{3.760866in}}%
\pgfpathlineto{\pgfqpoint{2.975132in}{3.750189in}}%
\pgfpathlineto{\pgfqpoint{3.045200in}{3.742040in}}%
\pgfpathlineto{\pgfqpoint{3.184333in}{3.725930in}}%
\pgfpathlineto{\pgfqpoint{3.293477in}{3.713025in}}%
\pgfpathlineto{\pgfqpoint{3.338601in}{3.709810in}}%
\pgfpathlineto{\pgfqpoint{3.392056in}{3.707873in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707610in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312217in}{4.137277in}}%
\pgfpathlineto{\pgfqpoint{2.370730in}{4.131515in}}%
\pgfpathlineto{\pgfqpoint{2.406615in}{4.125177in}}%
\pgfpathlineto{\pgfqpoint{2.433270in}{4.118205in}}%
\pgfpathlineto{\pgfqpoint{2.454894in}{4.110535in}}%
\pgfpathlineto{\pgfqpoint{2.473358in}{4.102099in}}%
\pgfpathlineto{\pgfqpoint{2.488309in}{4.093663in}}%
\pgfpathlineto{\pgfqpoint{2.500872in}{4.085227in}}%
\pgfpathlineto{\pgfqpoint{2.521230in}{4.068354in}}%
\pgfpathlineto{\pgfqpoint{2.537397in}{4.051482in}}%
\pgfpathlineto{\pgfqpoint{2.550806in}{4.034611in}}%
\pgfpathlineto{\pgfqpoint{2.562264in}{4.017746in}}%
\pgfpathlineto{\pgfqpoint{2.577462in}{3.991409in}}%
\pgfpathlineto{\pgfqpoint{2.616811in}{3.918866in}}%
\pgfpathlineto{\pgfqpoint{2.628141in}{3.904142in}}%
\pgfpathlineto{\pgfqpoint{2.644602in}{3.885770in}}%
\pgfpathlineto{\pgfqpoint{2.662714in}{3.868068in}}%
\pgfpathlineto{\pgfqpoint{2.682342in}{3.851234in}}%
\pgfpathlineto{\pgfqpoint{2.706601in}{3.832683in}}%
\pgfpathlineto{\pgfqpoint{2.728093in}{3.818134in}}%
\pgfpathlineto{\pgfqpoint{2.747792in}{3.806687in}}%
\pgfpathlineto{\pgfqpoint{2.769870in}{3.795902in}}%
\pgfpathlineto{\pgfqpoint{2.792062in}{3.787066in}}%
\pgfpathlineto{\pgfqpoint{2.815889in}{3.779429in}}%
\pgfpathlineto{\pgfqpoint{2.844009in}{3.772186in}}%
\pgfpathlineto{\pgfqpoint{2.877648in}{3.765327in}}%
\pgfpathlineto{\pgfqpoint{2.927318in}{3.756978in}}%
\pgfpathlineto{\pgfqpoint{2.985831in}{3.748547in}}%
\pgfpathlineto{\pgfqpoint{3.050400in}{3.741354in}}%
\pgfpathlineto{\pgfqpoint{3.166424in}{3.728243in}}%
\pgfpathlineto{\pgfqpoint{3.296196in}{3.712697in}}%
\pgfpathlineto{\pgfqpoint{3.345730in}{3.709374in}}%
\pgfpathlineto{\pgfqpoint{3.395603in}{3.707769in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707599in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222355in}{3.173406in}}%
\pgfpathlineto{\pgfqpoint{2.280868in}{3.170937in}}%
\pgfpathlineto{\pgfqpoint{2.316753in}{3.168221in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{3.165232in}}%
\pgfpathlineto{\pgfqpoint{2.383496in}{3.158330in}}%
\pgfpathlineto{\pgfqpoint{2.414531in}{3.149978in}}%
\pgfpathlineto{\pgfqpoint{2.440707in}{3.139872in}}%
\pgfpathlineto{\pgfqpoint{2.463893in}{3.127644in}}%
\pgfpathlineto{\pgfqpoint{2.485080in}{3.112848in}}%
\pgfpathlineto{\pgfqpoint{2.502477in}{3.097348in}}%
\pgfpathlineto{\pgfqpoint{2.516721in}{3.081848in}}%
\pgfpathlineto{\pgfqpoint{2.528782in}{3.066349in}}%
\pgfpathlineto{\pgfqpoint{2.543992in}{3.043124in}}%
\pgfpathlineto{\pgfqpoint{2.560408in}{3.013210in}}%
\pgfpathlineto{\pgfqpoint{2.587791in}{2.962151in}}%
\pgfpathlineto{\pgfqpoint{2.597754in}{2.947375in}}%
\pgfpathlineto{\pgfqpoint{2.608989in}{2.933650in}}%
\pgfpathlineto{\pgfqpoint{2.622606in}{2.919801in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.907289in}}%
\pgfpathlineto{\pgfqpoint{2.656364in}{2.893257in}}%
\pgfpathlineto{\pgfqpoint{2.680118in}{2.878089in}}%
\pgfpathlineto{\pgfqpoint{2.705809in}{2.863578in}}%
\pgfpathlineto{\pgfqpoint{2.733676in}{2.849791in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{2.838362in}}%
\pgfpathlineto{\pgfqpoint{2.790233in}{2.827767in}}%
\pgfpathlineto{\pgfqpoint{2.820521in}{2.818745in}}%
\pgfpathlineto{\pgfqpoint{2.854327in}{2.810443in}}%
\pgfpathlineto{\pgfqpoint{2.896247in}{2.801978in}}%
\pgfpathlineto{\pgfqpoint{2.953407in}{2.792350in}}%
\pgfpathlineto{\pgfqpoint{3.016947in}{2.783438in}}%
\pgfpathlineto{\pgfqpoint{3.129633in}{2.770219in}}%
\pgfpathlineto{\pgfqpoint{3.355445in}{2.744327in}}%
\pgfpathlineto{\pgfqpoint{3.403146in}{2.741663in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.741438in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.741438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222355in}{3.173450in}}%
\pgfpathlineto{\pgfqpoint{2.280868in}{3.171029in}}%
\pgfpathlineto{\pgfqpoint{2.316753in}{3.168365in}}%
\pgfpathlineto{\pgfqpoint{2.365032in}{3.162212in}}%
\pgfpathlineto{\pgfqpoint{2.399797in}{3.154768in}}%
\pgfpathlineto{\pgfqpoint{2.428080in}{3.145759in}}%
\pgfpathlineto{\pgfqpoint{2.452599in}{3.134859in}}%
\pgfpathlineto{\pgfqpoint{2.474693in}{3.121670in}}%
\pgfpathlineto{\pgfqpoint{2.492666in}{3.107853in}}%
\pgfpathlineto{\pgfqpoint{2.507294in}{3.094036in}}%
\pgfpathlineto{\pgfqpoint{2.519629in}{3.080220in}}%
\pgfpathlineto{\pgfqpoint{2.535128in}{3.059506in}}%
\pgfpathlineto{\pgfqpoint{2.550405in}{3.034959in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{2.985357in}}%
\pgfpathlineto{\pgfqpoint{2.601607in}{2.943226in}}%
\pgfpathlineto{\pgfqpoint{2.610770in}{2.931227in}}%
\pgfpathlineto{\pgfqpoint{2.621390in}{2.920235in}}%
\pgfpathlineto{\pgfqpoint{2.635835in}{2.907958in}}%
\pgfpathlineto{\pgfqpoint{2.655209in}{2.893916in}}%
\pgfpathlineto{\pgfqpoint{2.681295in}{2.877294in}}%
\pgfpathlineto{\pgfqpoint{2.709115in}{2.861632in}}%
\pgfpathlineto{\pgfqpoint{2.735428in}{2.848866in}}%
\pgfpathlineto{\pgfqpoint{2.761683in}{2.838139in}}%
\pgfpathlineto{\pgfqpoint{2.790560in}{2.828347in}}%
\pgfpathlineto{\pgfqpoint{2.821128in}{2.819827in}}%
\pgfpathlineto{\pgfqpoint{2.858058in}{2.811219in}}%
\pgfpathlineto{\pgfqpoint{2.900821in}{2.802967in}}%
\pgfpathlineto{\pgfqpoint{2.962738in}{2.793076in}}%
\pgfpathlineto{\pgfqpoint{3.053674in}{2.780443in}}%
\pgfpathlineto{\pgfqpoint{3.162578in}{2.766876in}}%
\pgfpathlineto{\pgfqpoint{3.323011in}{2.748065in}}%
\pgfpathlineto{\pgfqpoint{3.372759in}{2.743910in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.741872in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.741872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.041176,0.751332,0.911023}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949029in}{3.175611in}}%
\pgfpathlineto{\pgfqpoint{2.203170in}{3.174605in}}%
\pgfpathlineto{\pgfqpoint{2.275276in}{3.172731in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{3.170303in}}%
\pgfpathlineto{\pgfqpoint{2.328639in}{3.167299in}}%
\pgfpathlineto{\pgfqpoint{2.341191in}{3.163628in}}%
\pgfpathlineto{\pgfqpoint{2.349402in}{3.159568in}}%
\pgfpathlineto{\pgfqpoint{2.355367in}{3.155010in}}%
\pgfpathlineto{\pgfqpoint{2.360449in}{3.149202in}}%
\pgfpathlineto{\pgfqpoint{2.364736in}{3.141921in}}%
\pgfpathlineto{\pgfqpoint{2.368948in}{3.131009in}}%
\pgfpathlineto{\pgfqpoint{2.372038in}{3.118813in}}%
\pgfpathlineto{\pgfqpoint{2.375191in}{3.099755in}}%
\pgfpathlineto{\pgfqpoint{2.382788in}{3.045489in}}%
\pgfpathlineto{\pgfqpoint{2.388017in}{3.029260in}}%
\pgfpathlineto{\pgfqpoint{2.396111in}{3.004584in}}%
\pgfpathlineto{\pgfqpoint{2.400611in}{2.984817in}}%
\pgfpathlineto{\pgfqpoint{2.403861in}{2.963080in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{2.927545in}}%
\pgfpathlineto{\pgfqpoint{2.410033in}{2.868795in}}%
\pgfpathlineto{\pgfqpoint{2.412170in}{2.838389in}}%
\pgfpathlineto{\pgfqpoint{2.415073in}{2.822131in}}%
\pgfpathlineto{\pgfqpoint{2.418362in}{2.812502in}}%
\pgfpathlineto{\pgfqpoint{2.422119in}{2.806481in}}%
\pgfpathlineto{\pgfqpoint{2.427605in}{2.801301in}}%
\pgfpathlineto{\pgfqpoint{2.434620in}{2.797093in}}%
\pgfpathlineto{\pgfqpoint{2.444889in}{2.792679in}}%
\pgfpathlineto{\pgfqpoint{2.464489in}{2.786121in}}%
\pgfpathlineto{\pgfqpoint{2.489416in}{2.779924in}}%
\pgfpathlineto{\pgfqpoint{2.515105in}{2.775164in}}%
\pgfpathlineto{\pgfqpoint{2.587485in}{2.762386in}}%
\pgfpathlineto{\pgfqpoint{2.685002in}{2.742948in}}%
\pgfpathlineto{\pgfqpoint{2.705926in}{2.741229in}}%
\pgfpathlineto{\pgfqpoint{2.726332in}{2.740723in}}%
\pgfpathlineto{\pgfqpoint{2.743874in}{2.740575in}}%
\pgfpathlineto{\pgfqpoint{2.743874in}{2.740575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403949in}{4.126867in}}%
\pgfpathlineto{\pgfqpoint{2.458615in}{4.111218in}}%
\pgfpathlineto{\pgfqpoint{2.490592in}{4.095570in}}%
\pgfpathlineto{\pgfqpoint{2.513280in}{4.079922in}}%
\pgfpathlineto{\pgfqpoint{2.530878in}{4.064273in}}%
\pgfpathlineto{\pgfqpoint{2.545257in}{4.048625in}}%
\pgfpathlineto{\pgfqpoint{2.557414in}{4.032977in}}%
\pgfpathlineto{\pgfqpoint{2.567945in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{2.585543in}{3.986127in}}%
\pgfpathlineto{\pgfqpoint{2.614067in}{3.931872in}}%
\pgfpathlineto{\pgfqpoint{2.624830in}{3.916802in}}%
\pgfpathlineto{\pgfqpoint{2.639927in}{3.898830in}}%
\pgfpathlineto{\pgfqpoint{2.658534in}{3.879438in}}%
\pgfpathlineto{\pgfqpoint{2.677831in}{3.861817in}}%
\pgfpathlineto{\pgfqpoint{2.701199in}{3.842934in}}%
\pgfpathlineto{\pgfqpoint{2.726010in}{3.824962in}}%
\pgfpathlineto{\pgfqpoint{2.748327in}{3.810781in}}%
\pgfpathlineto{\pgfqpoint{2.770630in}{3.798691in}}%
\pgfpathlineto{\pgfqpoint{2.791282in}{3.789629in}}%
\pgfpathlineto{\pgfqpoint{2.811694in}{3.782418in}}%
\pgfpathlineto{\pgfqpoint{2.838122in}{3.775026in}}%
\pgfpathlineto{\pgfqpoint{2.870144in}{3.767974in}}%
\pgfpathlineto{\pgfqpoint{2.915859in}{3.759843in}}%
\pgfpathlineto{\pgfqpoint{2.978633in}{3.750332in}}%
\pgfpathlineto{\pgfqpoint{3.030292in}{3.744027in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{3.721330in}}%
\pgfpathlineto{\pgfqpoint{3.296952in}{3.712924in}}%
\pgfpathlineto{\pgfqpoint{3.339873in}{3.709791in}}%
\pgfpathlineto{\pgfqpoint{3.394723in}{3.707794in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707588in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403949in}{4.127079in}}%
\pgfpathlineto{\pgfqpoint{2.458615in}{4.111642in}}%
\pgfpathlineto{\pgfqpoint{2.490592in}{4.096205in}}%
\pgfpathlineto{\pgfqpoint{2.513280in}{4.080769in}}%
\pgfpathlineto{\pgfqpoint{2.530878in}{4.065332in}}%
\pgfpathlineto{\pgfqpoint{2.545257in}{4.049896in}}%
\pgfpathlineto{\pgfqpoint{2.557414in}{4.034460in}}%
\pgfpathlineto{\pgfqpoint{2.567945in}{4.019026in}}%
\pgfpathlineto{\pgfqpoint{2.585543in}{3.988229in}}%
\pgfpathlineto{\pgfqpoint{2.602958in}{3.952558in}}%
\pgfpathlineto{\pgfqpoint{2.617726in}{3.923692in}}%
\pgfpathlineto{\pgfqpoint{2.626676in}{3.910163in}}%
\pgfpathlineto{\pgfqpoint{2.637214in}{3.897417in}}%
\pgfpathlineto{\pgfqpoint{2.651299in}{3.883199in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{3.867432in}}%
\pgfpathlineto{\pgfqpoint{2.695963in}{3.846589in}}%
\pgfpathlineto{\pgfqpoint{2.726215in}{3.824985in}}%
\pgfpathlineto{\pgfqpoint{2.750217in}{3.809833in}}%
\pgfpathlineto{\pgfqpoint{2.769866in}{3.799313in}}%
\pgfpathlineto{\pgfqpoint{2.790782in}{3.790075in}}%
\pgfpathlineto{\pgfqpoint{2.812385in}{3.782358in}}%
\pgfpathlineto{\pgfqpoint{2.839290in}{3.774705in}}%
\pgfpathlineto{\pgfqpoint{2.870800in}{3.767764in}}%
\pgfpathlineto{\pgfqpoint{2.910010in}{3.760938in}}%
\pgfpathlineto{\pgfqpoint{2.977969in}{3.751088in}}%
\pgfpathlineto{\pgfqpoint{3.043368in}{3.743475in}}%
\pgfpathlineto{\pgfqpoint{3.164432in}{3.729617in}}%
\pgfpathlineto{\pgfqpoint{3.302052in}{3.713008in}}%
\pgfpathlineto{\pgfqpoint{3.347743in}{3.709635in}}%
\pgfpathlineto{\pgfqpoint{3.401840in}{3.707752in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707651in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409804,0.989980,0.755383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225575in}{3.657402in}}%
\pgfpathlineto{\pgfqpoint{2.284088in}{3.655554in}}%
\pgfpathlineto{\pgfqpoint{2.346627in}{3.651288in}}%
\pgfpathlineto{\pgfqpoint{2.386716in}{3.646135in}}%
\pgfpathlineto{\pgfqpoint{2.417750in}{3.639909in}}%
\pgfpathlineto{\pgfqpoint{2.443927in}{3.632387in}}%
\pgfpathlineto{\pgfqpoint{2.467112in}{3.623298in}}%
\pgfpathlineto{\pgfqpoint{2.485766in}{3.613784in}}%
\pgfpathlineto{\pgfqpoint{2.500840in}{3.604272in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{3.589992in}}%
\pgfpathlineto{\pgfqpoint{2.533964in}{3.575677in}}%
\pgfpathlineto{\pgfqpoint{2.546446in}{3.561303in}}%
\pgfpathlineto{\pgfqpoint{2.560506in}{3.542007in}}%
\pgfpathlineto{\pgfqpoint{2.572987in}{3.521544in}}%
\pgfpathlineto{\pgfqpoint{2.586686in}{3.494886in}}%
\pgfpathlineto{\pgfqpoint{2.607946in}{3.452244in}}%
\pgfpathlineto{\pgfqpoint{2.617939in}{3.436818in}}%
\pgfpathlineto{\pgfqpoint{2.631412in}{3.419311in}}%
\pgfpathlineto{\pgfqpoint{2.648234in}{3.400184in}}%
\pgfpathlineto{\pgfqpoint{2.665226in}{3.383305in}}%
\pgfpathlineto{\pgfqpoint{2.685632in}{3.365454in}}%
\pgfpathlineto{\pgfqpoint{2.719490in}{3.338340in}}%
\pgfpathlineto{\pgfqpoint{2.742759in}{3.321759in}}%
\pgfpathlineto{\pgfqpoint{2.764701in}{3.308239in}}%
\pgfpathlineto{\pgfqpoint{2.781431in}{3.299785in}}%
\pgfpathlineto{\pgfqpoint{2.801522in}{3.291728in}}%
\pgfpathlineto{\pgfqpoint{2.822178in}{3.285390in}}%
\pgfpathlineto{\pgfqpoint{2.847890in}{3.279505in}}%
\pgfpathlineto{\pgfqpoint{2.893367in}{3.271128in}}%
\pgfpathlineto{\pgfqpoint{2.939676in}{3.264019in}}%
\pgfpathlineto{\pgfqpoint{3.065891in}{3.246681in}}%
\pgfpathlineto{\pgfqpoint{3.126224in}{3.236180in}}%
\pgfpathlineto{\pgfqpoint{3.182571in}{3.226666in}}%
\pgfpathlineto{\pgfqpoint{3.206434in}{3.224761in}}%
\pgfpathlineto{\pgfqpoint{3.236244in}{3.224034in}}%
\pgfpathlineto{\pgfqpoint{3.239025in}{3.224020in}}%
\pgfpathlineto{\pgfqpoint{3.239025in}{3.224020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222355in}{3.173988in}}%
\pgfpathlineto{\pgfqpoint{2.280868in}{3.172160in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{3.167938in}}%
\pgfpathlineto{\pgfqpoint{2.383496in}{3.162832in}}%
\pgfpathlineto{\pgfqpoint{2.414531in}{3.156660in}}%
\pgfpathlineto{\pgfqpoint{2.440707in}{3.149198in}}%
\pgfpathlineto{\pgfqpoint{2.463893in}{3.140179in}}%
\pgfpathlineto{\pgfqpoint{2.485080in}{3.129280in}}%
\pgfpathlineto{\pgfqpoint{2.502477in}{3.117878in}}%
\pgfpathlineto{\pgfqpoint{2.516721in}{3.106490in}}%
\pgfpathlineto{\pgfqpoint{2.528782in}{3.095117in}}%
\pgfpathlineto{\pgfqpoint{2.543992in}{3.078096in}}%
\pgfpathlineto{\pgfqpoint{2.561109in}{3.055172in}}%
\pgfpathlineto{\pgfqpoint{2.591623in}{3.010337in}}%
\pgfpathlineto{\pgfqpoint{2.607698in}{2.983314in}}%
\pgfpathlineto{\pgfqpoint{2.621115in}{2.961526in}}%
\pgfpathlineto{\pgfqpoint{2.631861in}{2.947409in}}%
\pgfpathlineto{\pgfqpoint{2.645237in}{2.932680in}}%
\pgfpathlineto{\pgfqpoint{2.662826in}{2.915971in}}%
\pgfpathlineto{\pgfqpoint{2.682439in}{2.899742in}}%
\pgfpathlineto{\pgfqpoint{2.708757in}{2.880157in}}%
\pgfpathlineto{\pgfqpoint{2.736048in}{2.861948in}}%
\pgfpathlineto{\pgfqpoint{2.757480in}{2.849588in}}%
\pgfpathlineto{\pgfqpoint{2.779993in}{2.838357in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{2.828714in}}%
\pgfpathlineto{\pgfqpoint{2.827403in}{2.820811in}}%
\pgfpathlineto{\pgfqpoint{2.858492in}{2.812599in}}%
\pgfpathlineto{\pgfqpoint{2.895462in}{2.804547in}}%
\pgfpathlineto{\pgfqpoint{2.942655in}{2.796150in}}%
\pgfpathlineto{\pgfqpoint{3.013337in}{2.785504in}}%
\pgfpathlineto{\pgfqpoint{3.091511in}{2.775660in}}%
\pgfpathlineto{\pgfqpoint{3.209976in}{2.760371in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{2.743249in}}%
\pgfpathlineto{\pgfqpoint{3.367745in}{2.741228in}}%
\pgfpathlineto{\pgfqpoint{3.408375in}{2.740601in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.740597in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.740597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.911023,0.542053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225575in}{3.656878in}}%
\pgfpathlineto{\pgfqpoint{2.284088in}{3.654452in}}%
\pgfpathlineto{\pgfqpoint{2.319972in}{3.651784in}}%
\pgfpathlineto{\pgfqpoint{2.368252in}{3.645621in}}%
\pgfpathlineto{\pgfqpoint{2.403017in}{3.638163in}}%
\pgfpathlineto{\pgfqpoint{2.431300in}{3.629139in}}%
\pgfpathlineto{\pgfqpoint{2.455818in}{3.618220in}}%
\pgfpathlineto{\pgfqpoint{2.477912in}{3.605008in}}%
\pgfpathlineto{\pgfqpoint{2.497477in}{3.589783in}}%
\pgfpathlineto{\pgfqpoint{2.513140in}{3.574558in}}%
\pgfpathlineto{\pgfqpoint{2.526201in}{3.559335in}}%
\pgfpathlineto{\pgfqpoint{2.537404in}{3.544115in}}%
\pgfpathlineto{\pgfqpoint{2.552602in}{3.519799in}}%
\pgfpathlineto{\pgfqpoint{2.575040in}{3.479035in}}%
\pgfpathlineto{\pgfqpoint{2.597556in}{3.436107in}}%
\pgfpathlineto{\pgfqpoint{2.607943in}{3.417841in}}%
\pgfpathlineto{\pgfqpoint{2.616163in}{3.406976in}}%
\pgfpathlineto{\pgfqpoint{2.625452in}{3.397401in}}%
\pgfpathlineto{\pgfqpoint{2.638738in}{3.386252in}}%
\pgfpathlineto{\pgfqpoint{2.656290in}{3.373754in}}%
\pgfpathlineto{\pgfqpoint{2.681859in}{3.357599in}}%
\pgfpathlineto{\pgfqpoint{2.711556in}{3.340635in}}%
\pgfpathlineto{\pgfqpoint{2.736148in}{3.328281in}}%
\pgfpathlineto{\pgfqpoint{2.762128in}{3.317097in}}%
\pgfpathlineto{\pgfqpoint{2.788387in}{3.307618in}}%
\pgfpathlineto{\pgfqpoint{2.815166in}{3.299643in}}%
\pgfpathlineto{\pgfqpoint{2.850199in}{3.291123in}}%
\pgfpathlineto{\pgfqpoint{2.891414in}{3.283019in}}%
\pgfpathlineto{\pgfqpoint{2.945652in}{3.274253in}}%
\pgfpathlineto{\pgfqpoint{3.008696in}{3.265941in}}%
\pgfpathlineto{\pgfqpoint{3.216174in}{3.241054in}}%
\pgfpathlineto{\pgfqpoint{3.310076in}{3.229587in}}%
\pgfpathlineto{\pgfqpoint{3.353138in}{3.226328in}}%
\pgfpathlineto{\pgfqpoint{3.395062in}{3.224653in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224343in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139216,0.536867,0.960122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680793in}{3.659081in}}%
\pgfpathlineto{\pgfqpoint{2.126265in}{3.658235in}}%
\pgfpathlineto{\pgfqpoint{2.161773in}{3.656712in}}%
\pgfpathlineto{\pgfqpoint{2.175470in}{3.654547in}}%
\pgfpathlineto{\pgfqpoint{2.182523in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{2.187192in}{3.648474in}}%
\pgfpathlineto{\pgfqpoint{2.190576in}{3.644022in}}%
\pgfpathlineto{\pgfqpoint{2.193270in}{3.637866in}}%
\pgfpathlineto{\pgfqpoint{2.195772in}{3.627531in}}%
\pgfpathlineto{\pgfqpoint{2.197788in}{3.611630in}}%
\pgfpathlineto{\pgfqpoint{2.199676in}{3.580581in}}%
\pgfpathlineto{\pgfqpoint{2.202637in}{3.523596in}}%
\pgfpathlineto{\pgfqpoint{2.207685in}{3.473046in}}%
\pgfpathlineto{\pgfqpoint{2.209417in}{3.432246in}}%
\pgfpathlineto{\pgfqpoint{2.212207in}{3.358240in}}%
\pgfpathlineto{\pgfqpoint{2.215902in}{3.304717in}}%
\pgfpathlineto{\pgfqpoint{2.218426in}{3.292470in}}%
\pgfpathlineto{\pgfqpoint{2.221340in}{3.285962in}}%
\pgfpathlineto{\pgfqpoint{2.225490in}{3.280833in}}%
\pgfpathlineto{\pgfqpoint{2.232851in}{3.274899in}}%
\pgfpathlineto{\pgfqpoint{2.243850in}{3.268141in}}%
\pgfpathlineto{\pgfqpoint{2.255384in}{3.263043in}}%
\pgfpathlineto{\pgfqpoint{2.271009in}{3.258376in}}%
\pgfpathlineto{\pgfqpoint{2.363274in}{3.235085in}}%
\pgfpathlineto{\pgfqpoint{2.380823in}{3.230630in}}%
\pgfpathlineto{\pgfqpoint{2.409426in}{3.225555in}}%
\pgfpathlineto{\pgfqpoint{2.435732in}{3.224058in}}%
\pgfpathlineto{\pgfqpoint{2.441194in}{3.224014in}}%
\pgfpathlineto{\pgfqpoint{2.441194in}{3.224014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413725,0.135105,0.997705}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409337in}{3.659083in}}%
\pgfpathlineto{\pgfqpoint{1.931706in}{3.658262in}}%
\pgfpathlineto{\pgfqpoint{1.936821in}{3.656735in}}%
\pgfpathlineto{\pgfqpoint{1.938807in}{3.654479in}}%
\pgfpathlineto{\pgfqpoint{1.940207in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.941144in}{3.639586in}}%
\pgfpathlineto{\pgfqpoint{1.941915in}{3.607042in}}%
\pgfpathlineto{\pgfqpoint{1.944186in}{3.464088in}}%
\pgfpathlineto{\pgfqpoint{1.945118in}{3.429114in}}%
\pgfpathlineto{\pgfqpoint{1.947338in}{3.307271in}}%
\pgfpathlineto{\pgfqpoint{1.949048in}{3.279528in}}%
\pgfpathlineto{\pgfqpoint{1.951922in}{3.270205in}}%
\pgfpathlineto{\pgfqpoint{1.955230in}{3.264135in}}%
\pgfpathlineto{\pgfqpoint{1.960247in}{3.258900in}}%
\pgfpathlineto{\pgfqpoint{1.967699in}{3.254152in}}%
\pgfpathlineto{\pgfqpoint{2.007997in}{3.232833in}}%
\pgfpathlineto{\pgfqpoint{2.023803in}{3.227559in}}%
\pgfpathlineto{\pgfqpoint{2.035288in}{3.225414in}}%
\pgfpathlineto{\pgfqpoint{2.050251in}{3.224109in}}%
\pgfpathlineto{\pgfqpoint{2.057799in}{3.224011in}}%
\pgfpathlineto{\pgfqpoint{2.057799in}{3.224011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404248in}{3.175651in}}%
\pgfpathlineto{\pgfqpoint{1.844882in}{3.174848in}}%
\pgfpathlineto{\pgfqpoint{1.847256in}{3.173404in}}%
\pgfpathlineto{\pgfqpoint{1.848322in}{3.170709in}}%
\pgfpathlineto{\pgfqpoint{1.849116in}{3.162875in}}%
\pgfpathlineto{\pgfqpoint{1.849693in}{3.131937in}}%
\pgfpathlineto{\pgfqpoint{1.851487in}{2.988894in}}%
\pgfpathlineto{\pgfqpoint{1.855376in}{2.965114in}}%
\pgfpathlineto{\pgfqpoint{1.855843in}{2.922166in}}%
\pgfpathlineto{\pgfqpoint{1.857029in}{2.821707in}}%
\pgfpathlineto{\pgfqpoint{1.858548in}{2.785943in}}%
\pgfpathlineto{\pgfqpoint{1.860964in}{2.778935in}}%
\pgfpathlineto{\pgfqpoint{1.864513in}{2.774219in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{2.765255in}}%
\pgfpathlineto{\pgfqpoint{1.891385in}{2.751653in}}%
\pgfpathlineto{\pgfqpoint{1.898788in}{2.748043in}}%
\pgfpathlineto{\pgfqpoint{1.916004in}{2.742390in}}%
\pgfpathlineto{\pgfqpoint{1.929542in}{2.740777in}}%
\pgfpathlineto{\pgfqpoint{1.937604in}{2.740582in}}%
\pgfpathlineto{\pgfqpoint{1.937604in}{2.740582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317307in}{3.653000in}}%
\pgfpathlineto{\pgfqpoint{2.375820in}{3.646309in}}%
\pgfpathlineto{\pgfqpoint{2.411705in}{3.638949in}}%
\pgfpathlineto{\pgfqpoint{2.438360in}{3.630852in}}%
\pgfpathlineto{\pgfqpoint{2.458246in}{3.622756in}}%
\pgfpathlineto{\pgfqpoint{2.474114in}{3.614659in}}%
\pgfpathlineto{\pgfqpoint{2.487317in}{3.606563in}}%
\pgfpathlineto{\pgfqpoint{2.508512in}{3.590370in}}%
\pgfpathlineto{\pgfqpoint{2.525200in}{3.574177in}}%
\pgfpathlineto{\pgfqpoint{2.538966in}{3.557985in}}%
\pgfpathlineto{\pgfqpoint{2.550683in}{3.541795in}}%
\pgfpathlineto{\pgfqpoint{2.565526in}{3.517551in}}%
\pgfpathlineto{\pgfqpoint{2.583814in}{3.482303in}}%
\pgfpathlineto{\pgfqpoint{2.602016in}{3.447725in}}%
\pgfpathlineto{\pgfqpoint{2.611134in}{3.434107in}}%
\pgfpathlineto{\pgfqpoint{2.622580in}{3.420166in}}%
\pgfpathlineto{\pgfqpoint{2.638596in}{3.403489in}}%
\pgfpathlineto{\pgfqpoint{2.659317in}{3.384430in}}%
\pgfpathlineto{\pgfqpoint{2.685557in}{3.362767in}}%
\pgfpathlineto{\pgfqpoint{2.713279in}{3.342027in}}%
\pgfpathlineto{\pgfqpoint{2.733437in}{3.328858in}}%
\pgfpathlineto{\pgfqpoint{2.752331in}{3.318319in}}%
\pgfpathlineto{\pgfqpoint{2.772280in}{3.309240in}}%
\pgfpathlineto{\pgfqpoint{2.793108in}{3.301759in}}%
\pgfpathlineto{\pgfqpoint{2.819223in}{3.294426in}}%
\pgfpathlineto{\pgfqpoint{2.848145in}{3.288052in}}%
\pgfpathlineto{\pgfqpoint{2.892560in}{3.280316in}}%
\pgfpathlineto{\pgfqpoint{2.949806in}{3.272091in}}%
\pgfpathlineto{\pgfqpoint{3.042258in}{3.260832in}}%
\pgfpathlineto{\pgfqpoint{3.194997in}{3.242511in}}%
\pgfpathlineto{\pgfqpoint{3.290869in}{3.230865in}}%
\pgfpathlineto{\pgfqpoint{3.337386in}{3.227071in}}%
\pgfpathlineto{\pgfqpoint{3.386193in}{3.225058in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224468in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590196,0.989980,0.655284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225575in}{3.657474in}}%
\pgfpathlineto{\pgfqpoint{2.284088in}{3.655704in}}%
\pgfpathlineto{\pgfqpoint{2.346627in}{3.651613in}}%
\pgfpathlineto{\pgfqpoint{2.386716in}{3.646663in}}%
\pgfpathlineto{\pgfqpoint{2.417750in}{3.640670in}}%
\pgfpathlineto{\pgfqpoint{2.443927in}{3.633416in}}%
\pgfpathlineto{\pgfqpoint{2.467112in}{3.624633in}}%
\pgfpathlineto{\pgfqpoint{2.488299in}{3.613999in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{3.601122in}}%
\pgfpathlineto{\pgfqpoint{2.526033in}{3.586267in}}%
\pgfpathlineto{\pgfqpoint{2.540647in}{3.571396in}}%
\pgfpathlineto{\pgfqpoint{2.552972in}{3.556510in}}%
\pgfpathlineto{\pgfqpoint{2.568461in}{3.534159in}}%
\pgfpathlineto{\pgfqpoint{2.583730in}{3.507589in}}%
\pgfpathlineto{\pgfqpoint{2.617129in}{3.446394in}}%
\pgfpathlineto{\pgfqpoint{2.627946in}{3.431157in}}%
\pgfpathlineto{\pgfqpoint{2.641330in}{3.415319in}}%
\pgfpathlineto{\pgfqpoint{2.657908in}{3.398288in}}%
\pgfpathlineto{\pgfqpoint{2.677598in}{3.380432in}}%
\pgfpathlineto{\pgfqpoint{2.702528in}{3.360171in}}%
\pgfpathlineto{\pgfqpoint{2.729576in}{3.340326in}}%
\pgfpathlineto{\pgfqpoint{2.750398in}{3.326936in}}%
\pgfpathlineto{\pgfqpoint{2.769976in}{3.316244in}}%
\pgfpathlineto{\pgfqpoint{2.790741in}{3.306912in}}%
\pgfpathlineto{\pgfqpoint{2.814536in}{3.298390in}}%
\pgfpathlineto{\pgfqpoint{2.841297in}{3.290832in}}%
\pgfpathlineto{\pgfqpoint{2.871478in}{3.284206in}}%
\pgfpathlineto{\pgfqpoint{2.910252in}{3.277449in}}%
\pgfpathlineto{\pgfqpoint{2.967364in}{3.269414in}}%
\pgfpathlineto{\pgfqpoint{3.032411in}{3.261801in}}%
\pgfpathlineto{\pgfqpoint{3.166997in}{3.246671in}}%
\pgfpathlineto{\pgfqpoint{3.324139in}{3.227376in}}%
\pgfpathlineto{\pgfqpoint{3.365929in}{3.225056in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224121in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222355in}{4.140912in}}%
\pgfpathlineto{\pgfqpoint{2.280868in}{4.139148in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{4.135072in}}%
\pgfpathlineto{\pgfqpoint{2.383496in}{4.130140in}}%
\pgfpathlineto{\pgfqpoint{2.414531in}{4.124170in}}%
\pgfpathlineto{\pgfqpoint{2.440707in}{4.116943in}}%
\pgfpathlineto{\pgfqpoint{2.463893in}{4.108194in}}%
\pgfpathlineto{\pgfqpoint{2.485080in}{4.097600in}}%
\pgfpathlineto{\pgfqpoint{2.504860in}{4.084770in}}%
\pgfpathlineto{\pgfqpoint{2.522813in}{4.069966in}}%
\pgfpathlineto{\pgfqpoint{2.537428in}{4.055139in}}%
\pgfpathlineto{\pgfqpoint{2.549752in}{4.040288in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{4.017976in}}%
\pgfpathlineto{\pgfqpoint{2.580510in}{3.991597in}}%
\pgfpathlineto{\pgfqpoint{2.624980in}{3.911422in}}%
\pgfpathlineto{\pgfqpoint{2.636815in}{3.895905in}}%
\pgfpathlineto{\pgfqpoint{2.652561in}{3.877984in}}%
\pgfpathlineto{\pgfqpoint{2.669077in}{3.861612in}}%
\pgfpathlineto{\pgfqpoint{2.687835in}{3.845500in}}%
\pgfpathlineto{\pgfqpoint{2.710091in}{3.828786in}}%
\pgfpathlineto{\pgfqpoint{2.732540in}{3.814182in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{3.802192in}}%
\pgfpathlineto{\pgfqpoint{2.774423in}{3.793108in}}%
\pgfpathlineto{\pgfqpoint{2.797807in}{3.784536in}}%
\pgfpathlineto{\pgfqpoint{2.824913in}{3.776639in}}%
\pgfpathlineto{\pgfqpoint{2.856547in}{3.769311in}}%
\pgfpathlineto{\pgfqpoint{2.899474in}{3.761318in}}%
\pgfpathlineto{\pgfqpoint{2.968057in}{3.750443in}}%
\pgfpathlineto{\pgfqpoint{3.026035in}{3.743095in}}%
\pgfpathlineto{\pgfqpoint{3.130168in}{3.730295in}}%
\pgfpathlineto{\pgfqpoint{3.180880in}{3.722018in}}%
\pgfpathlineto{\pgfqpoint{3.244896in}{3.711831in}}%
\pgfpathlineto{\pgfqpoint{3.275777in}{3.709020in}}%
\pgfpathlineto{\pgfqpoint{3.310369in}{3.707610in}}%
\pgfpathlineto{\pgfqpoint{3.341122in}{3.707445in}}%
\pgfpathlineto{\pgfqpoint{3.341122in}{3.707445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864706,0.840344,0.478512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222355in}{4.140766in}}%
\pgfpathlineto{\pgfqpoint{2.280868in}{4.138843in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{4.134399in}}%
\pgfpathlineto{\pgfqpoint{2.383496in}{4.129022in}}%
\pgfpathlineto{\pgfqpoint{2.414531in}{4.122516in}}%
\pgfpathlineto{\pgfqpoint{2.440707in}{4.114644in}}%
\pgfpathlineto{\pgfqpoint{2.463893in}{4.105119in}}%
\pgfpathlineto{\pgfqpoint{2.485080in}{4.093593in}}%
\pgfpathlineto{\pgfqpoint{2.504860in}{4.079646in}}%
\pgfpathlineto{\pgfqpoint{2.522813in}{4.063575in}}%
\pgfpathlineto{\pgfqpoint{2.537428in}{4.047503in}}%
\pgfpathlineto{\pgfqpoint{2.549752in}{4.031433in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{4.007354in}}%
\pgfpathlineto{\pgfqpoint{2.582487in}{3.975372in}}%
\pgfpathlineto{\pgfqpoint{2.609937in}{3.923735in}}%
\pgfpathlineto{\pgfqpoint{2.619566in}{3.909762in}}%
\pgfpathlineto{\pgfqpoint{2.632125in}{3.894664in}}%
\pgfpathlineto{\pgfqpoint{2.648006in}{3.878206in}}%
\pgfpathlineto{\pgfqpoint{2.666852in}{3.861085in}}%
\pgfpathlineto{\pgfqpoint{2.691195in}{3.841348in}}%
\pgfpathlineto{\pgfqpoint{2.714778in}{3.824104in}}%
\pgfpathlineto{\pgfqpoint{2.737782in}{3.809396in}}%
\pgfpathlineto{\pgfqpoint{2.760304in}{3.797214in}}%
\pgfpathlineto{\pgfqpoint{2.780774in}{3.788168in}}%
\pgfpathlineto{\pgfqpoint{2.803454in}{3.780286in}}%
\pgfpathlineto{\pgfqpoint{2.830493in}{3.772909in}}%
\pgfpathlineto{\pgfqpoint{2.862870in}{3.766092in}}%
\pgfpathlineto{\pgfqpoint{2.907261in}{3.758809in}}%
\pgfpathlineto{\pgfqpoint{2.972847in}{3.750169in}}%
\pgfpathlineto{\pgfqpoint{3.072689in}{3.739251in}}%
\pgfpathlineto{\pgfqpoint{3.164294in}{3.728497in}}%
\pgfpathlineto{\pgfqpoint{3.294178in}{3.712657in}}%
\pgfpathlineto{\pgfqpoint{3.336838in}{3.709416in}}%
\pgfpathlineto{\pgfqpoint{3.382674in}{3.707828in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707543in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317605in}{3.659083in}}%
\pgfpathlineto{\pgfqpoint{1.845665in}{3.658271in}}%
\pgfpathlineto{\pgfqpoint{1.847971in}{3.656821in}}%
\pgfpathlineto{\pgfqpoint{1.849058in}{3.653806in}}%
\pgfpathlineto{\pgfqpoint{1.849824in}{3.644615in}}%
\pgfpathlineto{\pgfqpoint{1.850348in}{3.607854in}}%
\pgfpathlineto{\pgfqpoint{1.851607in}{3.514493in}}%
\pgfpathlineto{\pgfqpoint{1.855161in}{3.434916in}}%
\pgfpathlineto{\pgfqpoint{1.857322in}{3.271839in}}%
\pgfpathlineto{\pgfqpoint{1.859987in}{3.263095in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{3.258011in}}%
\pgfpathlineto{\pgfqpoint{1.869763in}{3.251286in}}%
\pgfpathlineto{\pgfqpoint{1.884756in}{3.239142in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{3.230883in}}%
\pgfpathlineto{\pgfqpoint{1.904837in}{3.227439in}}%
\pgfpathlineto{\pgfqpoint{1.913602in}{3.225579in}}%
\pgfpathlineto{\pgfqpoint{1.933559in}{3.224069in}}%
\pgfpathlineto{\pgfqpoint{1.938449in}{3.224010in}}%
\pgfpathlineto{\pgfqpoint{1.938449in}{3.224010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139216,0.536867,0.960122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585841in}{4.142515in}}%
\pgfpathlineto{\pgfqpoint{2.140441in}{4.141664in}}%
\pgfpathlineto{\pgfqpoint{2.172833in}{4.140206in}}%
\pgfpathlineto{\pgfqpoint{2.185436in}{4.138185in}}%
\pgfpathlineto{\pgfqpoint{2.192355in}{4.135565in}}%
\pgfpathlineto{\pgfqpoint{2.196831in}{4.132244in}}%
\pgfpathlineto{\pgfqpoint{2.200508in}{4.127173in}}%
\pgfpathlineto{\pgfqpoint{2.203278in}{4.120152in}}%
\pgfpathlineto{\pgfqpoint{2.205644in}{4.109081in}}%
\pgfpathlineto{\pgfqpoint{2.207463in}{4.093126in}}%
\pgfpathlineto{\pgfqpoint{2.209303in}{4.059837in}}%
\pgfpathlineto{\pgfqpoint{2.218054in}{3.831246in}}%
\pgfpathlineto{\pgfqpoint{2.220626in}{3.799554in}}%
\pgfpathlineto{\pgfqpoint{2.224027in}{3.776821in}}%
\pgfpathlineto{\pgfqpoint{2.226606in}{3.769341in}}%
\pgfpathlineto{\pgfqpoint{2.230637in}{3.763469in}}%
\pgfpathlineto{\pgfqpoint{2.237102in}{3.757616in}}%
\pgfpathlineto{\pgfqpoint{2.246051in}{3.751737in}}%
\pgfpathlineto{\pgfqpoint{2.256711in}{3.746714in}}%
\pgfpathlineto{\pgfqpoint{2.271060in}{3.742143in}}%
\pgfpathlineto{\pgfqpoint{2.299663in}{3.735610in}}%
\pgfpathlineto{\pgfqpoint{2.337857in}{3.726044in}}%
\pgfpathlineto{\pgfqpoint{2.391438in}{3.711831in}}%
\pgfpathlineto{\pgfqpoint{2.414904in}{3.708525in}}%
\pgfpathlineto{\pgfqpoint{2.435925in}{3.707455in}}%
\pgfpathlineto{\pgfqpoint{2.435925in}{3.707455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409804,0.989980,0.755383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312217in}{3.171668in}}%
\pgfpathlineto{\pgfqpoint{2.366882in}{3.167670in}}%
\pgfpathlineto{\pgfqpoint{2.398859in}{3.163655in}}%
\pgfpathlineto{\pgfqpoint{2.421548in}{3.159625in}}%
\pgfpathlineto{\pgfqpoint{2.453525in}{3.151511in}}%
\pgfpathlineto{\pgfqpoint{2.476213in}{3.143323in}}%
\pgfpathlineto{\pgfqpoint{2.493811in}{3.135055in}}%
\pgfpathlineto{\pgfqpoint{2.508190in}{3.126700in}}%
\pgfpathlineto{\pgfqpoint{2.525788in}{3.113993in}}%
\pgfpathlineto{\pgfqpoint{2.540167in}{3.101057in}}%
\pgfpathlineto{\pgfqpoint{2.552324in}{3.087871in}}%
\pgfpathlineto{\pgfqpoint{2.566075in}{3.069864in}}%
\pgfpathlineto{\pgfqpoint{2.577780in}{3.051342in}}%
\pgfpathlineto{\pgfqpoint{2.590645in}{3.027049in}}%
\pgfpathlineto{\pgfqpoint{2.625914in}{2.956723in}}%
\pgfpathlineto{\pgfqpoint{2.638510in}{2.937914in}}%
\pgfpathlineto{\pgfqpoint{2.651332in}{2.921767in}}%
\pgfpathlineto{\pgfqpoint{2.666205in}{2.905865in}}%
\pgfpathlineto{\pgfqpoint{2.683485in}{2.889827in}}%
\pgfpathlineto{\pgfqpoint{2.700172in}{2.876460in}}%
\pgfpathlineto{\pgfqpoint{2.719448in}{2.863190in}}%
\pgfpathlineto{\pgfqpoint{2.743272in}{2.849036in}}%
\pgfpathlineto{\pgfqpoint{2.768138in}{2.836301in}}%
\pgfpathlineto{\pgfqpoint{2.791644in}{2.826097in}}%
\pgfpathlineto{\pgfqpoint{2.815159in}{2.817572in}}%
\pgfpathlineto{\pgfqpoint{2.844788in}{2.808774in}}%
\pgfpathlineto{\pgfqpoint{2.886427in}{2.798374in}}%
\pgfpathlineto{\pgfqpoint{2.929795in}{2.789174in}}%
\pgfpathlineto{\pgfqpoint{2.973206in}{2.781562in}}%
\pgfpathlineto{\pgfqpoint{3.027054in}{2.774311in}}%
\pgfpathlineto{\pgfqpoint{3.105608in}{2.763534in}}%
\pgfpathlineto{\pgfqpoint{3.156487in}{2.754620in}}%
\pgfpathlineto{\pgfqpoint{3.201211in}{2.746788in}}%
\pgfpathlineto{\pgfqpoint{3.239442in}{2.742249in}}%
\pgfpathlineto{\pgfqpoint{3.269303in}{2.740722in}}%
\pgfpathlineto{\pgfqpoint{3.280242in}{2.740588in}}%
\pgfpathlineto{\pgfqpoint{3.280242in}{2.740588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135294,0.840344,0.878081}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859168in}{4.142498in}}%
\pgfpathlineto{\pgfqpoint{2.169498in}{4.141639in}}%
\pgfpathlineto{\pgfqpoint{2.258153in}{4.139785in}}%
\pgfpathlineto{\pgfqpoint{2.310351in}{4.137066in}}%
\pgfpathlineto{\pgfqpoint{2.344846in}{4.133630in}}%
\pgfpathlineto{\pgfqpoint{2.368763in}{4.129594in}}%
\pgfpathlineto{\pgfqpoint{2.386122in}{4.124972in}}%
\pgfpathlineto{\pgfqpoint{2.398697in}{4.119991in}}%
\pgfpathlineto{\pgfqpoint{2.409541in}{4.113788in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{4.106741in}}%
\pgfpathlineto{\pgfqpoint{2.425510in}{4.098418in}}%
\pgfpathlineto{\pgfqpoint{2.431406in}{4.089288in}}%
\pgfpathlineto{\pgfqpoint{2.436893in}{4.077819in}}%
\pgfpathlineto{\pgfqpoint{2.442022in}{4.063160in}}%
\pgfpathlineto{\pgfqpoint{2.446698in}{4.044654in}}%
\pgfpathlineto{\pgfqpoint{2.451030in}{4.020726in}}%
\pgfpathlineto{\pgfqpoint{2.456170in}{3.980570in}}%
\pgfpathlineto{\pgfqpoint{2.469223in}{3.877271in}}%
\pgfpathlineto{\pgfqpoint{2.474307in}{3.857019in}}%
\pgfpathlineto{\pgfqpoint{2.480921in}{3.837453in}}%
\pgfpathlineto{\pgfqpoint{2.491081in}{3.812504in}}%
\pgfpathlineto{\pgfqpoint{2.501041in}{3.792671in}}%
\pgfpathlineto{\pgfqpoint{2.508747in}{3.781479in}}%
\pgfpathlineto{\pgfqpoint{2.515767in}{3.774345in}}%
\pgfpathlineto{\pgfqpoint{2.523719in}{3.768944in}}%
\pgfpathlineto{\pgfqpoint{2.534426in}{3.764242in}}%
\pgfpathlineto{\pgfqpoint{2.553037in}{3.758568in}}%
\pgfpathlineto{\pgfqpoint{2.586997in}{3.750252in}}%
\pgfpathlineto{\pgfqpoint{2.617758in}{3.744298in}}%
\pgfpathlineto{\pgfqpoint{2.716772in}{3.727722in}}%
\pgfpathlineto{\pgfqpoint{2.790604in}{3.710212in}}%
\pgfpathlineto{\pgfqpoint{2.811704in}{3.708008in}}%
\pgfpathlineto{\pgfqpoint{2.828345in}{3.707455in}}%
\pgfpathlineto{\pgfqpoint{2.828345in}{3.707455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229412,0.911023,0.840344}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043981in}{3.658924in}}%
\pgfpathlineto{\pgfqpoint{2.221423in}{3.657569in}}%
\pgfpathlineto{\pgfqpoint{2.296318in}{3.655153in}}%
\pgfpathlineto{\pgfqpoint{2.341254in}{3.652081in}}%
\pgfpathlineto{\pgfqpoint{2.377286in}{3.647865in}}%
\pgfpathlineto{\pgfqpoint{2.404528in}{3.642890in}}%
\pgfpathlineto{\pgfqpoint{2.424737in}{3.637574in}}%
\pgfpathlineto{\pgfqpoint{2.442409in}{3.631136in}}%
\pgfpathlineto{\pgfqpoint{2.456837in}{3.623961in}}%
\pgfpathlineto{\pgfqpoint{2.469029in}{3.615830in}}%
\pgfpathlineto{\pgfqpoint{2.478592in}{3.607467in}}%
\pgfpathlineto{\pgfqpoint{2.487651in}{3.597159in}}%
\pgfpathlineto{\pgfqpoint{2.494897in}{3.586493in}}%
\pgfpathlineto{\pgfqpoint{2.501811in}{3.573446in}}%
\pgfpathlineto{\pgfqpoint{2.508168in}{3.557918in}}%
\pgfpathlineto{\pgfqpoint{2.514097in}{3.539171in}}%
\pgfpathlineto{\pgfqpoint{2.540287in}{3.442027in}}%
\pgfpathlineto{\pgfqpoint{2.551829in}{3.392271in}}%
\pgfpathlineto{\pgfqpoint{2.559827in}{3.369136in}}%
\pgfpathlineto{\pgfqpoint{2.567642in}{3.351282in}}%
\pgfpathlineto{\pgfqpoint{2.578275in}{3.331277in}}%
\pgfpathlineto{\pgfqpoint{2.588215in}{3.315882in}}%
\pgfpathlineto{\pgfqpoint{2.596562in}{3.305707in}}%
\pgfpathlineto{\pgfqpoint{2.605326in}{3.297434in}}%
\pgfpathlineto{\pgfqpoint{2.614699in}{3.291081in}}%
\pgfpathlineto{\pgfqpoint{2.624734in}{3.286252in}}%
\pgfpathlineto{\pgfqpoint{2.638439in}{3.281461in}}%
\pgfpathlineto{\pgfqpoint{2.661455in}{3.275520in}}%
\pgfpathlineto{\pgfqpoint{2.703326in}{3.266971in}}%
\pgfpathlineto{\pgfqpoint{2.736714in}{3.261439in}}%
\pgfpathlineto{\pgfqpoint{2.834605in}{3.247079in}}%
\pgfpathlineto{\pgfqpoint{2.866976in}{3.239446in}}%
\pgfpathlineto{\pgfqpoint{2.917194in}{3.228238in}}%
\pgfpathlineto{\pgfqpoint{2.939343in}{3.225402in}}%
\pgfpathlineto{\pgfqpoint{2.966443in}{3.224109in}}%
\pgfpathlineto{\pgfqpoint{2.976682in}{3.224012in}}%
\pgfpathlineto{\pgfqpoint{2.976682in}{3.224012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.315686,0.958381,0.801714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040761in}{4.142357in}}%
\pgfpathlineto{\pgfqpoint{2.218204in}{4.141018in}}%
\pgfpathlineto{\pgfqpoint{2.293099in}{4.138642in}}%
\pgfpathlineto{\pgfqpoint{2.342018in}{4.135305in}}%
\pgfpathlineto{\pgfqpoint{2.377385in}{4.131204in}}%
\pgfpathlineto{\pgfqpoint{2.402635in}{4.126898in}}%
\pgfpathlineto{\pgfqpoint{2.429205in}{4.120549in}}%
\pgfpathlineto{\pgfqpoint{2.449044in}{4.114118in}}%
\pgfpathlineto{\pgfqpoint{2.468390in}{4.105935in}}%
\pgfpathlineto{\pgfqpoint{2.483913in}{4.097555in}}%
\pgfpathlineto{\pgfqpoint{2.499233in}{4.087181in}}%
\pgfpathlineto{\pgfqpoint{2.512056in}{4.076392in}}%
\pgfpathlineto{\pgfqpoint{2.524779in}{4.063174in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{4.049146in}}%
\pgfpathlineto{\pgfqpoint{2.545347in}{4.034158in}}%
\pgfpathlineto{\pgfqpoint{2.555068in}{4.015642in}}%
\pgfpathlineto{\pgfqpoint{2.563721in}{3.995427in}}%
\pgfpathlineto{\pgfqpoint{2.573673in}{3.967379in}}%
\pgfpathlineto{\pgfqpoint{2.589892in}{3.921302in}}%
\pgfpathlineto{\pgfqpoint{2.597828in}{3.904559in}}%
\pgfpathlineto{\pgfqpoint{2.610937in}{3.881557in}}%
\pgfpathlineto{\pgfqpoint{2.629822in}{3.851411in}}%
\pgfpathlineto{\pgfqpoint{2.643633in}{3.832648in}}%
\pgfpathlineto{\pgfqpoint{2.659363in}{3.813885in}}%
\pgfpathlineto{\pgfqpoint{2.673290in}{3.799678in}}%
\pgfpathlineto{\pgfqpoint{2.684882in}{3.790162in}}%
\pgfpathlineto{\pgfqpoint{2.696172in}{3.782927in}}%
\pgfpathlineto{\pgfqpoint{2.709818in}{3.776107in}}%
\pgfpathlineto{\pgfqpoint{2.725677in}{3.770174in}}%
\pgfpathlineto{\pgfqpoint{2.745241in}{3.764875in}}%
\pgfpathlineto{\pgfqpoint{2.778896in}{3.757765in}}%
\pgfpathlineto{\pgfqpoint{2.839732in}{3.746743in}}%
\pgfpathlineto{\pgfqpoint{2.882938in}{3.740703in}}%
\pgfpathlineto{\pgfqpoint{2.933775in}{3.733254in}}%
\pgfpathlineto{\pgfqpoint{2.968626in}{3.726177in}}%
\pgfpathlineto{\pgfqpoint{3.039990in}{3.710463in}}%
\pgfpathlineto{\pgfqpoint{3.060716in}{3.708385in}}%
\pgfpathlineto{\pgfqpoint{3.086309in}{3.707527in}}%
\pgfpathlineto{\pgfqpoint{3.097943in}{3.707447in}}%
\pgfpathlineto{\pgfqpoint{3.097943in}{3.707447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135294,0.840344,0.878081}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954119in}{3.659024in}}%
\pgfpathlineto{\pgfqpoint{2.184363in}{3.657979in}}%
\pgfpathlineto{\pgfqpoint{2.266892in}{3.655875in}}%
\pgfpathlineto{\pgfqpoint{2.313730in}{3.653046in}}%
\pgfpathlineto{\pgfqpoint{2.344525in}{3.649635in}}%
\pgfpathlineto{\pgfqpoint{2.366615in}{3.645616in}}%
\pgfpathlineto{\pgfqpoint{2.382879in}{3.641056in}}%
\pgfpathlineto{\pgfqpoint{2.395525in}{3.635847in}}%
\pgfpathlineto{\pgfqpoint{2.405690in}{3.629899in}}%
\pgfpathlineto{\pgfqpoint{2.414759in}{3.622450in}}%
\pgfpathlineto{\pgfqpoint{2.421488in}{3.614871in}}%
\pgfpathlineto{\pgfqpoint{2.428295in}{3.604472in}}%
\pgfpathlineto{\pgfqpoint{2.433805in}{3.593001in}}%
\pgfpathlineto{\pgfqpoint{2.438955in}{3.578510in}}%
\pgfpathlineto{\pgfqpoint{2.443848in}{3.559569in}}%
\pgfpathlineto{\pgfqpoint{2.448502in}{3.534234in}}%
\pgfpathlineto{\pgfqpoint{2.452596in}{3.502623in}}%
\pgfpathlineto{\pgfqpoint{2.465736in}{3.386342in}}%
\pgfpathlineto{\pgfqpoint{2.470447in}{3.367806in}}%
\pgfpathlineto{\pgfqpoint{2.478148in}{3.345436in}}%
\pgfpathlineto{\pgfqpoint{2.487090in}{3.324148in}}%
\pgfpathlineto{\pgfqpoint{2.495483in}{3.308499in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{3.298175in}}%
\pgfpathlineto{\pgfqpoint{2.510556in}{3.291054in}}%
\pgfpathlineto{\pgfqpoint{2.518756in}{3.285774in}}%
\pgfpathlineto{\pgfqpoint{2.529426in}{3.281067in}}%
\pgfpathlineto{\pgfqpoint{2.544756in}{3.276083in}}%
\pgfpathlineto{\pgfqpoint{2.573513in}{3.268649in}}%
\pgfpathlineto{\pgfqpoint{2.603919in}{3.262374in}}%
\pgfpathlineto{\pgfqpoint{2.639847in}{3.256961in}}%
\pgfpathlineto{\pgfqpoint{2.693748in}{3.248897in}}%
\pgfpathlineto{\pgfqpoint{2.729695in}{3.241520in}}%
\pgfpathlineto{\pgfqpoint{2.803429in}{3.225899in}}%
\pgfpathlineto{\pgfqpoint{2.827904in}{3.224108in}}%
\pgfpathlineto{\pgfqpoint{2.833533in}{3.224022in}}%
\pgfpathlineto{\pgfqpoint{2.833533in}{3.224022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.045098,0.655284,0.936852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772525in}{3.659079in}}%
\pgfpathlineto{\pgfqpoint{2.184985in}{3.658206in}}%
\pgfpathlineto{\pgfqpoint{2.237924in}{3.656654in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{3.654538in}}%
\pgfpathlineto{\pgfqpoint{2.270484in}{3.651832in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{3.648560in}}%
\pgfpathlineto{\pgfqpoint{2.282853in}{3.644209in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{3.638299in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{3.630437in}}%
\pgfpathlineto{\pgfqpoint{2.293222in}{3.618543in}}%
\pgfpathlineto{\pgfqpoint{2.295851in}{3.599095in}}%
\pgfpathlineto{\pgfqpoint{2.297815in}{3.572582in}}%
\pgfpathlineto{\pgfqpoint{2.300571in}{3.536575in}}%
\pgfpathlineto{\pgfqpoint{2.303648in}{3.521020in}}%
\pgfpathlineto{\pgfqpoint{2.311308in}{3.486856in}}%
\pgfpathlineto{\pgfqpoint{2.314298in}{3.462691in}}%
\pgfpathlineto{\pgfqpoint{2.316626in}{3.428762in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{3.363716in}}%
\pgfpathlineto{\pgfqpoint{2.321152in}{3.322115in}}%
\pgfpathlineto{\pgfqpoint{2.323704in}{3.302769in}}%
\pgfpathlineto{\pgfqpoint{2.326992in}{3.291221in}}%
\pgfpathlineto{\pgfqpoint{2.330721in}{3.284895in}}%
\pgfpathlineto{\pgfqpoint{2.335390in}{3.280377in}}%
\pgfpathlineto{\pgfqpoint{2.343774in}{3.275042in}}%
\pgfpathlineto{\pgfqpoint{2.356700in}{3.268720in}}%
\pgfpathlineto{\pgfqpoint{2.370326in}{3.263681in}}%
\pgfpathlineto{\pgfqpoint{2.388839in}{3.258796in}}%
\pgfpathlineto{\pgfqpoint{2.419022in}{3.253077in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{3.245332in}}%
\pgfpathlineto{\pgfqpoint{2.491738in}{3.236107in}}%
\pgfpathlineto{\pgfqpoint{2.517378in}{3.229953in}}%
\pgfpathlineto{\pgfqpoint{2.543329in}{3.225775in}}%
\pgfpathlineto{\pgfqpoint{2.566422in}{3.224241in}}%
\pgfpathlineto{\pgfqpoint{2.580574in}{3.224012in}}%
\pgfpathlineto{\pgfqpoint{2.580574in}{3.224012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403949in}{4.127971in}}%
\pgfpathlineto{\pgfqpoint{2.458615in}{4.113426in}}%
\pgfpathlineto{\pgfqpoint{2.490592in}{4.098882in}}%
\pgfpathlineto{\pgfqpoint{2.513280in}{4.084338in}}%
\pgfpathlineto{\pgfqpoint{2.530878in}{4.069793in}}%
\pgfpathlineto{\pgfqpoint{2.545257in}{4.055249in}}%
\pgfpathlineto{\pgfqpoint{2.557414in}{4.040705in}}%
\pgfpathlineto{\pgfqpoint{2.567945in}{4.026163in}}%
\pgfpathlineto{\pgfqpoint{2.585543in}{3.997138in}}%
\pgfpathlineto{\pgfqpoint{2.602674in}{3.963992in}}%
\pgfpathlineto{\pgfqpoint{2.617500in}{3.936706in}}%
\pgfpathlineto{\pgfqpoint{2.627132in}{3.922590in}}%
\pgfpathlineto{\pgfqpoint{2.640887in}{3.905706in}}%
\pgfpathlineto{\pgfqpoint{2.665273in}{3.878823in}}%
\pgfpathlineto{\pgfqpoint{2.684412in}{3.859960in}}%
\pgfpathlineto{\pgfqpoint{2.706433in}{3.840892in}}%
\pgfpathlineto{\pgfqpoint{2.730239in}{3.822589in}}%
\pgfpathlineto{\pgfqpoint{2.750598in}{3.809071in}}%
\pgfpathlineto{\pgfqpoint{2.769140in}{3.798765in}}%
\pgfpathlineto{\pgfqpoint{2.788616in}{3.790003in}}%
\pgfpathlineto{\pgfqpoint{2.809295in}{3.782630in}}%
\pgfpathlineto{\pgfqpoint{2.836196in}{3.775035in}}%
\pgfpathlineto{\pgfqpoint{2.867711in}{3.768117in}}%
\pgfpathlineto{\pgfqpoint{2.906631in}{3.761478in}}%
\pgfpathlineto{\pgfqpoint{2.975047in}{3.751709in}}%
\pgfpathlineto{\pgfqpoint{3.040279in}{3.744280in}}%
\pgfpathlineto{\pgfqpoint{3.168392in}{3.729718in}}%
\pgfpathlineto{\pgfqpoint{3.312916in}{3.712245in}}%
\pgfpathlineto{\pgfqpoint{3.354916in}{3.709329in}}%
\pgfpathlineto{\pgfqpoint{3.405691in}{3.707748in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707694in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312217in}{4.137027in}}%
\pgfpathlineto{\pgfqpoint{2.370730in}{4.130990in}}%
\pgfpathlineto{\pgfqpoint{2.406615in}{4.124350in}}%
\pgfpathlineto{\pgfqpoint{2.433270in}{4.117045in}}%
\pgfpathlineto{\pgfqpoint{2.454894in}{4.109010in}}%
\pgfpathlineto{\pgfqpoint{2.471847in}{4.100975in}}%
\pgfpathlineto{\pgfqpoint{2.485793in}{4.092940in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{4.084905in}}%
\pgfpathlineto{\pgfqpoint{2.517043in}{4.068835in}}%
\pgfpathlineto{\pgfqpoint{2.532603in}{4.052765in}}%
\pgfpathlineto{\pgfqpoint{2.545593in}{4.036697in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{4.020638in}}%
\pgfpathlineto{\pgfqpoint{2.572513in}{3.993972in}}%
\pgfpathlineto{\pgfqpoint{2.608255in}{3.926995in}}%
\pgfpathlineto{\pgfqpoint{2.619941in}{3.906114in}}%
\pgfpathlineto{\pgfqpoint{2.629764in}{3.892154in}}%
\pgfpathlineto{\pgfqpoint{2.641571in}{3.878379in}}%
\pgfpathlineto{\pgfqpoint{2.656487in}{3.863775in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{3.847190in}}%
\pgfpathlineto{\pgfqpoint{2.701704in}{3.827494in}}%
\pgfpathlineto{\pgfqpoint{2.723753in}{3.812460in}}%
\pgfpathlineto{\pgfqpoint{2.741930in}{3.802032in}}%
\pgfpathlineto{\pgfqpoint{2.759248in}{3.793939in}}%
\pgfpathlineto{\pgfqpoint{2.779105in}{3.786505in}}%
\pgfpathlineto{\pgfqpoint{2.801398in}{3.779924in}}%
\pgfpathlineto{\pgfqpoint{2.832863in}{3.772685in}}%
\pgfpathlineto{\pgfqpoint{2.870654in}{3.765829in}}%
\pgfpathlineto{\pgfqpoint{2.941018in}{3.755339in}}%
\pgfpathlineto{\pgfqpoint{3.013660in}{3.745475in}}%
\pgfpathlineto{\pgfqpoint{3.293182in}{3.712800in}}%
\pgfpathlineto{\pgfqpoint{3.335570in}{3.709740in}}%
\pgfpathlineto{\pgfqpoint{3.389129in}{3.707939in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707654in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413725,0.135105,0.997705}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314386in}{4.142515in}}%
\pgfpathlineto{\pgfqpoint{1.931672in}{4.141696in}}%
\pgfpathlineto{\pgfqpoint{1.936880in}{4.140228in}}%
\pgfpathlineto{\pgfqpoint{1.939170in}{4.137784in}}%
\pgfpathlineto{\pgfqpoint{1.940569in}{4.133524in}}%
\pgfpathlineto{\pgfqpoint{1.941657in}{4.124052in}}%
\pgfpathlineto{\pgfqpoint{1.942512in}{4.098333in}}%
\pgfpathlineto{\pgfqpoint{1.943235in}{4.001412in}}%
\pgfpathlineto{\pgfqpoint{1.945849in}{3.790512in}}%
\pgfpathlineto{\pgfqpoint{1.947452in}{3.766107in}}%
\pgfpathlineto{\pgfqpoint{1.949850in}{3.757134in}}%
\pgfpathlineto{\pgfqpoint{1.953437in}{3.749264in}}%
\pgfpathlineto{\pgfqpoint{1.957418in}{3.744197in}}%
\pgfpathlineto{\pgfqpoint{1.963143in}{3.739706in}}%
\pgfpathlineto{\pgfqpoint{1.976055in}{3.732459in}}%
\pgfpathlineto{\pgfqpoint{2.013445in}{3.713800in}}%
\pgfpathlineto{\pgfqpoint{2.023716in}{3.710860in}}%
\pgfpathlineto{\pgfqpoint{2.037644in}{3.708437in}}%
\pgfpathlineto{\pgfqpoint{2.049628in}{3.707510in}}%
\pgfpathlineto{\pgfqpoint{2.054519in}{3.707447in}}%
\pgfpathlineto{\pgfqpoint{2.054519in}{3.707447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684314,0.958381,0.597707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403949in}{3.165674in}}%
\pgfpathlineto{\pgfqpoint{2.458615in}{3.155692in}}%
\pgfpathlineto{\pgfqpoint{2.490592in}{3.145706in}}%
\pgfpathlineto{\pgfqpoint{2.513280in}{3.135717in}}%
\pgfpathlineto{\pgfqpoint{2.530878in}{3.125723in}}%
\pgfpathlineto{\pgfqpoint{2.545257in}{3.115725in}}%
\pgfpathlineto{\pgfqpoint{2.557414in}{3.105723in}}%
\pgfpathlineto{\pgfqpoint{2.567945in}{3.095717in}}%
\pgfpathlineto{\pgfqpoint{2.585543in}{3.075705in}}%
\pgfpathlineto{\pgfqpoint{2.604218in}{3.049540in}}%
\pgfpathlineto{\pgfqpoint{2.632270in}{3.005920in}}%
\pgfpathlineto{\pgfqpoint{2.651719in}{2.972291in}}%
\pgfpathlineto{\pgfqpoint{2.662472in}{2.955452in}}%
\pgfpathlineto{\pgfqpoint{2.672782in}{2.942689in}}%
\pgfpathlineto{\pgfqpoint{2.685117in}{2.930083in}}%
\pgfpathlineto{\pgfqpoint{2.701955in}{2.915314in}}%
\pgfpathlineto{\pgfqpoint{2.724301in}{2.898097in}}%
\pgfpathlineto{\pgfqpoint{2.749328in}{2.880909in}}%
\pgfpathlineto{\pgfqpoint{2.774197in}{2.865792in}}%
\pgfpathlineto{\pgfqpoint{2.799278in}{2.852522in}}%
\pgfpathlineto{\pgfqpoint{2.821955in}{2.842235in}}%
\pgfpathlineto{\pgfqpoint{2.848319in}{2.832252in}}%
\pgfpathlineto{\pgfqpoint{2.878875in}{2.822543in}}%
\pgfpathlineto{\pgfqpoint{2.909469in}{2.814515in}}%
\pgfpathlineto{\pgfqpoint{2.943416in}{2.807379in}}%
\pgfpathlineto{\pgfqpoint{2.996589in}{2.798312in}}%
\pgfpathlineto{\pgfqpoint{3.128926in}{2.778165in}}%
\pgfpathlineto{\pgfqpoint{3.245193in}{2.762371in}}%
\pgfpathlineto{\pgfqpoint{3.351614in}{2.748967in}}%
\pgfpathlineto{\pgfqpoint{3.396325in}{2.744989in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.744037in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.744037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.041176,0.751332,0.911023}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767435in}{4.142510in}}%
\pgfpathlineto{\pgfqpoint{2.175718in}{4.141629in}}%
\pgfpathlineto{\pgfqpoint{2.259428in}{4.139828in}}%
\pgfpathlineto{\pgfqpoint{2.300026in}{4.137407in}}%
\pgfpathlineto{\pgfqpoint{2.322035in}{4.134565in}}%
\pgfpathlineto{\pgfqpoint{2.335842in}{4.131291in}}%
\pgfpathlineto{\pgfqpoint{2.345721in}{4.127391in}}%
\pgfpathlineto{\pgfqpoint{2.353585in}{4.122471in}}%
\pgfpathlineto{\pgfqpoint{2.359483in}{4.116862in}}%
\pgfpathlineto{\pgfqpoint{2.364781in}{4.109353in}}%
\pgfpathlineto{\pgfqpoint{2.369240in}{4.099953in}}%
\pgfpathlineto{\pgfqpoint{2.373461in}{4.086571in}}%
\pgfpathlineto{\pgfqpoint{2.376966in}{4.069666in}}%
\pgfpathlineto{\pgfqpoint{2.380223in}{4.045610in}}%
\pgfpathlineto{\pgfqpoint{2.383462in}{4.006800in}}%
\pgfpathlineto{\pgfqpoint{2.392390in}{3.874919in}}%
\pgfpathlineto{\pgfqpoint{2.397717in}{3.838429in}}%
\pgfpathlineto{\pgfqpoint{2.403733in}{3.810396in}}%
\pgfpathlineto{\pgfqpoint{2.409095in}{3.792273in}}%
\pgfpathlineto{\pgfqpoint{2.414018in}{3.780462in}}%
\pgfpathlineto{\pgfqpoint{2.418652in}{3.773221in}}%
\pgfpathlineto{\pgfqpoint{2.423970in}{3.767965in}}%
\pgfpathlineto{\pgfqpoint{2.430569in}{3.763824in}}%
\pgfpathlineto{\pgfqpoint{2.442188in}{3.758791in}}%
\pgfpathlineto{\pgfqpoint{2.462892in}{3.751863in}}%
\pgfpathlineto{\pgfqpoint{2.485714in}{3.745941in}}%
\pgfpathlineto{\pgfqpoint{2.514793in}{3.740555in}}%
\pgfpathlineto{\pgfqpoint{2.579428in}{3.729277in}}%
\pgfpathlineto{\pgfqpoint{2.611447in}{3.721291in}}%
\pgfpathlineto{\pgfqpoint{2.641313in}{3.714007in}}%
\pgfpathlineto{\pgfqpoint{2.672584in}{3.708751in}}%
\pgfpathlineto{\pgfqpoint{2.698867in}{3.707498in}}%
\pgfpathlineto{\pgfqpoint{2.704736in}{3.707446in}}%
\pgfpathlineto{\pgfqpoint{2.704736in}{3.707446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684314,0.958381,0.597707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222355in}{4.140824in}}%
\pgfpathlineto{\pgfqpoint{2.280868in}{4.138963in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{4.134666in}}%
\pgfpathlineto{\pgfqpoint{2.383496in}{4.129466in}}%
\pgfpathlineto{\pgfqpoint{2.414531in}{4.123174in}}%
\pgfpathlineto{\pgfqpoint{2.440707in}{4.115561in}}%
\pgfpathlineto{\pgfqpoint{2.463893in}{4.106349in}}%
\pgfpathlineto{\pgfqpoint{2.485080in}{4.095202in}}%
\pgfpathlineto{\pgfqpoint{2.504860in}{4.081715in}}%
\pgfpathlineto{\pgfqpoint{2.522813in}{4.066172in}}%
\pgfpathlineto{\pgfqpoint{2.537428in}{4.050630in}}%
\pgfpathlineto{\pgfqpoint{2.549752in}{4.035088in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{4.011788in}}%
\pgfpathlineto{\pgfqpoint{2.580896in}{3.983474in}}%
\pgfpathlineto{\pgfqpoint{2.613523in}{3.921864in}}%
\pgfpathlineto{\pgfqpoint{2.624477in}{3.906174in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{3.886716in}}%
\pgfpathlineto{\pgfqpoint{2.655328in}{3.870713in}}%
\pgfpathlineto{\pgfqpoint{2.672753in}{3.854812in}}%
\pgfpathlineto{\pgfqpoint{2.694030in}{3.837743in}}%
\pgfpathlineto{\pgfqpoint{2.717688in}{3.820724in}}%
\pgfpathlineto{\pgfqpoint{2.738026in}{3.807944in}}%
\pgfpathlineto{\pgfqpoint{2.756946in}{3.797944in}}%
\pgfpathlineto{\pgfqpoint{2.776359in}{3.789512in}}%
\pgfpathlineto{\pgfqpoint{2.799665in}{3.781379in}}%
\pgfpathlineto{\pgfqpoint{2.827103in}{3.773774in}}%
\pgfpathlineto{\pgfqpoint{2.859114in}{3.766779in}}%
\pgfpathlineto{\pgfqpoint{2.903769in}{3.759006in}}%
\pgfpathlineto{\pgfqpoint{2.968876in}{3.749662in}}%
\pgfpathlineto{\pgfqpoint{3.028696in}{3.742820in}}%
\pgfpathlineto{\pgfqpoint{3.157962in}{3.728482in}}%
\pgfpathlineto{\pgfqpoint{3.296802in}{3.711943in}}%
\pgfpathlineto{\pgfqpoint{3.340446in}{3.709259in}}%
\pgfpathlineto{\pgfqpoint{3.398789in}{3.707649in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707541in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225490,0.417960,0.976848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677574in}{3.175649in}}%
\pgfpathlineto{\pgfqpoint{2.057851in}{3.174783in}}%
\pgfpathlineto{\pgfqpoint{2.079098in}{3.173251in}}%
\pgfpathlineto{\pgfqpoint{2.087556in}{3.171083in}}%
\pgfpathlineto{\pgfqpoint{2.092342in}{3.168089in}}%
\pgfpathlineto{\pgfqpoint{2.095300in}{3.164314in}}%
\pgfpathlineto{\pgfqpoint{2.097836in}{3.157946in}}%
\pgfpathlineto{\pgfqpoint{2.099781in}{3.147990in}}%
\pgfpathlineto{\pgfqpoint{2.101468in}{3.129318in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{3.092227in}}%
\pgfpathlineto{\pgfqpoint{2.105296in}{3.015687in}}%
\pgfpathlineto{\pgfqpoint{2.109471in}{2.914476in}}%
\pgfpathlineto{\pgfqpoint{2.111045in}{2.867056in}}%
\pgfpathlineto{\pgfqpoint{2.113495in}{2.845955in}}%
\pgfpathlineto{\pgfqpoint{2.121016in}{2.800845in}}%
\pgfpathlineto{\pgfqpoint{2.124110in}{2.796037in}}%
\pgfpathlineto{\pgfqpoint{2.130547in}{2.789153in}}%
\pgfpathlineto{\pgfqpoint{2.138431in}{2.783221in}}%
\pgfpathlineto{\pgfqpoint{2.147688in}{2.778469in}}%
\pgfpathlineto{\pgfqpoint{2.161947in}{2.773530in}}%
\pgfpathlineto{\pgfqpoint{2.258517in}{2.746439in}}%
\pgfpathlineto{\pgfqpoint{2.284271in}{2.742352in}}%
\pgfpathlineto{\pgfqpoint{2.312699in}{2.740635in}}%
\pgfpathlineto{\pgfqpoint{2.319116in}{2.740580in}}%
\pgfpathlineto{\pgfqpoint{2.319116in}{2.740580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.751332,0.412356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225575in}{3.657366in}}%
\pgfpathlineto{\pgfqpoint{2.284088in}{3.655477in}}%
\pgfpathlineto{\pgfqpoint{2.346627in}{3.651114in}}%
\pgfpathlineto{\pgfqpoint{2.386716in}{3.645835in}}%
\pgfpathlineto{\pgfqpoint{2.417750in}{3.639447in}}%
\pgfpathlineto{\pgfqpoint{2.443927in}{3.631718in}}%
\pgfpathlineto{\pgfqpoint{2.467112in}{3.622365in}}%
\pgfpathlineto{\pgfqpoint{2.488299in}{3.611048in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{3.597355in}}%
\pgfpathlineto{\pgfqpoint{2.524559in}{3.583009in}}%
\pgfpathlineto{\pgfqpoint{2.538183in}{3.568664in}}%
\pgfpathlineto{\pgfqpoint{2.549797in}{3.554322in}}%
\pgfpathlineto{\pgfqpoint{2.565465in}{3.531398in}}%
\pgfpathlineto{\pgfqpoint{2.591715in}{3.487829in}}%
\pgfpathlineto{\pgfqpoint{2.611149in}{3.454099in}}%
\pgfpathlineto{\pgfqpoint{2.626390in}{3.428093in}}%
\pgfpathlineto{\pgfqpoint{2.637478in}{3.412936in}}%
\pgfpathlineto{\pgfqpoint{2.648896in}{3.400054in}}%
\pgfpathlineto{\pgfqpoint{2.663684in}{3.386055in}}%
\pgfpathlineto{\pgfqpoint{2.683006in}{3.370333in}}%
\pgfpathlineto{\pgfqpoint{2.705599in}{3.354034in}}%
\pgfpathlineto{\pgfqpoint{2.730302in}{3.338187in}}%
\pgfpathlineto{\pgfqpoint{2.753916in}{3.325147in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{3.314256in}}%
\pgfpathlineto{\pgfqpoint{2.802326in}{3.304685in}}%
\pgfpathlineto{\pgfqpoint{2.825239in}{3.297662in}}%
\pgfpathlineto{\pgfqpoint{2.854786in}{3.290634in}}%
\pgfpathlineto{\pgfqpoint{2.895685in}{3.282783in}}%
\pgfpathlineto{\pgfqpoint{2.948996in}{3.274317in}}%
\pgfpathlineto{\pgfqpoint{3.010060in}{3.266352in}}%
\pgfpathlineto{\pgfqpoint{3.249927in}{3.237034in}}%
\pgfpathlineto{\pgfqpoint{3.310803in}{3.229949in}}%
\pgfpathlineto{\pgfqpoint{3.355854in}{3.226501in}}%
\pgfpathlineto{\pgfqpoint{3.404504in}{3.224565in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224456in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590196,0.989980,0.655284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312217in}{3.170694in}}%
\pgfpathlineto{\pgfqpoint{2.370730in}{3.165243in}}%
\pgfpathlineto{\pgfqpoint{2.403949in}{3.159796in}}%
\pgfpathlineto{\pgfqpoint{2.427251in}{3.154351in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{3.148909in}}%
\pgfpathlineto{\pgfqpoint{2.472168in}{3.138034in}}%
\pgfpathlineto{\pgfqpoint{2.492218in}{3.127170in}}%
\pgfpathlineto{\pgfqpoint{2.508190in}{3.116317in}}%
\pgfpathlineto{\pgfqpoint{2.521466in}{3.105476in}}%
\pgfpathlineto{\pgfqpoint{2.537945in}{3.089239in}}%
\pgfpathlineto{\pgfqpoint{2.551569in}{3.073078in}}%
\pgfpathlineto{\pgfqpoint{2.597621in}{3.014112in}}%
\pgfpathlineto{\pgfqpoint{2.611316in}{2.995751in}}%
\pgfpathlineto{\pgfqpoint{2.626885in}{2.971512in}}%
\pgfpathlineto{\pgfqpoint{2.641625in}{2.949079in}}%
\pgfpathlineto{\pgfqpoint{2.652439in}{2.935886in}}%
\pgfpathlineto{\pgfqpoint{2.664715in}{2.923506in}}%
\pgfpathlineto{\pgfqpoint{2.682222in}{2.908333in}}%
\pgfpathlineto{\pgfqpoint{2.711699in}{2.885236in}}%
\pgfpathlineto{\pgfqpoint{2.745133in}{2.860991in}}%
\pgfpathlineto{\pgfqpoint{2.768973in}{2.845627in}}%
\pgfpathlineto{\pgfqpoint{2.789125in}{2.834633in}}%
\pgfpathlineto{\pgfqpoint{2.807909in}{2.826320in}}%
\pgfpathlineto{\pgfqpoint{2.830112in}{2.818525in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{2.812012in}}%
\pgfpathlineto{\pgfqpoint{2.885751in}{2.805190in}}%
\pgfpathlineto{\pgfqpoint{2.932386in}{2.797342in}}%
\pgfpathlineto{\pgfqpoint{3.003860in}{2.787116in}}%
\pgfpathlineto{\pgfqpoint{3.112551in}{2.773370in}}%
\pgfpathlineto{\pgfqpoint{3.259710in}{2.755081in}}%
\pgfpathlineto{\pgfqpoint{3.334025in}{2.746310in}}%
\pgfpathlineto{\pgfqpoint{3.373549in}{2.743270in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.741632in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.741632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222654in}{4.142515in}}%
\pgfpathlineto{\pgfqpoint{1.843331in}{4.141671in}}%
\pgfpathlineto{\pgfqpoint{1.845785in}{4.140257in}}%
\pgfpathlineto{\pgfqpoint{1.846933in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{1.847749in}{4.129869in}}%
\pgfpathlineto{\pgfqpoint{1.848311in}{4.102193in}}%
\pgfpathlineto{\pgfqpoint{1.850081in}{3.985434in}}%
\pgfpathlineto{\pgfqpoint{1.851523in}{3.923872in}}%
\pgfpathlineto{\pgfqpoint{1.853608in}{3.759398in}}%
\pgfpathlineto{\pgfqpoint{1.856371in}{3.748589in}}%
\pgfpathlineto{\pgfqpoint{1.859371in}{3.742963in}}%
\pgfpathlineto{\pgfqpoint{1.864485in}{3.737452in}}%
\pgfpathlineto{\pgfqpoint{1.875919in}{3.728300in}}%
\pgfpathlineto{\pgfqpoint{1.897477in}{3.713476in}}%
\pgfpathlineto{\pgfqpoint{1.907346in}{3.710019in}}%
\pgfpathlineto{\pgfqpoint{1.915964in}{3.708539in}}%
\pgfpathlineto{\pgfqpoint{1.933242in}{3.707444in}}%
\pgfpathlineto{\pgfqpoint{1.933242in}{3.707444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222355in}{3.172729in}}%
\pgfpathlineto{\pgfqpoint{2.280868in}{3.169514in}}%
\pgfpathlineto{\pgfqpoint{2.316753in}{3.165977in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{3.162087in}}%
\pgfpathlineto{\pgfqpoint{2.365032in}{3.157808in}}%
\pgfpathlineto{\pgfqpoint{2.383496in}{3.153101in}}%
\pgfpathlineto{\pgfqpoint{2.399797in}{3.147924in}}%
\pgfpathlineto{\pgfqpoint{2.414531in}{3.142228in}}%
\pgfpathlineto{\pgfqpoint{2.428080in}{3.135963in}}%
\pgfpathlineto{\pgfqpoint{2.451589in}{3.122180in}}%
\pgfpathlineto{\pgfqpoint{2.469676in}{3.108397in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{3.094615in}}%
\pgfpathlineto{\pgfqpoint{2.496766in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{2.512321in}{3.060187in}}%
\pgfpathlineto{\pgfqpoint{2.529822in}{3.032461in}}%
\pgfpathlineto{\pgfqpoint{2.577670in}{2.954059in}}%
\pgfpathlineto{\pgfqpoint{2.588669in}{2.941695in}}%
\pgfpathlineto{\pgfqpoint{2.602453in}{2.928974in}}%
\pgfpathlineto{\pgfqpoint{2.620785in}{2.914448in}}%
\pgfpathlineto{\pgfqpoint{2.657303in}{2.888209in}}%
\pgfpathlineto{\pgfqpoint{2.697312in}{2.861080in}}%
\pgfpathlineto{\pgfqpoint{2.722038in}{2.846476in}}%
\pgfpathlineto{\pgfqpoint{2.743370in}{2.835892in}}%
\pgfpathlineto{\pgfqpoint{2.763318in}{2.827891in}}%
\pgfpathlineto{\pgfqpoint{2.787277in}{2.820074in}}%
\pgfpathlineto{\pgfqpoint{2.815296in}{2.812675in}}%
\pgfpathlineto{\pgfqpoint{2.850926in}{2.805035in}}%
\pgfpathlineto{\pgfqpoint{2.897762in}{2.796825in}}%
\pgfpathlineto{\pgfqpoint{2.961038in}{2.787500in}}%
\pgfpathlineto{\pgfqpoint{3.040600in}{2.777662in}}%
\pgfpathlineto{\pgfqpoint{3.329753in}{2.745461in}}%
\pgfpathlineto{\pgfqpoint{3.382917in}{2.742360in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.741445in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.741445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.045098,0.655284,0.936852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859168in}{3.175636in}}%
\pgfpathlineto{\pgfqpoint{2.178162in}{3.174712in}}%
\pgfpathlineto{\pgfqpoint{2.232896in}{3.173126in}}%
\pgfpathlineto{\pgfqpoint{2.255689in}{3.170980in}}%
\pgfpathlineto{\pgfqpoint{2.268424in}{3.168183in}}%
\pgfpathlineto{\pgfqpoint{2.276510in}{3.164717in}}%
\pgfpathlineto{\pgfqpoint{2.282049in}{3.160617in}}%
\pgfpathlineto{\pgfqpoint{2.286600in}{3.155106in}}%
\pgfpathlineto{\pgfqpoint{2.290102in}{3.148376in}}%
\pgfpathlineto{\pgfqpoint{2.293501in}{3.137881in}}%
\pgfpathlineto{\pgfqpoint{2.296402in}{3.122943in}}%
\pgfpathlineto{\pgfqpoint{2.299152in}{3.098221in}}%
\pgfpathlineto{\pgfqpoint{2.301572in}{3.057643in}}%
\pgfpathlineto{\pgfqpoint{2.304540in}{2.967686in}}%
\pgfpathlineto{\pgfqpoint{2.307079in}{2.914319in}}%
\pgfpathlineto{\pgfqpoint{2.310796in}{2.875902in}}%
\pgfpathlineto{\pgfqpoint{2.315120in}{2.849395in}}%
\pgfpathlineto{\pgfqpoint{2.322784in}{2.814569in}}%
\pgfpathlineto{\pgfqpoint{2.325992in}{2.806204in}}%
\pgfpathlineto{\pgfqpoint{2.329462in}{2.801352in}}%
\pgfpathlineto{\pgfqpoint{2.335185in}{2.796468in}}%
\pgfpathlineto{\pgfqpoint{2.345724in}{2.790636in}}%
\pgfpathlineto{\pgfqpoint{2.360439in}{2.784400in}}%
\pgfpathlineto{\pgfqpoint{2.376484in}{2.779259in}}%
\pgfpathlineto{\pgfqpoint{2.397167in}{2.774611in}}%
\pgfpathlineto{\pgfqpoint{2.467258in}{2.760558in}}%
\pgfpathlineto{\pgfqpoint{2.519639in}{2.747731in}}%
\pgfpathlineto{\pgfqpoint{2.547999in}{2.743142in}}%
\pgfpathlineto{\pgfqpoint{2.568033in}{2.741643in}}%
\pgfpathlineto{\pgfqpoint{2.593345in}{2.740578in}}%
\pgfpathlineto{\pgfqpoint{2.593345in}{2.740578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.751332,0.412356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312217in}{4.137959in}}%
\pgfpathlineto{\pgfqpoint{2.370730in}{4.132948in}}%
\pgfpathlineto{\pgfqpoint{2.406615in}{4.127436in}}%
\pgfpathlineto{\pgfqpoint{2.433270in}{4.121372in}}%
\pgfpathlineto{\pgfqpoint{2.454894in}{4.114702in}}%
\pgfpathlineto{\pgfqpoint{2.473358in}{4.107366in}}%
\pgfpathlineto{\pgfqpoint{2.489659in}{4.099295in}}%
\pgfpathlineto{\pgfqpoint{2.503161in}{4.091225in}}%
\pgfpathlineto{\pgfqpoint{2.524739in}{4.075084in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{4.058943in}}%
\pgfpathlineto{\pgfqpoint{2.555591in}{4.042802in}}%
\pgfpathlineto{\pgfqpoint{2.567423in}{4.026664in}}%
\pgfpathlineto{\pgfqpoint{2.582390in}{4.002487in}}%
\pgfpathlineto{\pgfqpoint{2.599562in}{3.969592in}}%
\pgfpathlineto{\pgfqpoint{2.623237in}{3.924050in}}%
\pgfpathlineto{\pgfqpoint{2.633851in}{3.908053in}}%
\pgfpathlineto{\pgfqpoint{2.645600in}{3.893433in}}%
\pgfpathlineto{\pgfqpoint{2.661278in}{3.876817in}}%
\pgfpathlineto{\pgfqpoint{2.682322in}{3.857325in}}%
\pgfpathlineto{\pgfqpoint{2.706398in}{3.837431in}}%
\pgfpathlineto{\pgfqpoint{2.728789in}{3.821062in}}%
\pgfpathlineto{\pgfqpoint{2.748819in}{3.808343in}}%
\pgfpathlineto{\pgfqpoint{2.766669in}{3.798836in}}%
\pgfpathlineto{\pgfqpoint{2.786304in}{3.790473in}}%
\pgfpathlineto{\pgfqpoint{2.809632in}{3.782554in}}%
\pgfpathlineto{\pgfqpoint{2.836072in}{3.775485in}}%
\pgfpathlineto{\pgfqpoint{2.866196in}{3.769130in}}%
\pgfpathlineto{\pgfqpoint{2.912633in}{3.761268in}}%
\pgfpathlineto{\pgfqpoint{2.977096in}{3.751899in}}%
\pgfpathlineto{\pgfqpoint{3.043499in}{3.744061in}}%
\pgfpathlineto{\pgfqpoint{3.156306in}{3.730866in}}%
\pgfpathlineto{\pgfqpoint{3.308123in}{3.712252in}}%
\pgfpathlineto{\pgfqpoint{3.352853in}{3.709197in}}%
\pgfpathlineto{\pgfqpoint{3.401255in}{3.707791in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707671in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.707671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.045098,0.655284,0.936852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677574in}{4.142514in}}%
\pgfpathlineto{\pgfqpoint{2.174134in}{4.141659in}}%
\pgfpathlineto{\pgfqpoint{2.231830in}{4.140115in}}%
\pgfpathlineto{\pgfqpoint{2.255864in}{4.137912in}}%
\pgfpathlineto{\pgfqpoint{2.268396in}{4.135170in}}%
\pgfpathlineto{\pgfqpoint{2.276369in}{4.131779in}}%
\pgfpathlineto{\pgfqpoint{2.282298in}{4.127324in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{4.122361in}}%
\pgfpathlineto{\pgfqpoint{2.289934in}{4.115338in}}%
\pgfpathlineto{\pgfqpoint{2.293033in}{4.105622in}}%
\pgfpathlineto{\pgfqpoint{2.296023in}{4.089806in}}%
\pgfpathlineto{\pgfqpoint{2.298355in}{4.068374in}}%
\pgfpathlineto{\pgfqpoint{2.300649in}{4.029884in}}%
\pgfpathlineto{\pgfqpoint{2.303765in}{3.975320in}}%
\pgfpathlineto{\pgfqpoint{2.307275in}{3.916918in}}%
\pgfpathlineto{\pgfqpoint{2.311475in}{3.841101in}}%
\pgfpathlineto{\pgfqpoint{2.315252in}{3.815520in}}%
\pgfpathlineto{\pgfqpoint{2.321250in}{3.786038in}}%
\pgfpathlineto{\pgfqpoint{2.325433in}{3.772747in}}%
\pgfpathlineto{\pgfqpoint{2.328825in}{3.767386in}}%
\pgfpathlineto{\pgfqpoint{2.334180in}{3.762590in}}%
\pgfpathlineto{\pgfqpoint{2.342051in}{3.757923in}}%
\pgfpathlineto{\pgfqpoint{2.357080in}{3.751128in}}%
\pgfpathlineto{\pgfqpoint{2.373459in}{3.745689in}}%
\pgfpathlineto{\pgfqpoint{2.394431in}{3.740807in}}%
\pgfpathlineto{\pgfqpoint{2.467075in}{3.725802in}}%
\pgfpathlineto{\pgfqpoint{2.525038in}{3.711499in}}%
\pgfpathlineto{\pgfqpoint{2.543556in}{3.708804in}}%
\pgfpathlineto{\pgfqpoint{2.571212in}{3.707496in}}%
\pgfpathlineto{\pgfqpoint{2.575411in}{3.707448in}}%
\pgfpathlineto{\pgfqpoint{2.575411in}{3.707448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590196,0.989980,0.655284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312217in}{4.137087in}}%
\pgfpathlineto{\pgfqpoint{2.370730in}{4.131116in}}%
\pgfpathlineto{\pgfqpoint{2.406615in}{4.124550in}}%
\pgfpathlineto{\pgfqpoint{2.433270in}{4.117328in}}%
\pgfpathlineto{\pgfqpoint{2.454894in}{4.109385in}}%
\pgfpathlineto{\pgfqpoint{2.471847in}{4.101443in}}%
\pgfpathlineto{\pgfqpoint{2.485793in}{4.093503in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{4.085564in}}%
\pgfpathlineto{\pgfqpoint{2.517043in}{4.069690in}}%
\pgfpathlineto{\pgfqpoint{2.532603in}{4.053820in}}%
\pgfpathlineto{\pgfqpoint{2.545593in}{4.037957in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{4.022107in}}%
\pgfpathlineto{\pgfqpoint{2.572513in}{3.995810in}}%
\pgfpathlineto{\pgfqpoint{2.607388in}{3.934766in}}%
\pgfpathlineto{\pgfqpoint{2.618556in}{3.920109in}}%
\pgfpathlineto{\pgfqpoint{2.634746in}{3.901880in}}%
\pgfpathlineto{\pgfqpoint{2.655463in}{3.880970in}}%
\pgfpathlineto{\pgfqpoint{2.675033in}{3.863505in}}%
\pgfpathlineto{\pgfqpoint{2.699192in}{3.844357in}}%
\pgfpathlineto{\pgfqpoint{2.725684in}{3.825657in}}%
\pgfpathlineto{\pgfqpoint{2.749877in}{3.810710in}}%
\pgfpathlineto{\pgfqpoint{2.772656in}{3.798633in}}%
\pgfpathlineto{\pgfqpoint{2.792848in}{3.789776in}}%
\pgfpathlineto{\pgfqpoint{2.816854in}{3.781149in}}%
\pgfpathlineto{\pgfqpoint{2.845239in}{3.772951in}}%
\pgfpathlineto{\pgfqpoint{2.873609in}{3.766472in}}%
\pgfpathlineto{\pgfqpoint{2.913344in}{3.759192in}}%
\pgfpathlineto{\pgfqpoint{2.973926in}{3.750197in}}%
\pgfpathlineto{\pgfqpoint{3.028015in}{3.743694in}}%
\pgfpathlineto{\pgfqpoint{3.157075in}{3.728729in}}%
\pgfpathlineto{\pgfqpoint{3.309289in}{3.710095in}}%
\pgfpathlineto{\pgfqpoint{3.351600in}{3.708163in}}%
\pgfpathlineto{\pgfqpoint{3.406234in}{3.707458in}}%
\pgfpathlineto{\pgfqpoint{3.406234in}{3.707458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.315686,0.958381,0.801714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222355in}{3.173780in}}%
\pgfpathlineto{\pgfqpoint{2.308998in}{3.170052in}}%
\pgfpathlineto{\pgfqpoint{2.349284in}{3.166339in}}%
\pgfpathlineto{\pgfqpoint{2.386351in}{3.160788in}}%
\pgfpathlineto{\pgfqpoint{2.411466in}{3.155250in}}%
\pgfpathlineto{\pgfqpoint{2.435926in}{3.147864in}}%
\pgfpathlineto{\pgfqpoint{2.454569in}{3.140449in}}%
\pgfpathlineto{\pgfqpoint{2.472993in}{3.131094in}}%
\pgfpathlineto{\pgfqpoint{2.487918in}{3.121588in}}%
\pgfpathlineto{\pgfqpoint{2.502749in}{3.109898in}}%
\pgfpathlineto{\pgfqpoint{2.515227in}{3.097793in}}%
\pgfpathlineto{\pgfqpoint{2.525998in}{3.085159in}}%
\pgfpathlineto{\pgfqpoint{2.536948in}{3.069586in}}%
\pgfpathlineto{\pgfqpoint{2.546560in}{3.052952in}}%
\pgfpathlineto{\pgfqpoint{2.557613in}{3.029942in}}%
\pgfpathlineto{\pgfqpoint{2.576199in}{2.986448in}}%
\pgfpathlineto{\pgfqpoint{2.588189in}{2.959293in}}%
\pgfpathlineto{\pgfqpoint{2.597701in}{2.942629in}}%
\pgfpathlineto{\pgfqpoint{2.612896in}{2.919831in}}%
\pgfpathlineto{\pgfqpoint{2.632456in}{2.893340in}}%
\pgfpathlineto{\pgfqpoint{2.654562in}{2.866387in}}%
\pgfpathlineto{\pgfqpoint{2.670797in}{2.849030in}}%
\pgfpathlineto{\pgfqpoint{2.684290in}{2.837254in}}%
\pgfpathlineto{\pgfqpoint{2.695807in}{2.829419in}}%
\pgfpathlineto{\pgfqpoint{2.708840in}{2.822634in}}%
\pgfpathlineto{\pgfqpoint{2.726232in}{2.815599in}}%
\pgfpathlineto{\pgfqpoint{2.748814in}{2.808544in}}%
\pgfpathlineto{\pgfqpoint{2.778516in}{2.801320in}}%
\pgfpathlineto{\pgfqpoint{2.823396in}{2.792031in}}%
\pgfpathlineto{\pgfqpoint{2.868065in}{2.784512in}}%
\pgfpathlineto{\pgfqpoint{2.955911in}{2.771133in}}%
\pgfpathlineto{\pgfqpoint{3.008046in}{2.760993in}}%
\pgfpathlineto{\pgfqpoint{3.095363in}{2.743017in}}%
\pgfpathlineto{\pgfqpoint{3.117449in}{2.741273in}}%
\pgfpathlineto{\pgfqpoint{3.147953in}{2.740576in}}%
\pgfpathlineto{\pgfqpoint{3.147953in}{2.740576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864706,0.840344,0.478512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222355in}{3.173705in}}%
\pgfpathlineto{\pgfqpoint{2.280868in}{3.171565in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{3.166620in}}%
\pgfpathlineto{\pgfqpoint{2.383496in}{3.160636in}}%
\pgfpathlineto{\pgfqpoint{2.414531in}{3.153396in}}%
\pgfpathlineto{\pgfqpoint{2.440707in}{3.144636in}}%
\pgfpathlineto{\pgfqpoint{2.463893in}{3.134036in}}%
\pgfpathlineto{\pgfqpoint{2.485080in}{3.121209in}}%
\pgfpathlineto{\pgfqpoint{2.502477in}{3.107773in}}%
\pgfpathlineto{\pgfqpoint{2.516721in}{3.094336in}}%
\pgfpathlineto{\pgfqpoint{2.528782in}{3.080901in}}%
\pgfpathlineto{\pgfqpoint{2.543992in}{3.060771in}}%
\pgfpathlineto{\pgfqpoint{2.561039in}{3.033860in}}%
\pgfpathlineto{\pgfqpoint{2.600925in}{2.968916in}}%
\pgfpathlineto{\pgfqpoint{2.614628in}{2.951178in}}%
\pgfpathlineto{\pgfqpoint{2.631400in}{2.932358in}}%
\pgfpathlineto{\pgfqpoint{2.649897in}{2.914066in}}%
\pgfpathlineto{\pgfqpoint{2.669577in}{2.897048in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{2.880730in}}%
\pgfpathlineto{\pgfqpoint{2.715469in}{2.864308in}}%
\pgfpathlineto{\pgfqpoint{2.739376in}{2.850297in}}%
\pgfpathlineto{\pgfqpoint{2.762652in}{2.838679in}}%
\pgfpathlineto{\pgfqpoint{2.783502in}{2.830047in}}%
\pgfpathlineto{\pgfqpoint{2.805408in}{2.822837in}}%
\pgfpathlineto{\pgfqpoint{2.831206in}{2.816193in}}%
\pgfpathlineto{\pgfqpoint{2.864591in}{2.809439in}}%
\pgfpathlineto{\pgfqpoint{2.917675in}{2.800613in}}%
\pgfpathlineto{\pgfqpoint{3.019285in}{2.786246in}}%
\pgfpathlineto{\pgfqpoint{3.091978in}{2.777241in}}%
\pgfpathlineto{\pgfqpoint{3.259880in}{2.756584in}}%
\pgfpathlineto{\pgfqpoint{3.335429in}{2.747880in}}%
\pgfpathlineto{\pgfqpoint{3.383370in}{2.744224in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.742818in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.742818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135294,0.840344,0.878081}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040761in}{3.175431in}}%
\pgfpathlineto{\pgfqpoint{2.204757in}{3.173923in}}%
\pgfpathlineto{\pgfqpoint{2.277021in}{3.171449in}}%
\pgfpathlineto{\pgfqpoint{2.323377in}{3.168239in}}%
\pgfpathlineto{\pgfqpoint{2.356801in}{3.164296in}}%
\pgfpathlineto{\pgfqpoint{2.380203in}{3.159856in}}%
\pgfpathlineto{\pgfqpoint{2.396511in}{3.155072in}}%
\pgfpathlineto{\pgfqpoint{2.408342in}{3.149930in}}%
\pgfpathlineto{\pgfqpoint{2.417655in}{3.144151in}}%
\pgfpathlineto{\pgfqpoint{2.425137in}{3.137716in}}%
\pgfpathlineto{\pgfqpoint{2.431970in}{3.129646in}}%
\pgfpathlineto{\pgfqpoint{2.438259in}{3.119322in}}%
\pgfpathlineto{\pgfqpoint{2.443377in}{3.107704in}}%
\pgfpathlineto{\pgfqpoint{2.448377in}{3.091927in}}%
\pgfpathlineto{\pgfqpoint{2.452683in}{3.072844in}}%
\pgfpathlineto{\pgfqpoint{2.456788in}{3.047243in}}%
\pgfpathlineto{\pgfqpoint{2.463934in}{2.999700in}}%
\pgfpathlineto{\pgfqpoint{2.472348in}{2.952117in}}%
\pgfpathlineto{\pgfqpoint{2.480397in}{2.898606in}}%
\pgfpathlineto{\pgfqpoint{2.485650in}{2.880010in}}%
\pgfpathlineto{\pgfqpoint{2.493870in}{2.858276in}}%
\pgfpathlineto{\pgfqpoint{2.503241in}{2.837812in}}%
\pgfpathlineto{\pgfqpoint{2.512211in}{2.821533in}}%
\pgfpathlineto{\pgfqpoint{2.518735in}{2.812633in}}%
\pgfpathlineto{\pgfqpoint{2.524967in}{2.806679in}}%
\pgfpathlineto{\pgfqpoint{2.533055in}{2.801556in}}%
\pgfpathlineto{\pgfqpoint{2.544496in}{2.796606in}}%
\pgfpathlineto{\pgfqpoint{2.561260in}{2.791459in}}%
\pgfpathlineto{\pgfqpoint{2.593373in}{2.783617in}}%
\pgfpathlineto{\pgfqpoint{2.628801in}{2.776877in}}%
\pgfpathlineto{\pgfqpoint{2.745681in}{2.758229in}}%
\pgfpathlineto{\pgfqpoint{2.811185in}{2.744735in}}%
\pgfpathlineto{\pgfqpoint{2.839129in}{2.741503in}}%
\pgfpathlineto{\pgfqpoint{2.864125in}{2.740798in}}%
\pgfpathlineto{\pgfqpoint{2.885636in}{2.740574in}}%
\pgfpathlineto{\pgfqpoint{2.885636in}{2.740574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312217in}{3.171551in}}%
\pgfpathlineto{\pgfqpoint{2.370730in}{3.167040in}}%
\pgfpathlineto{\pgfqpoint{2.406615in}{3.162078in}}%
\pgfpathlineto{\pgfqpoint{2.433270in}{3.156621in}}%
\pgfpathlineto{\pgfqpoint{2.454894in}{3.150617in}}%
\pgfpathlineto{\pgfqpoint{2.473358in}{3.144013in}}%
\pgfpathlineto{\pgfqpoint{2.488309in}{3.137409in}}%
\pgfpathlineto{\pgfqpoint{2.511706in}{3.124201in}}%
\pgfpathlineto{\pgfqpoint{2.529727in}{3.110993in}}%
\pgfpathlineto{\pgfqpoint{2.544386in}{3.097785in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{3.084578in}}%
\pgfpathlineto{\pgfqpoint{2.572266in}{3.064777in}}%
\pgfpathlineto{\pgfqpoint{2.587562in}{3.041317in}}%
\pgfpathlineto{\pgfqpoint{2.638507in}{2.958671in}}%
\pgfpathlineto{\pgfqpoint{2.651241in}{2.943541in}}%
\pgfpathlineto{\pgfqpoint{2.672622in}{2.921113in}}%
\pgfpathlineto{\pgfqpoint{2.710842in}{2.883351in}}%
\pgfpathlineto{\pgfqpoint{2.733043in}{2.863895in}}%
\pgfpathlineto{\pgfqpoint{2.751881in}{2.849849in}}%
\pgfpathlineto{\pgfqpoint{2.768536in}{2.839673in}}%
\pgfpathlineto{\pgfqpoint{2.784550in}{2.831856in}}%
\pgfpathlineto{\pgfqpoint{2.801186in}{2.825456in}}%
\pgfpathlineto{\pgfqpoint{2.822077in}{2.819263in}}%
\pgfpathlineto{\pgfqpoint{2.848741in}{2.813217in}}%
\pgfpathlineto{\pgfqpoint{2.888168in}{2.806285in}}%
\pgfpathlineto{\pgfqpoint{2.944844in}{2.798163in}}%
\pgfpathlineto{\pgfqpoint{3.025526in}{2.788505in}}%
\pgfpathlineto{\pgfqpoint{3.149784in}{2.773615in}}%
\pgfpathlineto{\pgfqpoint{3.358497in}{2.747153in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.742991in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{2.742991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409804,0.989980,0.755383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130623in}{4.142070in}}%
\pgfpathlineto{\pgfqpoint{2.251676in}{4.140451in}}%
\pgfpathlineto{\pgfqpoint{2.308065in}{4.138296in}}%
\pgfpathlineto{\pgfqpoint{2.348975in}{4.135428in}}%
\pgfpathlineto{\pgfqpoint{2.382960in}{4.131610in}}%
\pgfpathlineto{\pgfqpoint{2.413128in}{4.126527in}}%
\pgfpathlineto{\pgfqpoint{2.440953in}{4.119757in}}%
\pgfpathlineto{\pgfqpoint{2.458618in}{4.114035in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{4.107102in}}%
\pgfpathlineto{\pgfqpoint{2.492497in}{4.098695in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{4.088976in}}%
\pgfpathlineto{\pgfqpoint{2.521291in}{4.079216in}}%
\pgfpathlineto{\pgfqpoint{2.537579in}{4.064478in}}%
\pgfpathlineto{\pgfqpoint{2.551073in}{4.049598in}}%
\pgfpathlineto{\pgfqpoint{2.562591in}{4.034545in}}%
\pgfpathlineto{\pgfqpoint{2.575724in}{4.014154in}}%
\pgfpathlineto{\pgfqpoint{2.586978in}{3.993356in}}%
\pgfpathlineto{\pgfqpoint{2.600117in}{3.964776in}}%
\pgfpathlineto{\pgfqpoint{2.617180in}{3.927363in}}%
\pgfpathlineto{\pgfqpoint{2.626637in}{3.911247in}}%
\pgfpathlineto{\pgfqpoint{2.640131in}{3.892017in}}%
\pgfpathlineto{\pgfqpoint{2.658088in}{3.869212in}}%
\pgfpathlineto{\pgfqpoint{2.676176in}{3.849041in}}%
\pgfpathlineto{\pgfqpoint{2.697530in}{3.827857in}}%
\pgfpathlineto{\pgfqpoint{2.714125in}{3.813518in}}%
\pgfpathlineto{\pgfqpoint{2.731368in}{3.800888in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{3.791277in}}%
\pgfpathlineto{\pgfqpoint{2.765547in}{3.782592in}}%
\pgfpathlineto{\pgfqpoint{2.785161in}{3.775256in}}%
\pgfpathlineto{\pgfqpoint{2.807201in}{3.769000in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{3.763158in}}%
\pgfpathlineto{\pgfqpoint{2.886921in}{3.754110in}}%
\pgfpathlineto{\pgfqpoint{2.943946in}{3.745503in}}%
\pgfpathlineto{\pgfqpoint{3.042239in}{3.731761in}}%
\pgfpathlineto{\pgfqpoint{3.089939in}{3.722700in}}%
\pgfpathlineto{\pgfqpoint{3.148990in}{3.711288in}}%
\pgfpathlineto{\pgfqpoint{3.176692in}{3.708631in}}%
\pgfpathlineto{\pgfqpoint{3.206390in}{3.707574in}}%
\pgfpathlineto{\pgfqpoint{3.222549in}{3.707449in}}%
\pgfpathlineto{\pgfqpoint{3.222549in}{3.707449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413725,0.135105,0.997705}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495980in}{3.175651in}}%
\pgfpathlineto{\pgfqpoint{1.930478in}{3.174795in}}%
\pgfpathlineto{\pgfqpoint{1.934192in}{3.173297in}}%
\pgfpathlineto{\pgfqpoint{1.935856in}{3.170743in}}%
\pgfpathlineto{\pgfqpoint{1.937051in}{3.164844in}}%
\pgfpathlineto{\pgfqpoint{1.937909in}{3.149780in}}%
\pgfpathlineto{\pgfqpoint{1.938569in}{3.097121in}}%
\pgfpathlineto{\pgfqpoint{1.939710in}{3.040680in}}%
\pgfpathlineto{\pgfqpoint{1.943630in}{2.992166in}}%
\pgfpathlineto{\pgfqpoint{1.946237in}{2.986990in}}%
\pgfpathlineto{\pgfqpoint{1.952158in}{2.979827in}}%
\pgfpathlineto{\pgfqpoint{1.954455in}{2.976392in}}%
\pgfpathlineto{\pgfqpoint{1.955766in}{2.971071in}}%
\pgfpathlineto{\pgfqpoint{1.956696in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{1.957305in}{2.906056in}}%
\pgfpathlineto{\pgfqpoint{1.958659in}{2.786498in}}%
\pgfpathlineto{\pgfqpoint{1.960162in}{2.780856in}}%
\pgfpathlineto{\pgfqpoint{1.963230in}{2.776403in}}%
\pgfpathlineto{\pgfqpoint{1.969334in}{2.771550in}}%
\pgfpathlineto{\pgfqpoint{1.981478in}{2.764410in}}%
\pgfpathlineto{\pgfqpoint{2.016831in}{2.746069in}}%
\pgfpathlineto{\pgfqpoint{2.027872in}{2.743298in}}%
\pgfpathlineto{\pgfqpoint{2.042804in}{2.741610in}}%
\pgfpathlineto{\pgfqpoint{2.061678in}{2.740854in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{2.740573in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{2.740573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225490,0.417960,0.976848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495980in}{4.142515in}}%
\pgfpathlineto{\pgfqpoint{2.083153in}{4.141688in}}%
\pgfpathlineto{\pgfqpoint{2.100586in}{4.140256in}}%
\pgfpathlineto{\pgfqpoint{2.107741in}{4.138148in}}%
\pgfpathlineto{\pgfqpoint{2.111762in}{4.135214in}}%
\pgfpathlineto{\pgfqpoint{2.114516in}{4.130914in}}%
\pgfpathlineto{\pgfqpoint{2.116641in}{4.124035in}}%
\pgfpathlineto{\pgfqpoint{2.118325in}{4.112440in}}%
\pgfpathlineto{\pgfqpoint{2.119810in}{4.088270in}}%
\pgfpathlineto{\pgfqpoint{2.121086in}{4.029625in}}%
\pgfpathlineto{\pgfqpoint{2.122599in}{3.985092in}}%
\pgfpathlineto{\pgfqpoint{2.124288in}{3.927757in}}%
\pgfpathlineto{\pgfqpoint{2.126908in}{3.815129in}}%
\pgfpathlineto{\pgfqpoint{2.129366in}{3.780838in}}%
\pgfpathlineto{\pgfqpoint{2.131515in}{3.769628in}}%
\pgfpathlineto{\pgfqpoint{2.134562in}{3.763017in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{3.756528in}}%
\pgfpathlineto{\pgfqpoint{2.146351in}{3.750319in}}%
\pgfpathlineto{\pgfqpoint{2.153847in}{3.745709in}}%
\pgfpathlineto{\pgfqpoint{2.165193in}{3.741222in}}%
\pgfpathlineto{\pgfqpoint{2.190393in}{3.733859in}}%
\pgfpathlineto{\pgfqpoint{2.224083in}{3.723283in}}%
\pgfpathlineto{\pgfqpoint{2.255649in}{3.713400in}}%
\pgfpathlineto{\pgfqpoint{2.276024in}{3.709552in}}%
\pgfpathlineto{\pgfqpoint{2.298903in}{3.707635in}}%
\pgfpathlineto{\pgfqpoint{2.308811in}{3.707446in}}%
\pgfpathlineto{\pgfqpoint{2.308811in}{3.707446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319608,0.279583,0.989980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499199in}{3.659083in}}%
\pgfpathlineto{\pgfqpoint{2.009270in}{3.658249in}}%
\pgfpathlineto{\pgfqpoint{2.017026in}{3.656811in}}%
\pgfpathlineto{\pgfqpoint{2.020182in}{3.654606in}}%
\pgfpathlineto{\pgfqpoint{2.022071in}{3.651045in}}%
\pgfpathlineto{\pgfqpoint{2.023447in}{3.644550in}}%
\pgfpathlineto{\pgfqpoint{2.024622in}{3.629202in}}%
\pgfpathlineto{\pgfqpoint{2.025546in}{3.588594in}}%
\pgfpathlineto{\pgfqpoint{2.026979in}{3.530218in}}%
\pgfpathlineto{\pgfqpoint{2.030692in}{3.498807in}}%
\pgfpathlineto{\pgfqpoint{2.033794in}{3.476350in}}%
\pgfpathlineto{\pgfqpoint{2.037181in}{3.468256in}}%
\pgfpathlineto{\pgfqpoint{2.039214in}{3.462346in}}%
\pgfpathlineto{\pgfqpoint{2.040588in}{3.452987in}}%
\pgfpathlineto{\pgfqpoint{2.041543in}{3.434522in}}%
\pgfpathlineto{\pgfqpoint{2.042388in}{3.371862in}}%
\pgfpathlineto{\pgfqpoint{2.043685in}{3.289764in}}%
\pgfpathlineto{\pgfqpoint{2.045185in}{3.276309in}}%
\pgfpathlineto{\pgfqpoint{2.047403in}{3.271186in}}%
\pgfpathlineto{\pgfqpoint{2.051333in}{3.265699in}}%
\pgfpathlineto{\pgfqpoint{2.056020in}{3.261510in}}%
\pgfpathlineto{\pgfqpoint{2.063957in}{3.257003in}}%
\pgfpathlineto{\pgfqpoint{2.084069in}{3.248441in}}%
\pgfpathlineto{\pgfqpoint{2.134157in}{3.229045in}}%
\pgfpathlineto{\pgfqpoint{2.151901in}{3.225857in}}%
\pgfpathlineto{\pgfqpoint{2.174318in}{3.224185in}}%
\pgfpathlineto{\pgfqpoint{2.185477in}{3.224011in}}%
\pgfpathlineto{\pgfqpoint{2.185477in}{3.224011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225575in}{3.657427in}}%
\pgfpathlineto{\pgfqpoint{2.284088in}{3.655605in}}%
\pgfpathlineto{\pgfqpoint{2.346627in}{3.651395in}}%
\pgfpathlineto{\pgfqpoint{2.386716in}{3.646302in}}%
\pgfpathlineto{\pgfqpoint{2.417750in}{3.640139in}}%
\pgfpathlineto{\pgfqpoint{2.443927in}{3.632683in}}%
\pgfpathlineto{\pgfqpoint{2.467112in}{3.623660in}}%
\pgfpathlineto{\pgfqpoint{2.488299in}{3.612742in}}%
\pgfpathlineto{\pgfqpoint{2.508080in}{3.599532in}}%
\pgfpathlineto{\pgfqpoint{2.526033in}{3.584309in}}%
\pgfpathlineto{\pgfqpoint{2.540647in}{3.569086in}}%
\pgfpathlineto{\pgfqpoint{2.552972in}{3.553864in}}%
\pgfpathlineto{\pgfqpoint{2.568461in}{3.531050in}}%
\pgfpathlineto{\pgfqpoint{2.584635in}{3.502501in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{3.449409in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.435346in}}%
\pgfpathlineto{\pgfqpoint{2.636540in}{3.420528in}}%
\pgfpathlineto{\pgfqpoint{2.658279in}{3.398349in}}%
\pgfpathlineto{\pgfqpoint{2.684462in}{3.373671in}}%
\pgfpathlineto{\pgfqpoint{2.706345in}{3.355616in}}%
\pgfpathlineto{\pgfqpoint{2.730755in}{3.337852in}}%
\pgfpathlineto{\pgfqpoint{2.750872in}{3.325203in}}%
\pgfpathlineto{\pgfqpoint{2.769109in}{3.315743in}}%
\pgfpathlineto{\pgfqpoint{2.788114in}{3.307743in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{3.300271in}}%
\pgfpathlineto{\pgfqpoint{2.836688in}{3.293514in}}%
\pgfpathlineto{\pgfqpoint{2.870759in}{3.286667in}}%
\pgfpathlineto{\pgfqpoint{2.920425in}{3.278502in}}%
\pgfpathlineto{\pgfqpoint{2.988064in}{3.269158in}}%
\pgfpathlineto{\pgfqpoint{3.072200in}{3.259442in}}%
\pgfpathlineto{\pgfqpoint{3.188053in}{3.245681in}}%
\pgfpathlineto{\pgfqpoint{3.318679in}{3.230086in}}%
\pgfpathlineto{\pgfqpoint{3.370303in}{3.226279in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224784in}}%
\pgfpathlineto{\pgfqpoint{3.409473in}{3.224784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319608,0.279583,0.989980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404248in}{4.142515in}}%
\pgfpathlineto{\pgfqpoint{2.011086in}{4.141695in}}%
\pgfpathlineto{\pgfqpoint{2.020084in}{4.140258in}}%
\pgfpathlineto{\pgfqpoint{2.023545in}{4.138254in}}%
\pgfpathlineto{\pgfqpoint{2.025715in}{4.134946in}}%
\pgfpathlineto{\pgfqpoint{2.027219in}{4.129226in}}%
\pgfpathlineto{\pgfqpoint{2.028381in}{4.117793in}}%
\pgfpathlineto{\pgfqpoint{2.029402in}{4.085812in}}%
\pgfpathlineto{\pgfqpoint{2.031594in}{4.001550in}}%
\pgfpathlineto{\pgfqpoint{2.034412in}{3.961778in}}%
\pgfpathlineto{\pgfqpoint{2.035670in}{3.911076in}}%
\pgfpathlineto{\pgfqpoint{2.038200in}{3.772426in}}%
\pgfpathlineto{\pgfqpoint{2.039873in}{3.764678in}}%
\pgfpathlineto{\pgfqpoint{2.043088in}{3.757514in}}%
\pgfpathlineto{\pgfqpoint{2.048486in}{3.749681in}}%
\pgfpathlineto{\pgfqpoint{2.054498in}{3.744404in}}%
\pgfpathlineto{\pgfqpoint{2.060456in}{3.741115in}}%
\pgfpathlineto{\pgfqpoint{2.076409in}{3.734529in}}%
\pgfpathlineto{\pgfqpoint{2.138631in}{3.711781in}}%
\pgfpathlineto{\pgfqpoint{2.159623in}{3.708486in}}%
\pgfpathlineto{\pgfqpoint{2.180767in}{3.707446in}}%
\pgfpathlineto{\pgfqpoint{2.180767in}{3.707446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319608,0.279583,0.989980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585841in}{3.175651in}}%
\pgfpathlineto{\pgfqpoint{2.003227in}{3.174808in}}%
\pgfpathlineto{\pgfqpoint{2.011191in}{3.173328in}}%
\pgfpathlineto{\pgfqpoint{2.014383in}{3.171125in}}%
\pgfpathlineto{\pgfqpoint{2.016410in}{3.167360in}}%
\pgfpathlineto{\pgfqpoint{2.017848in}{3.160602in}}%
\pgfpathlineto{\pgfqpoint{2.018975in}{3.146768in}}%
\pgfpathlineto{\pgfqpoint{2.019896in}{3.113155in}}%
\pgfpathlineto{\pgfqpoint{2.021672in}{3.046881in}}%
\pgfpathlineto{\pgfqpoint{2.024998in}{3.023780in}}%
\pgfpathlineto{\pgfqpoint{2.030155in}{2.991499in}}%
\pgfpathlineto{\pgfqpoint{2.033682in}{2.986223in}}%
\pgfpathlineto{\pgfqpoint{2.037677in}{2.979942in}}%
\pgfpathlineto{\pgfqpoint{2.039525in}{2.973007in}}%
\pgfpathlineto{\pgfqpoint{2.040579in}{2.962694in}}%
\pgfpathlineto{\pgfqpoint{2.041470in}{2.937349in}}%
\pgfpathlineto{\pgfqpoint{2.044667in}{2.789711in}}%
\pgfpathlineto{\pgfqpoint{2.047259in}{2.784591in}}%
\pgfpathlineto{\pgfqpoint{2.051508in}{2.779833in}}%
\pgfpathlineto{\pgfqpoint{2.058100in}{2.775494in}}%
\pgfpathlineto{\pgfqpoint{2.070761in}{2.770002in}}%
\pgfpathlineto{\pgfqpoint{2.137551in}{2.744908in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{2.742705in}}%
\pgfpathlineto{\pgfqpoint{2.172804in}{2.741115in}}%
\pgfpathlineto{\pgfqpoint{2.195576in}{2.740580in}}%
\pgfpathlineto{\pgfqpoint{2.195576in}{2.740580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{2.740563in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.315686,0.958381,0.801714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135713in}{3.658652in}}%
\pgfpathlineto{\pgfqpoint{2.256766in}{3.657085in}}%
\pgfpathlineto{\pgfqpoint{2.327888in}{3.654165in}}%
\pgfpathlineto{\pgfqpoint{2.365957in}{3.651123in}}%
\pgfpathlineto{\pgfqpoint{2.397548in}{3.647212in}}%
\pgfpathlineto{\pgfqpoint{2.427060in}{3.641831in}}%
\pgfpathlineto{\pgfqpoint{2.453042in}{3.635078in}}%
\pgfpathlineto{\pgfqpoint{2.472553in}{3.628262in}}%
\pgfpathlineto{\pgfqpoint{2.490967in}{3.619955in}}%
\pgfpathlineto{\pgfqpoint{2.505885in}{3.611449in}}%
\pgfpathlineto{\pgfqpoint{2.520335in}{3.601194in}}%
\pgfpathlineto{\pgfqpoint{2.532542in}{3.590479in}}%
\pgfpathlineto{\pgfqpoint{2.544511in}{3.577524in}}%
\pgfpathlineto{\pgfqpoint{2.554901in}{3.563634in}}%
\pgfpathlineto{\pgfqpoint{2.564080in}{3.548596in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{3.530008in}}%
\pgfpathlineto{\pgfqpoint{2.581501in}{3.509296in}}%
\pgfpathlineto{\pgfqpoint{2.589740in}{3.483557in}}%
\pgfpathlineto{\pgfqpoint{2.608670in}{3.420397in}}%
\pgfpathlineto{\pgfqpoint{2.616759in}{3.401747in}}%
\pgfpathlineto{\pgfqpoint{2.626770in}{3.383228in}}%
\pgfpathlineto{\pgfqpoint{2.638849in}{3.364523in}}%
\pgfpathlineto{\pgfqpoint{2.655482in}{3.342048in}}%
\pgfpathlineto{\pgfqpoint{2.670872in}{3.323750in}}%
\pgfpathlineto{\pgfqpoint{2.682245in}{3.312606in}}%
\pgfpathlineto{\pgfqpoint{2.692714in}{3.304573in}}%
\pgfpathlineto{\pgfqpoint{2.705687in}{3.296912in}}%
\pgfpathlineto{\pgfqpoint{2.720502in}{3.290379in}}%
\pgfpathlineto{\pgfqpoint{2.737926in}{3.284748in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{3.278944in}}%
\pgfpathlineto{\pgfqpoint{2.815804in}{3.268687in}}%
\pgfpathlineto{\pgfqpoint{2.856478in}{3.262212in}}%
\pgfpathlineto{\pgfqpoint{2.977416in}{3.244059in}}%
\pgfpathlineto{\pgfqpoint{3.026396in}{3.232891in}}%
\pgfpathlineto{\pgfqpoint{3.050525in}{3.227753in}}%
\pgfpathlineto{\pgfqpoint{3.072146in}{3.225404in}}%
\pgfpathlineto{\pgfqpoint{3.093766in}{3.224215in}}%
\pgfpathlineto{\pgfqpoint{3.114648in}{3.224011in}}%
\pgfpathlineto{\pgfqpoint{3.114648in}{3.224011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{2.740563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222654in,y=2.643340in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767435in}{2.740563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767435in,y=2.643340in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312217in}{2.740563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312217in,y=2.643340in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856999in}{2.740563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856999in,y=2.643340in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401781in}{2.740563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401781in,y=2.643340in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312217in,y=2.453372in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{2.740563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096542in,y=2.704959in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{3.175651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096542in,y=3.095899in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{3.223995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096542in,y=3.188391in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{3.659083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096542in,y=3.579331in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{3.707426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096542in,y=3.671823in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{4.142515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096542in,y=4.106911in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935463in,y=3.465710in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha^2 \mathcal{L}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222654in}{2.740563in}}%
\pgfpathlineto{\pgfqpoint{1.222654in}{4.190858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401781in}{2.740563in}}%
\pgfpathlineto{\pgfqpoint{3.401781in}{4.190858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222654in}{2.740563in}}%
\pgfpathlineto{\pgfqpoint{3.401781in}{2.740563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222654in}{4.190858in}}%
\pgfpathlineto{\pgfqpoint{3.401781in}{4.190858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222654in,y=2.885592in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222654in,y=3.369024in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222654in,y=3.852456in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{2.740563in}}%
\pgfpathlineto{\pgfqpoint{5.432449in}{2.740563in}}%
\pgfpathlineto{\pgfqpoint{5.432449in}{4.190858in}}%
\pgfpathlineto{\pgfqpoint{3.689148in}{4.190858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{3.170913in}}%
\pgfpathlineto{\pgfqpoint{3.740213in}{3.165701in}}%
\pgfpathlineto{\pgfqpoint{3.771531in}{3.159967in}}%
\pgfpathlineto{\pgfqpoint{3.792975in}{3.154234in}}%
\pgfpathlineto{\pgfqpoint{3.809301in}{3.148500in}}%
\pgfpathlineto{\pgfqpoint{3.833550in}{3.137033in}}%
\pgfpathlineto{\pgfqpoint{3.851445in}{3.125566in}}%
\pgfpathlineto{\pgfqpoint{3.865634in}{3.114099in}}%
\pgfpathlineto{\pgfqpoint{3.877393in}{3.102633in}}%
\pgfpathlineto{\pgfqpoint{3.891952in}{3.085436in}}%
\pgfpathlineto{\pgfqpoint{3.903962in}{3.068284in}}%
\pgfpathlineto{\pgfqpoint{3.934772in}{3.017915in}}%
\pgfpathlineto{\pgfqpoint{3.949656in}{2.992373in}}%
\pgfpathlineto{\pgfqpoint{3.980859in}{2.936043in}}%
\pgfpathlineto{\pgfqpoint{3.993854in}{2.918338in}}%
\pgfpathlineto{\pgfqpoint{4.007467in}{2.902552in}}%
\pgfpathlineto{\pgfqpoint{4.023180in}{2.887021in}}%
\pgfpathlineto{\pgfqpoint{4.040439in}{2.872419in}}%
\pgfpathlineto{\pgfqpoint{4.060330in}{2.857862in}}%
\pgfpathlineto{\pgfqpoint{4.079923in}{2.845729in}}%
\pgfpathlineto{\pgfqpoint{4.099478in}{2.835796in}}%
\pgfpathlineto{\pgfqpoint{4.121535in}{2.826692in}}%
\pgfpathlineto{\pgfqpoint{4.147114in}{2.818191in}}%
\pgfpathlineto{\pgfqpoint{4.175911in}{2.810526in}}%
\pgfpathlineto{\pgfqpoint{4.212193in}{2.802751in}}%
\pgfpathlineto{\pgfqpoint{4.258014in}{2.794748in}}%
\pgfpathlineto{\pgfqpoint{4.331184in}{2.783835in}}%
\pgfpathlineto{\pgfqpoint{4.630207in}{2.744329in}}%
\pgfpathlineto{\pgfqpoint{4.673348in}{2.741820in}}%
\pgfpathlineto{\pgfqpoint{4.722752in}{2.740713in}}%
\pgfpathlineto{\pgfqpoint{4.755265in}{2.740590in}}%
\pgfpathlineto{\pgfqpoint{4.755265in}{2.740590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.911023,0.542053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164593in}{4.137519in}}%
\pgfpathlineto{\pgfqpoint{4.215659in}{4.132023in}}%
\pgfpathlineto{\pgfqpoint{4.246977in}{4.125978in}}%
\pgfpathlineto{\pgfqpoint{4.270239in}{4.119328in}}%
\pgfpathlineto{\pgfqpoint{4.289112in}{4.112013in}}%
\pgfpathlineto{\pgfqpoint{4.305226in}{4.103967in}}%
\pgfpathlineto{\pgfqpoint{4.319452in}{4.095116in}}%
\pgfpathlineto{\pgfqpoint{4.331236in}{4.086264in}}%
\pgfpathlineto{\pgfqpoint{4.350067in}{4.068562in}}%
\pgfpathlineto{\pgfqpoint{4.364838in}{4.050858in}}%
\pgfpathlineto{\pgfqpoint{4.376992in}{4.033155in}}%
\pgfpathlineto{\pgfqpoint{4.387319in}{4.015453in}}%
\pgfpathlineto{\pgfqpoint{4.400381in}{3.988942in}}%
\pgfpathlineto{\pgfqpoint{4.432907in}{3.916763in}}%
\pgfpathlineto{\pgfqpoint{4.444217in}{3.899185in}}%
\pgfpathlineto{\pgfqpoint{4.458174in}{3.880648in}}%
\pgfpathlineto{\pgfqpoint{4.474772in}{3.861533in}}%
\pgfpathlineto{\pgfqpoint{4.492675in}{3.843480in}}%
\pgfpathlineto{\pgfqpoint{4.512768in}{3.825655in}}%
\pgfpathlineto{\pgfqpoint{4.529796in}{3.812600in}}%
\pgfpathlineto{\pgfqpoint{4.545915in}{3.802181in}}%
\pgfpathlineto{\pgfqpoint{4.563784in}{3.792727in}}%
\pgfpathlineto{\pgfqpoint{4.582848in}{3.784685in}}%
\pgfpathlineto{\pgfqpoint{4.606789in}{3.776684in}}%
\pgfpathlineto{\pgfqpoint{4.632740in}{3.769888in}}%
\pgfpathlineto{\pgfqpoint{4.667092in}{3.762797in}}%
\pgfpathlineto{\pgfqpoint{4.721031in}{3.753608in}}%
\pgfpathlineto{\pgfqpoint{4.776766in}{3.745520in}}%
\pgfpathlineto{\pgfqpoint{4.950612in}{3.722302in}}%
\pgfpathlineto{\pgfqpoint{5.016333in}{3.713516in}}%
\pgfpathlineto{\pgfqpoint{5.056348in}{3.710055in}}%
\pgfpathlineto{\pgfqpoint{5.103165in}{3.707971in}}%
\pgfpathlineto{\pgfqpoint{5.149878in}{3.707460in}}%
\pgfpathlineto{\pgfqpoint{5.149878in}{3.707460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.751332,0.412356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006111in}{3.168761in}}%
\pgfpathlineto{\pgfqpoint{4.057177in}{3.161181in}}%
\pgfpathlineto{\pgfqpoint{4.086169in}{3.153601in}}%
\pgfpathlineto{\pgfqpoint{4.106505in}{3.146022in}}%
\pgfpathlineto{\pgfqpoint{4.122183in}{3.138442in}}%
\pgfpathlineto{\pgfqpoint{4.134944in}{3.130863in}}%
\pgfpathlineto{\pgfqpoint{4.155008in}{3.115704in}}%
\pgfpathlineto{\pgfqpoint{4.170525in}{3.100545in}}%
\pgfpathlineto{\pgfqpoint{4.183179in}{3.085386in}}%
\pgfpathlineto{\pgfqpoint{4.193864in}{3.070228in}}%
\pgfpathlineto{\pgfqpoint{4.207306in}{3.047505in}}%
\pgfpathlineto{\pgfqpoint{4.221436in}{3.018729in}}%
\pgfpathlineto{\pgfqpoint{4.266312in}{2.922053in}}%
\pgfpathlineto{\pgfqpoint{4.275795in}{2.907877in}}%
\pgfpathlineto{\pgfqpoint{4.286806in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{4.299432in}{2.881747in}}%
\pgfpathlineto{\pgfqpoint{4.316103in}{2.867501in}}%
\pgfpathlineto{\pgfqpoint{4.334247in}{2.854280in}}%
\pgfpathlineto{\pgfqpoint{4.351131in}{2.843893in}}%
\pgfpathlineto{\pgfqpoint{4.369757in}{2.834505in}}%
\pgfpathlineto{\pgfqpoint{4.390829in}{2.825961in}}%
\pgfpathlineto{\pgfqpoint{4.414848in}{2.818343in}}%
\pgfpathlineto{\pgfqpoint{4.442956in}{2.811251in}}%
\pgfpathlineto{\pgfqpoint{4.482008in}{2.803364in}}%
\pgfpathlineto{\pgfqpoint{4.546761in}{2.792276in}}%
\pgfpathlineto{\pgfqpoint{4.631339in}{2.779319in}}%
\pgfpathlineto{\pgfqpoint{4.865118in}{2.747959in}}%
\pgfpathlineto{\pgfqpoint{4.908781in}{2.743634in}}%
\pgfpathlineto{\pgfqpoint{4.953512in}{2.741411in}}%
\pgfpathlineto{\pgfqpoint{5.002592in}{2.740676in}}%
\pgfpathlineto{\pgfqpoint{5.022171in}{2.740596in}}%
\pgfpathlineto{\pgfqpoint{5.022171in}{2.740596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405942in}{3.659083in}}%
\pgfpathlineto{\pgfqpoint{4.866794in}{3.658271in}}%
\pgfpathlineto{\pgfqpoint{4.868807in}{3.656821in}}%
\pgfpathlineto{\pgfqpoint{4.869756in}{3.653806in}}%
\pgfpathlineto{\pgfqpoint{4.870424in}{3.644615in}}%
\pgfpathlineto{\pgfqpoint{4.870886in}{3.606751in}}%
\pgfpathlineto{\pgfqpoint{4.872119in}{3.511495in}}%
\pgfpathlineto{\pgfqpoint{4.875132in}{3.428167in}}%
\pgfpathlineto{\pgfqpoint{4.876683in}{3.273524in}}%
\pgfpathlineto{\pgfqpoint{4.879294in}{3.263095in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{3.257409in}}%
\pgfpathlineto{\pgfqpoint{4.889003in}{3.250110in}}%
\pgfpathlineto{\pgfqpoint{4.906537in}{3.234222in}}%
\pgfpathlineto{\pgfqpoint{4.914330in}{3.229145in}}%
\pgfpathlineto{\pgfqpoint{4.922470in}{3.226236in}}%
\pgfpathlineto{\pgfqpoint{4.932480in}{3.224690in}}%
\pgfpathlineto{\pgfqpoint{4.947769in}{3.224010in}}%
\pgfpathlineto{\pgfqpoint{4.947769in}{3.224010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.911023,0.542053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164593in}{3.170248in}}%
\pgfpathlineto{\pgfqpoint{4.215659in}{3.164304in}}%
\pgfpathlineto{\pgfqpoint{4.246977in}{3.157766in}}%
\pgfpathlineto{\pgfqpoint{4.268421in}{3.151228in}}%
\pgfpathlineto{\pgfqpoint{4.284747in}{3.144691in}}%
\pgfpathlineto{\pgfqpoint{4.297934in}{3.138154in}}%
\pgfpathlineto{\pgfqpoint{4.318523in}{3.125081in}}%
\pgfpathlineto{\pgfqpoint{4.334351in}{3.112008in}}%
\pgfpathlineto{\pgfqpoint{4.347210in}{3.098937in}}%
\pgfpathlineto{\pgfqpoint{4.358041in}{3.085868in}}%
\pgfpathlineto{\pgfqpoint{4.371638in}{3.066277in}}%
\pgfpathlineto{\pgfqpoint{4.385900in}{3.041478in}}%
\pgfpathlineto{\pgfqpoint{4.415933in}{2.983430in}}%
\pgfpathlineto{\pgfqpoint{4.434614in}{2.947137in}}%
\pgfpathlineto{\pgfqpoint{4.443594in}{2.934397in}}%
\pgfpathlineto{\pgfqpoint{4.454290in}{2.922409in}}%
\pgfpathlineto{\pgfqpoint{4.469147in}{2.908512in}}%
\pgfpathlineto{\pgfqpoint{4.490018in}{2.891365in}}%
\pgfpathlineto{\pgfqpoint{4.515467in}{2.872546in}}%
\pgfpathlineto{\pgfqpoint{4.539237in}{2.857131in}}%
\pgfpathlineto{\pgfqpoint{4.561856in}{2.844580in}}%
\pgfpathlineto{\pgfqpoint{4.581505in}{2.835472in}}%
\pgfpathlineto{\pgfqpoint{4.606593in}{2.825797in}}%
\pgfpathlineto{\pgfqpoint{4.635304in}{2.816673in}}%
\pgfpathlineto{\pgfqpoint{4.670673in}{2.807554in}}%
\pgfpathlineto{\pgfqpoint{4.710994in}{2.798756in}}%
\pgfpathlineto{\pgfqpoint{4.762850in}{2.789347in}}%
\pgfpathlineto{\pgfqpoint{4.856528in}{2.775136in}}%
\pgfpathlineto{\pgfqpoint{4.951011in}{2.762054in}}%
\pgfpathlineto{\pgfqpoint{5.093108in}{2.743959in}}%
\pgfpathlineto{\pgfqpoint{5.129173in}{2.741836in}}%
\pgfpathlineto{\pgfqpoint{5.179632in}{2.740685in}}%
\pgfpathlineto{\pgfqpoint{5.206599in}{2.740593in}}%
\pgfpathlineto{\pgfqpoint{5.206599in}{2.740593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847629in}{3.172729in}}%
\pgfpathlineto{\pgfqpoint{3.898695in}{3.169514in}}%
\pgfpathlineto{\pgfqpoint{3.930013in}{3.165977in}}%
\pgfpathlineto{\pgfqpoint{3.953275in}{3.162087in}}%
\pgfpathlineto{\pgfqpoint{3.972148in}{3.157808in}}%
\pgfpathlineto{\pgfqpoint{3.988262in}{3.153101in}}%
\pgfpathlineto{\pgfqpoint{4.002488in}{3.147924in}}%
\pgfpathlineto{\pgfqpoint{4.015346in}{3.142228in}}%
\pgfpathlineto{\pgfqpoint{4.027171in}{3.135963in}}%
\pgfpathlineto{\pgfqpoint{4.047688in}{3.122180in}}%
\pgfpathlineto{\pgfqpoint{4.063473in}{3.108397in}}%
\pgfpathlineto{\pgfqpoint{4.076304in}{3.094615in}}%
\pgfpathlineto{\pgfqpoint{4.087115in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{4.100691in}{3.060187in}}%
\pgfpathlineto{\pgfqpoint{4.116765in}{3.030927in}}%
\pgfpathlineto{\pgfqpoint{4.157722in}{2.954059in}}%
\pgfpathlineto{\pgfqpoint{4.167321in}{2.941695in}}%
\pgfpathlineto{\pgfqpoint{4.179351in}{2.928974in}}%
\pgfpathlineto{\pgfqpoint{4.196861in}{2.913156in}}%
\pgfpathlineto{\pgfqpoint{4.232385in}{2.884053in}}%
\pgfpathlineto{\pgfqpoint{4.264576in}{2.859328in}}%
\pgfpathlineto{\pgfqpoint{4.286032in}{2.845046in}}%
\pgfpathlineto{\pgfqpoint{4.304761in}{2.834672in}}%
\pgfpathlineto{\pgfqpoint{4.322300in}{2.826843in}}%
\pgfpathlineto{\pgfqpoint{4.343358in}{2.819175in}}%
\pgfpathlineto{\pgfqpoint{4.368423in}{2.811782in}}%
\pgfpathlineto{\pgfqpoint{4.403207in}{2.803514in}}%
\pgfpathlineto{\pgfqpoint{4.450098in}{2.794482in}}%
\pgfpathlineto{\pgfqpoint{4.511403in}{2.784631in}}%
\pgfpathlineto{\pgfqpoint{4.589079in}{2.774136in}}%
\pgfpathlineto{\pgfqpoint{4.828159in}{2.744328in}}%
\pgfpathlineto{\pgfqpoint{4.872084in}{2.741850in}}%
\pgfpathlineto{\pgfqpoint{4.921498in}{2.740741in}}%
\pgfpathlineto{\pgfqpoint{4.945341in}{2.740601in}}%
\pgfpathlineto{\pgfqpoint{4.945341in}{2.740601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684314,0.958381,0.597707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164593in}{4.140824in}}%
\pgfpathlineto{\pgfqpoint{4.215659in}{4.138963in}}%
\pgfpathlineto{\pgfqpoint{4.270239in}{4.134666in}}%
\pgfpathlineto{\pgfqpoint{4.305226in}{4.129466in}}%
\pgfpathlineto{\pgfqpoint{4.332310in}{4.123174in}}%
\pgfpathlineto{\pgfqpoint{4.355155in}{4.115561in}}%
\pgfpathlineto{\pgfqpoint{4.375389in}{4.106349in}}%
\pgfpathlineto{\pgfqpoint{4.393880in}{4.095202in}}%
\pgfpathlineto{\pgfqpoint{4.411143in}{4.081715in}}%
\pgfpathlineto{\pgfqpoint{4.426811in}{4.066172in}}%
\pgfpathlineto{\pgfqpoint{4.439565in}{4.050630in}}%
\pgfpathlineto{\pgfqpoint{4.450322in}{4.035088in}}%
\pgfpathlineto{\pgfqpoint{4.463840in}{4.011788in}}%
\pgfpathlineto{\pgfqpoint{4.478366in}{3.981549in}}%
\pgfpathlineto{\pgfqpoint{4.505976in}{3.921864in}}%
\pgfpathlineto{\pgfqpoint{4.516196in}{3.905178in}}%
\pgfpathlineto{\pgfqpoint{4.530191in}{3.885631in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.869299in}}%
\pgfpathlineto{\pgfqpoint{4.559190in}{3.853334in}}%
\pgfpathlineto{\pgfqpoint{4.579923in}{3.834566in}}%
\pgfpathlineto{\pgfqpoint{4.601479in}{3.817225in}}%
\pgfpathlineto{\pgfqpoint{4.618740in}{3.805286in}}%
\pgfpathlineto{\pgfqpoint{4.637122in}{3.794770in}}%
\pgfpathlineto{\pgfqpoint{4.655670in}{3.786255in}}%
\pgfpathlineto{\pgfqpoint{4.676220in}{3.778713in}}%
\pgfpathlineto{\pgfqpoint{4.700748in}{3.771490in}}%
\pgfpathlineto{\pgfqpoint{4.730776in}{3.764517in}}%
\pgfpathlineto{\pgfqpoint{4.772654in}{3.756657in}}%
\pgfpathlineto{\pgfqpoint{4.828543in}{3.747884in}}%
\pgfpathlineto{\pgfqpoint{4.892264in}{3.739979in}}%
\pgfpathlineto{\pgfqpoint{4.974820in}{3.729378in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{3.711526in}}%
\pgfpathlineto{\pgfqpoint{5.144477in}{3.709070in}}%
\pgfpathlineto{\pgfqpoint{5.198565in}{3.707559in}}%
\pgfpathlineto{\pgfqpoint{5.226579in}{3.707455in}}%
\pgfpathlineto{\pgfqpoint{5.226579in}{3.707455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481557in}{3.175651in}}%
\pgfpathlineto{\pgfqpoint{4.866111in}{3.174848in}}%
\pgfpathlineto{\pgfqpoint{4.868183in}{3.173404in}}%
\pgfpathlineto{\pgfqpoint{4.869202in}{3.170206in}}%
\pgfpathlineto{\pgfqpoint{4.869914in}{3.159984in}}%
\pgfpathlineto{\pgfqpoint{4.870375in}{3.120271in}}%
\pgfpathlineto{\pgfqpoint{4.871755in}{2.989711in}}%
\pgfpathlineto{\pgfqpoint{4.873959in}{2.980618in}}%
\pgfpathlineto{\pgfqpoint{4.875001in}{2.972146in}}%
\pgfpathlineto{\pgfqpoint{4.875551in}{2.945391in}}%
\pgfpathlineto{\pgfqpoint{4.877396in}{2.791292in}}%
\pgfpathlineto{\pgfqpoint{4.878828in}{2.782417in}}%
\pgfpathlineto{\pgfqpoint{4.881350in}{2.776790in}}%
\pgfpathlineto{\pgfqpoint{4.886229in}{2.770933in}}%
\pgfpathlineto{\pgfqpoint{4.903319in}{2.754325in}}%
\pgfpathlineto{\pgfqpoint{4.910088in}{2.749535in}}%
\pgfpathlineto{\pgfqpoint{4.921631in}{2.744355in}}%
\pgfpathlineto{\pgfqpoint{4.930672in}{2.741909in}}%
\pgfpathlineto{\pgfqpoint{4.943014in}{2.740681in}}%
\pgfpathlineto{\pgfqpoint{4.947032in}{2.740582in}}%
\pgfpathlineto{\pgfqpoint{4.947032in}{2.740582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590196,0.989980,0.655284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323075in}{3.170694in}}%
\pgfpathlineto{\pgfqpoint{4.374141in}{3.165243in}}%
\pgfpathlineto{\pgfqpoint{4.403133in}{3.159796in}}%
\pgfpathlineto{\pgfqpoint{4.423469in}{3.154351in}}%
\pgfpathlineto{\pgfqpoint{4.439147in}{3.148909in}}%
\pgfpathlineto{\pgfqpoint{4.462668in}{3.138034in}}%
\pgfpathlineto{\pgfqpoint{4.480167in}{3.127170in}}%
\pgfpathlineto{\pgfqpoint{4.494106in}{3.116317in}}%
\pgfpathlineto{\pgfqpoint{4.505692in}{3.105476in}}%
\pgfpathlineto{\pgfqpoint{4.520075in}{3.089239in}}%
\pgfpathlineto{\pgfqpoint{4.531965in}{3.073078in}}%
\pgfpathlineto{\pgfqpoint{4.592321in}{2.981479in}}%
\pgfpathlineto{\pgfqpoint{4.611814in}{2.947163in}}%
\pgfpathlineto{\pgfqpoint{4.621973in}{2.933433in}}%
\pgfpathlineto{\pgfqpoint{4.634458in}{2.919592in}}%
\pgfpathlineto{\pgfqpoint{4.652788in}{2.902044in}}%
\pgfpathlineto{\pgfqpoint{4.685285in}{2.873657in}}%
\pgfpathlineto{\pgfqpoint{4.710588in}{2.853565in}}%
\pgfpathlineto{\pgfqpoint{4.729132in}{2.840730in}}%
\pgfpathlineto{\pgfqpoint{4.746318in}{2.830841in}}%
\pgfpathlineto{\pgfqpoint{4.762905in}{2.823190in}}%
\pgfpathlineto{\pgfqpoint{4.783886in}{2.815542in}}%
\pgfpathlineto{\pgfqpoint{4.807731in}{2.808847in}}%
\pgfpathlineto{\pgfqpoint{4.838407in}{2.802155in}}%
\pgfpathlineto{\pgfqpoint{4.890851in}{2.792823in}}%
\pgfpathlineto{\pgfqpoint{4.971087in}{2.780476in}}%
\pgfpathlineto{\pgfqpoint{5.212280in}{2.746602in}}%
\pgfpathlineto{\pgfqpoint{5.247317in}{2.743408in}}%
\pgfpathlineto{\pgfqpoint{5.289679in}{2.741325in}}%
\pgfpathlineto{\pgfqpoint{5.341169in}{2.740629in}}%
\pgfpathlineto{\pgfqpoint{5.362770in}{2.740582in}}%
\pgfpathlineto{\pgfqpoint{5.362770in}{2.740582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225490,0.417960,0.976848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405942in}{3.659083in}}%
\pgfpathlineto{\pgfqpoint{4.837907in}{3.658223in}}%
\pgfpathlineto{\pgfqpoint{4.852244in}{3.656787in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{3.654679in}}%
\pgfpathlineto{\pgfqpoint{4.861628in}{3.651595in}}%
\pgfpathlineto{\pgfqpoint{4.863921in}{3.647069in}}%
\pgfpathlineto{\pgfqpoint{4.865673in}{3.639700in}}%
\pgfpathlineto{\pgfqpoint{4.867197in}{3.624819in}}%
\pgfpathlineto{\pgfqpoint{4.868456in}{3.591062in}}%
\pgfpathlineto{\pgfqpoint{4.870960in}{3.506423in}}%
\pgfpathlineto{\pgfqpoint{4.872653in}{3.466609in}}%
\pgfpathlineto{\pgfqpoint{4.874080in}{3.374523in}}%
\pgfpathlineto{\pgfqpoint{4.876449in}{3.303243in}}%
\pgfpathlineto{\pgfqpoint{4.878512in}{3.287850in}}%
\pgfpathlineto{\pgfqpoint{4.881002in}{3.281121in}}%
\pgfpathlineto{\pgfqpoint{4.885232in}{3.274460in}}%
\pgfpathlineto{\pgfqpoint{4.890970in}{3.268100in}}%
\pgfpathlineto{\pgfqpoint{4.898173in}{3.262723in}}%
\pgfpathlineto{\pgfqpoint{4.908879in}{3.257634in}}%
\pgfpathlineto{\pgfqpoint{4.933021in}{3.249222in}}%
\pgfpathlineto{\pgfqpoint{4.963125in}{3.238422in}}%
\pgfpathlineto{\pgfqpoint{4.987568in}{3.230108in}}%
\pgfpathlineto{\pgfqpoint{5.004973in}{3.226343in}}%
\pgfpathlineto{\pgfqpoint{5.024647in}{3.224286in}}%
\pgfpathlineto{\pgfqpoint{5.040131in}{3.224008in}}%
\pgfpathlineto{\pgfqpoint{5.040131in}{3.224008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864706,0.840344,0.478512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006111in}{4.140766in}}%
\pgfpathlineto{\pgfqpoint{4.057177in}{4.138843in}}%
\pgfpathlineto{\pgfqpoint{4.111757in}{4.134399in}}%
\pgfpathlineto{\pgfqpoint{4.146744in}{4.129022in}}%
\pgfpathlineto{\pgfqpoint{4.173828in}{4.122516in}}%
\pgfpathlineto{\pgfqpoint{4.196673in}{4.114644in}}%
\pgfpathlineto{\pgfqpoint{4.216907in}{4.105119in}}%
\pgfpathlineto{\pgfqpoint{4.235398in}{4.093593in}}%
\pgfpathlineto{\pgfqpoint{4.252661in}{4.079646in}}%
\pgfpathlineto{\pgfqpoint{4.268329in}{4.063575in}}%
\pgfpathlineto{\pgfqpoint{4.281083in}{4.047503in}}%
\pgfpathlineto{\pgfqpoint{4.291840in}{4.031433in}}%
\pgfpathlineto{\pgfqpoint{4.305358in}{4.007354in}}%
\pgfpathlineto{\pgfqpoint{4.321208in}{3.973590in}}%
\pgfpathlineto{\pgfqpoint{4.344907in}{3.922740in}}%
\pgfpathlineto{\pgfqpoint{4.353899in}{3.908076in}}%
\pgfpathlineto{\pgfqpoint{4.366022in}{3.891778in}}%
\pgfpathlineto{\pgfqpoint{4.381822in}{3.873587in}}%
\pgfpathlineto{\pgfqpoint{4.400725in}{3.854645in}}%
\pgfpathlineto{\pgfqpoint{4.424517in}{3.833369in}}%
\pgfpathlineto{\pgfqpoint{4.444924in}{3.817184in}}%
\pgfpathlineto{\pgfqpoint{4.464802in}{3.803628in}}%
\pgfpathlineto{\pgfqpoint{4.483649in}{3.792887in}}%
\pgfpathlineto{\pgfqpoint{4.500739in}{3.785041in}}%
\pgfpathlineto{\pgfqpoint{4.521022in}{3.777657in}}%
\pgfpathlineto{\pgfqpoint{4.546072in}{3.770477in}}%
\pgfpathlineto{\pgfqpoint{4.575171in}{3.764035in}}%
\pgfpathlineto{\pgfqpoint{4.616690in}{3.756720in}}%
\pgfpathlineto{\pgfqpoint{4.675807in}{3.748209in}}%
\pgfpathlineto{\pgfqpoint{4.874822in}{3.721572in}}%
\pgfpathlineto{\pgfqpoint{4.937805in}{3.713074in}}%
\pgfpathlineto{\pgfqpoint{4.975023in}{3.709652in}}%
\pgfpathlineto{\pgfqpoint{5.014205in}{3.707938in}}%
\pgfpathlineto{\pgfqpoint{5.064811in}{3.707467in}}%
\pgfpathlineto{\pgfqpoint{5.077541in}{3.707450in}}%
\pgfpathlineto{\pgfqpoint{5.077541in}{3.707450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006111in}{4.127971in}}%
\pgfpathlineto{\pgfqpoint{4.053819in}{4.113426in}}%
\pgfpathlineto{\pgfqpoint{4.081727in}{4.098882in}}%
\pgfpathlineto{\pgfqpoint{4.101527in}{4.084338in}}%
\pgfpathlineto{\pgfqpoint{4.116886in}{4.069793in}}%
\pgfpathlineto{\pgfqpoint{4.129434in}{4.055249in}}%
\pgfpathlineto{\pgfqpoint{4.140044in}{4.040705in}}%
\pgfpathlineto{\pgfqpoint{4.149235in}{4.026163in}}%
\pgfpathlineto{\pgfqpoint{4.165278in}{3.995700in}}%
\pgfpathlineto{\pgfqpoint{4.184287in}{3.953436in}}%
\pgfpathlineto{\pgfqpoint{4.194874in}{3.932392in}}%
\pgfpathlineto{\pgfqpoint{4.204640in}{3.917041in}}%
\pgfpathlineto{\pgfqpoint{4.220178in}{3.896239in}}%
\pgfpathlineto{\pgfqpoint{4.242253in}{3.869396in}}%
\pgfpathlineto{\pgfqpoint{4.260144in}{3.850474in}}%
\pgfpathlineto{\pgfqpoint{4.280532in}{3.831412in}}%
\pgfpathlineto{\pgfqpoint{4.300277in}{3.815150in}}%
\pgfpathlineto{\pgfqpoint{4.316846in}{3.803605in}}%
\pgfpathlineto{\pgfqpoint{4.334305in}{3.793629in}}%
\pgfpathlineto{\pgfqpoint{4.352430in}{3.785465in}}%
\pgfpathlineto{\pgfqpoint{4.372865in}{3.778206in}}%
\pgfpathlineto{\pgfqpoint{4.398936in}{3.770889in}}%
\pgfpathlineto{\pgfqpoint{4.427108in}{3.764758in}}%
\pgfpathlineto{\pgfqpoint{4.478261in}{3.755774in}}%
\pgfpathlineto{\pgfqpoint{4.532275in}{3.747884in}}%
\pgfpathlineto{\pgfqpoint{4.705382in}{3.725026in}}%
\pgfpathlineto{\pgfqpoint{4.795828in}{3.712617in}}%
\pgfpathlineto{\pgfqpoint{4.833768in}{3.709457in}}%
\pgfpathlineto{\pgfqpoint{4.877619in}{3.707802in}}%
\pgfpathlineto{\pgfqpoint{4.914170in}{3.707467in}}%
\pgfpathlineto{\pgfqpoint{4.914170in}{3.707467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.315686,0.958381,0.801714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323075in}{4.142357in}}%
\pgfpathlineto{\pgfqpoint{4.477934in}{4.141018in}}%
\pgfpathlineto{\pgfqpoint{4.543297in}{4.138642in}}%
\pgfpathlineto{\pgfqpoint{4.585990in}{4.135305in}}%
\pgfpathlineto{\pgfqpoint{4.616856in}{4.131204in}}%
\pgfpathlineto{\pgfqpoint{4.638892in}{4.126898in}}%
\pgfpathlineto{\pgfqpoint{4.662081in}{4.120549in}}%
\pgfpathlineto{\pgfqpoint{4.679395in}{4.114118in}}%
\pgfpathlineto{\pgfqpoint{4.696279in}{4.105935in}}%
\pgfpathlineto{\pgfqpoint{4.709826in}{4.097555in}}%
\pgfpathlineto{\pgfqpoint{4.723196in}{4.087181in}}%
\pgfpathlineto{\pgfqpoint{4.734387in}{4.076392in}}%
\pgfpathlineto{\pgfqpoint{4.745490in}{4.063174in}}%
\pgfpathlineto{\pgfqpoint{4.755049in}{4.049146in}}%
\pgfpathlineto{\pgfqpoint{4.764560in}{4.031929in}}%
\pgfpathlineto{\pgfqpoint{4.772915in}{4.013212in}}%
\pgfpathlineto{\pgfqpoint{4.781242in}{3.990108in}}%
\pgfpathlineto{\pgfqpoint{4.792783in}{3.951492in}}%
\pgfpathlineto{\pgfqpoint{4.802712in}{3.920232in}}%
\pgfpathlineto{\pgfqpoint{4.810575in}{3.901701in}}%
\pgfpathlineto{\pgfqpoint{4.824986in}{3.873316in}}%
\pgfpathlineto{\pgfqpoint{4.839090in}{3.848235in}}%
\pgfpathlineto{\pgfqpoint{4.852572in}{3.827834in}}%
\pgfpathlineto{\pgfqpoint{4.867759in}{3.807939in}}%
\pgfpathlineto{\pgfqpoint{4.879156in}{3.795592in}}%
\pgfpathlineto{\pgfqpoint{4.890037in}{3.786404in}}%
\pgfpathlineto{\pgfqpoint{4.901991in}{3.778748in}}%
\pgfpathlineto{\pgfqpoint{4.915138in}{3.772381in}}%
\pgfpathlineto{\pgfqpoint{4.931017in}{3.766827in}}%
\pgfpathlineto{\pgfqpoint{4.953666in}{3.760906in}}%
\pgfpathlineto{\pgfqpoint{5.002615in}{3.750214in}}%
\pgfpathlineto{\pgfqpoint{5.041222in}{3.743238in}}%
\pgfpathlineto{\pgfqpoint{5.106106in}{3.732497in}}%
\pgfpathlineto{\pgfqpoint{5.136970in}{3.725083in}}%
\pgfpathlineto{\pgfqpoint{5.196718in}{3.710212in}}%
\pgfpathlineto{\pgfqpoint{5.215533in}{3.708219in}}%
\pgfpathlineto{\pgfqpoint{5.238291in}{3.707498in}}%
\pgfpathlineto{\pgfqpoint{5.245707in}{3.707447in}}%
\pgfpathlineto{\pgfqpoint{5.245707in}{3.707447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772014in}{3.657427in}}%
\pgfpathlineto{\pgfqpoint{3.823080in}{3.655605in}}%
\pgfpathlineto{\pgfqpoint{3.877660in}{3.651395in}}%
\pgfpathlineto{\pgfqpoint{3.912647in}{3.646302in}}%
\pgfpathlineto{\pgfqpoint{3.939731in}{3.640139in}}%
\pgfpathlineto{\pgfqpoint{3.962576in}{3.632683in}}%
\pgfpathlineto{\pgfqpoint{3.982810in}{3.623660in}}%
\pgfpathlineto{\pgfqpoint{4.001301in}{3.612742in}}%
\pgfpathlineto{\pgfqpoint{4.018564in}{3.599532in}}%
\pgfpathlineto{\pgfqpoint{4.034232in}{3.584309in}}%
\pgfpathlineto{\pgfqpoint{4.046986in}{3.569086in}}%
\pgfpathlineto{\pgfqpoint{4.057743in}{3.553864in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{3.531050in}}%
\pgfpathlineto{\pgfqpoint{4.086235in}{3.500655in}}%
\pgfpathlineto{\pgfqpoint{4.111557in}{3.448230in}}%
\pgfpathlineto{\pgfqpoint{4.120764in}{3.433610in}}%
\pgfpathlineto{\pgfqpoint{4.132934in}{3.417767in}}%
\pgfpathlineto{\pgfqpoint{4.156426in}{3.390739in}}%
\pgfpathlineto{\pgfqpoint{4.177105in}{3.369099in}}%
\pgfpathlineto{\pgfqpoint{4.196217in}{3.351561in}}%
\pgfpathlineto{\pgfqpoint{4.217570in}{3.334285in}}%
\pgfpathlineto{\pgfqpoint{4.234457in}{3.322642in}}%
\pgfpathlineto{\pgfqpoint{4.250684in}{3.313494in}}%
\pgfpathlineto{\pgfqpoint{4.267901in}{3.305671in}}%
\pgfpathlineto{\pgfqpoint{4.287338in}{3.298675in}}%
\pgfpathlineto{\pgfqpoint{4.311645in}{3.291929in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{3.284531in}}%
\pgfpathlineto{\pgfqpoint{4.396401in}{3.275477in}}%
\pgfpathlineto{\pgfqpoint{4.456628in}{3.266473in}}%
\pgfpathlineto{\pgfqpoint{4.752353in}{3.227628in}}%
\pgfpathlineto{\pgfqpoint{4.794425in}{3.225109in}}%
\pgfpathlineto{\pgfqpoint{4.850721in}{3.224055in}}%
\pgfpathlineto{\pgfqpoint{4.856984in}{3.224036in}}%
\pgfpathlineto{\pgfqpoint{4.856984in}{3.224036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413725,0.135105,0.997705}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323075in}{4.142515in}}%
\pgfpathlineto{\pgfqpoint{4.861798in}{4.141696in}}%
\pgfpathlineto{\pgfqpoint{4.866343in}{4.140228in}}%
\pgfpathlineto{\pgfqpoint{4.868392in}{4.137676in}}%
\pgfpathlineto{\pgfqpoint{4.869671in}{4.132880in}}%
\pgfpathlineto{\pgfqpoint{4.870700in}{4.120351in}}%
\pgfpathlineto{\pgfqpoint{4.871422in}{4.084844in}}%
\pgfpathlineto{\pgfqpoint{4.875065in}{3.770141in}}%
\pgfpathlineto{\pgfqpoint{4.876914in}{3.759772in}}%
\pgfpathlineto{\pgfqpoint{4.880438in}{3.749970in}}%
\pgfpathlineto{\pgfqpoint{4.884268in}{3.744197in}}%
\pgfpathlineto{\pgfqpoint{4.889838in}{3.739287in}}%
\pgfpathlineto{\pgfqpoint{4.903868in}{3.730444in}}%
\pgfpathlineto{\pgfqpoint{4.932531in}{3.714081in}}%
\pgfpathlineto{\pgfqpoint{4.941402in}{3.711067in}}%
\pgfpathlineto{\pgfqpoint{4.952302in}{3.708782in}}%
\pgfpathlineto{\pgfqpoint{4.964741in}{3.707510in}}%
\pgfpathlineto{\pgfqpoint{4.969009in}{3.707447in}}%
\pgfpathlineto{\pgfqpoint{4.969009in}{3.707447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323075in}{3.173988in}}%
\pgfpathlineto{\pgfqpoint{4.374141in}{3.172160in}}%
\pgfpathlineto{\pgfqpoint{4.428721in}{3.167938in}}%
\pgfpathlineto{\pgfqpoint{4.463708in}{3.162832in}}%
\pgfpathlineto{\pgfqpoint{4.490792in}{3.156660in}}%
\pgfpathlineto{\pgfqpoint{4.513637in}{3.149198in}}%
\pgfpathlineto{\pgfqpoint{4.533871in}{3.140179in}}%
\pgfpathlineto{\pgfqpoint{4.552362in}{3.129280in}}%
\pgfpathlineto{\pgfqpoint{4.567545in}{3.117878in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{3.106490in}}%
\pgfpathlineto{\pgfqpoint{4.595217in}{3.089436in}}%
\pgfpathlineto{\pgfqpoint{4.609430in}{3.069845in}}%
\pgfpathlineto{\pgfqpoint{4.625811in}{3.043520in}}%
\pgfpathlineto{\pgfqpoint{4.648280in}{3.004957in}}%
\pgfpathlineto{\pgfqpoint{4.678792in}{2.949730in}}%
\pgfpathlineto{\pgfqpoint{4.690912in}{2.934128in}}%
\pgfpathlineto{\pgfqpoint{4.706050in}{2.917432in}}%
\pgfpathlineto{\pgfqpoint{4.724603in}{2.899742in}}%
\pgfpathlineto{\pgfqpoint{4.747571in}{2.880157in}}%
\pgfpathlineto{\pgfqpoint{4.771389in}{2.861948in}}%
\pgfpathlineto{\pgfqpoint{4.790093in}{2.849588in}}%
\pgfpathlineto{\pgfqpoint{4.812399in}{2.836981in}}%
\pgfpathlineto{\pgfqpoint{4.832490in}{2.827714in}}%
\pgfpathlineto{\pgfqpoint{4.854205in}{2.819792in}}%
\pgfpathlineto{\pgfqpoint{4.885151in}{2.810736in}}%
\pgfpathlineto{\pgfqpoint{4.918603in}{2.802765in}}%
\pgfpathlineto{\pgfqpoint{4.965064in}{2.793688in}}%
\pgfpathlineto{\pgfqpoint{5.025530in}{2.783638in}}%
\pgfpathlineto{\pgfqpoint{5.228807in}{2.752692in}}%
\pgfpathlineto{\pgfqpoint{5.279048in}{2.744828in}}%
\pgfpathlineto{\pgfqpoint{5.305990in}{2.742146in}}%
\pgfpathlineto{\pgfqpoint{5.339021in}{2.740782in}}%
\pgfpathlineto{\pgfqpoint{5.363792in}{2.740584in}}%
\pgfpathlineto{\pgfqpoint{5.363792in}{2.740584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.045098,0.655284,0.936852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405942in}{3.659079in}}%
\pgfpathlineto{\pgfqpoint{4.765907in}{3.658206in}}%
\pgfpathlineto{\pgfqpoint{4.812108in}{3.656654in}}%
\pgfpathlineto{\pgfqpoint{4.830566in}{3.654538in}}%
\pgfpathlineto{\pgfqpoint{4.840525in}{3.651832in}}%
\pgfpathlineto{\pgfqpoint{4.846696in}{3.648560in}}%
\pgfpathlineto{\pgfqpoint{4.851319in}{3.644209in}}%
\pgfpathlineto{\pgfqpoint{4.854962in}{3.638299in}}%
\pgfpathlineto{\pgfqpoint{4.857831in}{3.630437in}}%
\pgfpathlineto{\pgfqpoint{4.860368in}{3.618543in}}%
\pgfpathlineto{\pgfqpoint{4.862663in}{3.599095in}}%
\pgfpathlineto{\pgfqpoint{4.864712in}{3.565589in}}%
\pgfpathlineto{\pgfqpoint{4.866974in}{3.535089in}}%
\pgfpathlineto{\pgfqpoint{4.869898in}{3.519047in}}%
\pgfpathlineto{\pgfqpoint{4.875513in}{3.491166in}}%
\pgfpathlineto{\pgfqpoint{4.878458in}{3.466274in}}%
\pgfpathlineto{\pgfqpoint{4.880794in}{3.428762in}}%
\pgfpathlineto{\pgfqpoint{4.886565in}{3.305268in}}%
\pgfpathlineto{\pgfqpoint{4.889331in}{3.292700in}}%
\pgfpathlineto{\pgfqpoint{4.892322in}{3.286053in}}%
\pgfpathlineto{\pgfqpoint{4.895984in}{3.281494in}}%
\pgfpathlineto{\pgfqpoint{4.902075in}{3.276613in}}%
\pgfpathlineto{\pgfqpoint{4.912764in}{3.270249in}}%
\pgfpathlineto{\pgfqpoint{4.924555in}{3.264844in}}%
\pgfpathlineto{\pgfqpoint{4.940545in}{3.259661in}}%
\pgfpathlineto{\pgfqpoint{4.961940in}{3.254786in}}%
\pgfpathlineto{\pgfqpoint{5.003490in}{3.245332in}}%
\pgfpathlineto{\pgfqpoint{5.033619in}{3.236107in}}%
\pgfpathlineto{\pgfqpoint{5.055995in}{3.229953in}}%
\pgfpathlineto{\pgfqpoint{5.078643in}{3.225775in}}%
\pgfpathlineto{\pgfqpoint{5.098798in}{3.224241in}}%
\pgfpathlineto{\pgfqpoint{5.111148in}{3.224012in}}%
\pgfpathlineto{\pgfqpoint{5.111148in}{3.224012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.911023,0.542053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088978in}{3.656878in}}%
\pgfpathlineto{\pgfqpoint{4.140044in}{3.654452in}}%
\pgfpathlineto{\pgfqpoint{4.171362in}{3.651784in}}%
\pgfpathlineto{\pgfqpoint{4.213496in}{3.645621in}}%
\pgfpathlineto{\pgfqpoint{4.243837in}{3.638163in}}%
\pgfpathlineto{\pgfqpoint{4.268520in}{3.629139in}}%
\pgfpathlineto{\pgfqpoint{4.289918in}{3.618220in}}%
\pgfpathlineto{\pgfqpoint{4.309200in}{3.605008in}}%
\pgfpathlineto{\pgfqpoint{4.326274in}{3.589783in}}%
\pgfpathlineto{\pgfqpoint{4.339944in}{3.574558in}}%
\pgfpathlineto{\pgfqpoint{4.351343in}{3.559335in}}%
\pgfpathlineto{\pgfqpoint{4.365533in}{3.536513in}}%
\pgfpathlineto{\pgfqpoint{4.379398in}{3.509577in}}%
\pgfpathlineto{\pgfqpoint{4.412049in}{3.439618in}}%
\pgfpathlineto{\pgfqpoint{4.422249in}{3.418597in}}%
\pgfpathlineto{\pgfqpoint{4.429855in}{3.406976in}}%
\pgfpathlineto{\pgfqpoint{4.438873in}{3.396441in}}%
\pgfpathlineto{\pgfqpoint{4.450793in}{3.385171in}}%
\pgfpathlineto{\pgfqpoint{4.468070in}{3.371331in}}%
\pgfpathlineto{\pgfqpoint{4.492303in}{3.354106in}}%
\pgfpathlineto{\pgfqpoint{4.517952in}{3.337689in}}%
\pgfpathlineto{\pgfqpoint{4.539294in}{3.325802in}}%
\pgfpathlineto{\pgfqpoint{4.563023in}{3.314535in}}%
\pgfpathlineto{\pgfqpoint{4.585788in}{3.305557in}}%
\pgfpathlineto{\pgfqpoint{4.610554in}{3.297514in}}%
\pgfpathlineto{\pgfqpoint{4.640869in}{3.289471in}}%
\pgfpathlineto{\pgfqpoint{4.678674in}{3.281293in}}%
\pgfpathlineto{\pgfqpoint{4.725789in}{3.272883in}}%
\pgfpathlineto{\pgfqpoint{4.785155in}{3.264286in}}%
\pgfpathlineto{\pgfqpoint{4.890324in}{3.250228in}}%
\pgfpathlineto{\pgfqpoint{5.054263in}{3.227781in}}%
\pgfpathlineto{\pgfqpoint{5.094773in}{3.225173in}}%
\pgfpathlineto{\pgfqpoint{5.142508in}{3.224098in}}%
\pgfpathlineto{\pgfqpoint{5.167621in}{3.224027in}}%
\pgfpathlineto{\pgfqpoint{5.167621in}{3.224027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225490,0.417960,0.976848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323075in}{4.142515in}}%
\pgfpathlineto{\pgfqpoint{4.835517in}{4.141688in}}%
\pgfpathlineto{\pgfqpoint{4.850731in}{4.140256in}}%
\pgfpathlineto{\pgfqpoint{4.856976in}{4.138148in}}%
\pgfpathlineto{\pgfqpoint{4.860485in}{4.135214in}}%
\pgfpathlineto{\pgfqpoint{4.863028in}{4.130549in}}%
\pgfpathlineto{\pgfqpoint{4.864743in}{4.124035in}}%
\pgfpathlineto{\pgfqpoint{4.866381in}{4.110399in}}%
\pgfpathlineto{\pgfqpoint{4.867651in}{4.083775in}}%
\pgfpathlineto{\pgfqpoint{4.871553in}{3.917942in}}%
\pgfpathlineto{\pgfqpoint{4.873507in}{3.819956in}}%
\pgfpathlineto{\pgfqpoint{4.875849in}{3.780838in}}%
\pgfpathlineto{\pgfqpoint{4.878104in}{3.768362in}}%
\pgfpathlineto{\pgfqpoint{4.881194in}{3.761608in}}%
\pgfpathlineto{\pgfqpoint{4.886177in}{3.754771in}}%
\pgfpathlineto{\pgfqpoint{4.892274in}{3.749007in}}%
\pgfpathlineto{\pgfqpoint{4.899090in}{3.744697in}}%
\pgfpathlineto{\pgfqpoint{4.909704in}{3.740259in}}%
\pgfpathlineto{\pgfqpoint{4.992458in}{3.711860in}}%
\pgfpathlineto{\pgfqpoint{5.011974in}{3.708581in}}%
\pgfpathlineto{\pgfqpoint{5.032455in}{3.707446in}}%
\pgfpathlineto{\pgfqpoint{5.032455in}{3.707446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.041176,0.751332,0.911023}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481557in}{3.175611in}}%
\pgfpathlineto{\pgfqpoint{4.703353in}{3.174605in}}%
\pgfpathlineto{\pgfqpoint{4.766282in}{3.172731in}}%
\pgfpathlineto{\pgfqpoint{4.795917in}{3.170303in}}%
\pgfpathlineto{\pgfqpoint{4.812853in}{3.167299in}}%
\pgfpathlineto{\pgfqpoint{4.823808in}{3.163628in}}%
\pgfpathlineto{\pgfqpoint{4.830973in}{3.159568in}}%
\pgfpathlineto{\pgfqpoint{4.836967in}{3.154140in}}%
\pgfpathlineto{\pgfqpoint{4.841705in}{3.147364in}}%
\pgfpathlineto{\pgfqpoint{4.845899in}{3.137927in}}%
\pgfpathlineto{\pgfqpoint{4.849310in}{3.125810in}}%
\pgfpathlineto{\pgfqpoint{4.852575in}{3.107028in}}%
\pgfpathlineto{\pgfqpoint{4.855702in}{3.076436in}}%
\pgfpathlineto{\pgfqpoint{4.858630in}{3.052452in}}%
\pgfpathlineto{\pgfqpoint{4.862514in}{3.036435in}}%
\pgfpathlineto{\pgfqpoint{4.873336in}{2.997477in}}%
\pgfpathlineto{\pgfqpoint{4.877175in}{2.974405in}}%
\pgfpathlineto{\pgfqpoint{4.879642in}{2.951058in}}%
\pgfpathlineto{\pgfqpoint{4.882422in}{2.906186in}}%
\pgfpathlineto{\pgfqpoint{4.886180in}{2.834724in}}%
\pgfpathlineto{\pgfqpoint{4.888745in}{2.820147in}}%
\pgfpathlineto{\pgfqpoint{4.891726in}{2.811196in}}%
\pgfpathlineto{\pgfqpoint{4.895252in}{2.805390in}}%
\pgfpathlineto{\pgfqpoint{4.900501in}{2.800278in}}%
\pgfpathlineto{\pgfqpoint{4.907286in}{2.796015in}}%
\pgfpathlineto{\pgfqpoint{4.920965in}{2.789915in}}%
\pgfpathlineto{\pgfqpoint{4.938556in}{2.783875in}}%
\pgfpathlineto{\pgfqpoint{4.960649in}{2.778165in}}%
\pgfpathlineto{\pgfqpoint{5.003228in}{2.769872in}}%
\pgfpathlineto{\pgfqpoint{5.045381in}{2.760782in}}%
\pgfpathlineto{\pgfqpoint{5.101749in}{2.747294in}}%
\pgfpathlineto{\pgfqpoint{5.133397in}{2.741966in}}%
\pgfpathlineto{\pgfqpoint{5.157376in}{2.740743in}}%
\pgfpathlineto{\pgfqpoint{5.175240in}{2.740575in}}%
\pgfpathlineto{\pgfqpoint{5.175240in}{2.740575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225490,0.417960,0.976848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481557in}{3.175649in}}%
\pgfpathlineto{\pgfqpoint{4.813436in}{3.174783in}}%
\pgfpathlineto{\pgfqpoint{4.831979in}{3.173251in}}%
\pgfpathlineto{\pgfqpoint{4.839360in}{3.171083in}}%
\pgfpathlineto{\pgfqpoint{4.843537in}{3.168089in}}%
\pgfpathlineto{\pgfqpoint{4.846386in}{3.163756in}}%
\pgfpathlineto{\pgfqpoint{4.848576in}{3.156903in}}%
\pgfpathlineto{\pgfqpoint{4.850397in}{3.144626in}}%
\pgfpathlineto{\pgfqpoint{4.851886in}{3.120965in}}%
\pgfpathlineto{\pgfqpoint{4.853132in}{3.068027in}}%
\pgfpathlineto{\pgfqpoint{4.854628in}{3.020857in}}%
\pgfpathlineto{\pgfqpoint{4.858629in}{2.905096in}}%
\pgfpathlineto{\pgfqpoint{4.860062in}{2.864218in}}%
\pgfpathlineto{\pgfqpoint{4.862498in}{2.842219in}}%
\pgfpathlineto{\pgfqpoint{4.869020in}{2.799846in}}%
\pgfpathlineto{\pgfqpoint{4.872449in}{2.794372in}}%
\pgfpathlineto{\pgfqpoint{4.878483in}{2.787574in}}%
\pgfpathlineto{\pgfqpoint{4.885708in}{2.781889in}}%
\pgfpathlineto{\pgfqpoint{4.894032in}{2.777459in}}%
\pgfpathlineto{\pgfqpoint{4.909277in}{2.771900in}}%
\pgfpathlineto{\pgfqpoint{4.962875in}{2.754315in}}%
\pgfpathlineto{\pgfqpoint{4.987362in}{2.746712in}}%
\pgfpathlineto{\pgfqpoint{5.008909in}{2.742597in}}%
\pgfpathlineto{\pgfqpoint{5.029915in}{2.740829in}}%
\pgfpathlineto{\pgfqpoint{5.041449in}{2.740580in}}%
\pgfpathlineto{\pgfqpoint{5.041449in}{2.740580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409804,0.989980,0.755383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405942in}{3.657402in}}%
\pgfpathlineto{\pgfqpoint{4.457008in}{3.655554in}}%
\pgfpathlineto{\pgfqpoint{4.511588in}{3.651288in}}%
\pgfpathlineto{\pgfqpoint{4.546574in}{3.646135in}}%
\pgfpathlineto{\pgfqpoint{4.573659in}{3.639909in}}%
\pgfpathlineto{\pgfqpoint{4.596504in}{3.632387in}}%
\pgfpathlineto{\pgfqpoint{4.616738in}{3.623298in}}%
\pgfpathlineto{\pgfqpoint{4.633018in}{3.613784in}}%
\pgfpathlineto{\pgfqpoint{4.646174in}{3.604272in}}%
\pgfpathlineto{\pgfqpoint{4.662135in}{3.589992in}}%
\pgfpathlineto{\pgfqpoint{4.675082in}{3.575677in}}%
\pgfpathlineto{\pgfqpoint{4.685975in}{3.561303in}}%
\pgfpathlineto{\pgfqpoint{4.698246in}{3.542007in}}%
\pgfpathlineto{\pgfqpoint{4.709138in}{3.521544in}}%
\pgfpathlineto{\pgfqpoint{4.721525in}{3.493851in}}%
\pgfpathlineto{\pgfqpoint{4.739648in}{3.452244in}}%
\pgfpathlineto{\pgfqpoint{4.748997in}{3.435810in}}%
\pgfpathlineto{\pgfqpoint{4.761818in}{3.416977in}}%
\pgfpathlineto{\pgfqpoint{4.777514in}{3.396931in}}%
\pgfpathlineto{\pgfqpoint{4.793773in}{3.378975in}}%
\pgfpathlineto{\pgfqpoint{4.816159in}{3.357231in}}%
\pgfpathlineto{\pgfqpoint{4.843731in}{3.332608in}}%
\pgfpathlineto{\pgfqpoint{4.863928in}{3.316819in}}%
\pgfpathlineto{\pgfqpoint{4.882013in}{3.304802in}}%
\pgfpathlineto{\pgfqpoint{4.897641in}{3.296528in}}%
\pgfpathlineto{\pgfqpoint{4.914930in}{3.289277in}}%
\pgfpathlineto{\pgfqpoint{4.932804in}{3.283605in}}%
\pgfpathlineto{\pgfqpoint{4.958053in}{3.277472in}}%
\pgfpathlineto{\pgfqpoint{5.007219in}{3.267624in}}%
\pgfpathlineto{\pgfqpoint{5.043293in}{3.261937in}}%
\pgfpathlineto{\pgfqpoint{5.125127in}{3.249187in}}%
\pgfpathlineto{\pgfqpoint{5.175747in}{3.239593in}}%
\pgfpathlineto{\pgfqpoint{5.242264in}{3.226520in}}%
\pgfpathlineto{\pgfqpoint{5.264135in}{3.224636in}}%
\pgfpathlineto{\pgfqpoint{5.290408in}{3.224020in}}%
\pgfpathlineto{\pgfqpoint{5.290408in}{3.224020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413725,0.135105,0.997705}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405942in}{3.659083in}}%
\pgfpathlineto{\pgfqpoint{4.861827in}{3.658262in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{3.656735in}}%
\pgfpathlineto{\pgfqpoint{4.868025in}{3.654479in}}%
\pgfpathlineto{\pgfqpoint{4.869277in}{3.649480in}}%
\pgfpathlineto{\pgfqpoint{4.870139in}{3.637861in}}%
\pgfpathlineto{\pgfqpoint{4.870825in}{3.596749in}}%
\pgfpathlineto{\pgfqpoint{4.872508in}{3.468520in}}%
\pgfpathlineto{\pgfqpoint{4.873491in}{3.432845in}}%
\pgfpathlineto{\pgfqpoint{4.875726in}{3.299355in}}%
\pgfpathlineto{\pgfqpoint{4.876963in}{3.279528in}}%
\pgfpathlineto{\pgfqpoint{4.879471in}{3.270205in}}%
\pgfpathlineto{\pgfqpoint{4.882357in}{3.264135in}}%
\pgfpathlineto{\pgfqpoint{4.886736in}{3.258900in}}%
\pgfpathlineto{\pgfqpoint{4.893985in}{3.253680in}}%
\pgfpathlineto{\pgfqpoint{4.929158in}{3.232502in}}%
\pgfpathlineto{\pgfqpoint{4.944332in}{3.226974in}}%
\pgfpathlineto{\pgfqpoint{4.955533in}{3.224921in}}%
\pgfpathlineto{\pgfqpoint{4.970291in}{3.224020in}}%
\pgfpathlineto{\pgfqpoint{4.971873in}{3.224011in}}%
\pgfpathlineto{\pgfqpoint{4.971873in}{3.224011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229412,0.911023,0.840344}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405942in}{3.658924in}}%
\pgfpathlineto{\pgfqpoint{4.560801in}{3.657569in}}%
\pgfpathlineto{\pgfqpoint{4.626164in}{3.655153in}}%
\pgfpathlineto{\pgfqpoint{4.665381in}{3.652081in}}%
\pgfpathlineto{\pgfqpoint{4.696827in}{3.647865in}}%
\pgfpathlineto{\pgfqpoint{4.720601in}{3.642890in}}%
\pgfpathlineto{\pgfqpoint{4.738238in}{3.637574in}}%
\pgfpathlineto{\pgfqpoint{4.753661in}{3.631136in}}%
\pgfpathlineto{\pgfqpoint{4.766253in}{3.623961in}}%
\pgfpathlineto{\pgfqpoint{4.776894in}{3.615830in}}%
\pgfpathlineto{\pgfqpoint{4.786107in}{3.606466in}}%
\pgfpathlineto{\pgfqpoint{4.794076in}{3.595743in}}%
\pgfpathlineto{\pgfqpoint{4.800512in}{3.584467in}}%
\pgfpathlineto{\pgfqpoint{4.807402in}{3.568575in}}%
\pgfpathlineto{\pgfqpoint{4.813665in}{3.549033in}}%
\pgfpathlineto{\pgfqpoint{4.820843in}{3.519299in}}%
\pgfpathlineto{\pgfqpoint{4.842835in}{3.421196in}}%
\pgfpathlineto{\pgfqpoint{4.848259in}{3.395659in}}%
\pgfpathlineto{\pgfqpoint{4.855530in}{3.370937in}}%
\pgfpathlineto{\pgfqpoint{4.862956in}{3.351282in}}%
\pgfpathlineto{\pgfqpoint{4.872235in}{3.331277in}}%
\pgfpathlineto{\pgfqpoint{4.880910in}{3.315882in}}%
\pgfpathlineto{\pgfqpoint{4.889794in}{3.303767in}}%
\pgfpathlineto{\pgfqpoint{4.897276in}{3.296155in}}%
\pgfpathlineto{\pgfqpoint{4.905339in}{3.290250in}}%
\pgfpathlineto{\pgfqpoint{4.914663in}{3.285389in}}%
\pgfpathlineto{\pgfqpoint{4.927021in}{3.280694in}}%
\pgfpathlineto{\pgfqpoint{4.947918in}{3.274726in}}%
\pgfpathlineto{\pgfqpoint{4.988101in}{3.265552in}}%
\pgfpathlineto{\pgfqpoint{5.017359in}{3.260359in}}%
\pgfpathlineto{\pgfqpoint{5.086858in}{3.249107in}}%
\pgfpathlineto{\pgfqpoint{5.112541in}{3.242699in}}%
\pgfpathlineto{\pgfqpoint{5.163756in}{3.229104in}}%
\pgfpathlineto{\pgfqpoint{5.183353in}{3.225819in}}%
\pgfpathlineto{\pgfqpoint{5.201635in}{3.224447in}}%
\pgfpathlineto{\pgfqpoint{5.219936in}{3.224012in}}%
\pgfpathlineto{\pgfqpoint{5.219936in}{3.224012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864706,0.840344,0.478512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088978in}{3.652174in}}%
\pgfpathlineto{\pgfqpoint{4.136686in}{3.645264in}}%
\pgfpathlineto{\pgfqpoint{4.164593in}{3.638354in}}%
\pgfpathlineto{\pgfqpoint{4.184394in}{3.631445in}}%
\pgfpathlineto{\pgfqpoint{4.199752in}{3.624535in}}%
\pgfpathlineto{\pgfqpoint{4.212301in}{3.617626in}}%
\pgfpathlineto{\pgfqpoint{4.232102in}{3.603807in}}%
\pgfpathlineto{\pgfqpoint{4.247460in}{3.589988in}}%
\pgfpathlineto{\pgfqpoint{4.260009in}{3.576170in}}%
\pgfpathlineto{\pgfqpoint{4.270619in}{3.562356in}}%
\pgfpathlineto{\pgfqpoint{4.284827in}{3.540293in}}%
\pgfpathlineto{\pgfqpoint{4.323399in}{3.473204in}}%
\pgfpathlineto{\pgfqpoint{4.341036in}{3.441360in}}%
\pgfpathlineto{\pgfqpoint{4.353816in}{3.422839in}}%
\pgfpathlineto{\pgfqpoint{4.369448in}{3.403237in}}%
\pgfpathlineto{\pgfqpoint{4.388666in}{3.382009in}}%
\pgfpathlineto{\pgfqpoint{4.409239in}{3.361831in}}%
\pgfpathlineto{\pgfqpoint{4.429966in}{3.343663in}}%
\pgfpathlineto{\pgfqpoint{4.450065in}{3.328234in}}%
\pgfpathlineto{\pgfqpoint{4.466269in}{3.317834in}}%
\pgfpathlineto{\pgfqpoint{4.484783in}{3.308059in}}%
\pgfpathlineto{\pgfqpoint{4.504198in}{3.299861in}}%
\pgfpathlineto{\pgfqpoint{4.526280in}{3.292641in}}%
\pgfpathlineto{\pgfqpoint{4.550774in}{3.286370in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{3.279366in}}%
\pgfpathlineto{\pgfqpoint{4.643688in}{3.269419in}}%
\pgfpathlineto{\pgfqpoint{4.691901in}{3.262917in}}%
\pgfpathlineto{\pgfqpoint{4.838472in}{3.244408in}}%
\pgfpathlineto{\pgfqpoint{4.952467in}{3.228925in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{3.225947in}}%
\pgfpathlineto{\pgfqpoint{5.038479in}{3.224466in}}%
\pgfpathlineto{\pgfqpoint{5.076564in}{3.224038in}}%
\pgfpathlineto{\pgfqpoint{5.076564in}{3.224038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405942in}{3.653919in}}%
\pgfpathlineto{\pgfqpoint{4.457008in}{3.648236in}}%
\pgfpathlineto{\pgfqpoint{4.488326in}{3.641983in}}%
\pgfpathlineto{\pgfqpoint{4.511588in}{3.635102in}}%
\pgfpathlineto{\pgfqpoint{4.530460in}{3.627529in}}%
\pgfpathlineto{\pgfqpoint{4.545256in}{3.619952in}}%
\pgfpathlineto{\pgfqpoint{4.557427in}{3.612370in}}%
\pgfpathlineto{\pgfqpoint{4.576752in}{3.597192in}}%
\pgfpathlineto{\pgfqpoint{4.591824in}{3.581991in}}%
\pgfpathlineto{\pgfqpoint{4.604180in}{3.566765in}}%
\pgfpathlineto{\pgfqpoint{4.614653in}{3.551513in}}%
\pgfpathlineto{\pgfqpoint{4.627871in}{3.528597in}}%
\pgfpathlineto{\pgfqpoint{4.643053in}{3.497017in}}%
\pgfpathlineto{\pgfqpoint{4.676051in}{3.426325in}}%
\pgfpathlineto{\pgfqpoint{4.685406in}{3.412743in}}%
\pgfpathlineto{\pgfqpoint{4.698107in}{3.397552in}}%
\pgfpathlineto{\pgfqpoint{4.714665in}{3.380486in}}%
\pgfpathlineto{\pgfqpoint{4.733057in}{3.364138in}}%
\pgfpathlineto{\pgfqpoint{4.753543in}{3.348187in}}%
\pgfpathlineto{\pgfqpoint{4.777529in}{3.331605in}}%
\pgfpathlineto{\pgfqpoint{4.798361in}{3.319104in}}%
\pgfpathlineto{\pgfqpoint{4.818062in}{3.309261in}}%
\pgfpathlineto{\pgfqpoint{4.838402in}{3.301023in}}%
\pgfpathlineto{\pgfqpoint{4.862656in}{3.293074in}}%
\pgfpathlineto{\pgfqpoint{4.891365in}{3.285388in}}%
\pgfpathlineto{\pgfqpoint{4.923734in}{3.278464in}}%
\pgfpathlineto{\pgfqpoint{4.975194in}{3.269529in}}%
\pgfpathlineto{\pgfqpoint{5.029936in}{3.261306in}}%
\pgfpathlineto{\pgfqpoint{5.134629in}{3.246039in}}%
\pgfpathlineto{\pgfqpoint{5.190468in}{3.236138in}}%
\pgfpathlineto{\pgfqpoint{5.238797in}{3.228041in}}%
\pgfpathlineto{\pgfqpoint{5.273002in}{3.224841in}}%
\pgfpathlineto{\pgfqpoint{5.298322in}{3.224104in}}%
\pgfpathlineto{\pgfqpoint{5.309669in}{3.224025in}}%
\pgfpathlineto{\pgfqpoint{5.309669in}{3.224025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.315686,0.958381,0.801714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481557in}{3.173780in}}%
\pgfpathlineto{\pgfqpoint{4.557172in}{3.170052in}}%
\pgfpathlineto{\pgfqpoint{4.592331in}{3.166339in}}%
\pgfpathlineto{\pgfqpoint{4.624681in}{3.160788in}}%
\pgfpathlineto{\pgfqpoint{4.646599in}{3.155250in}}%
\pgfpathlineto{\pgfqpoint{4.667947in}{3.147864in}}%
\pgfpathlineto{\pgfqpoint{4.684217in}{3.140449in}}%
\pgfpathlineto{\pgfqpoint{4.700296in}{3.131094in}}%
\pgfpathlineto{\pgfqpoint{4.713321in}{3.121588in}}%
\pgfpathlineto{\pgfqpoint{4.726264in}{3.109898in}}%
\pgfpathlineto{\pgfqpoint{4.737155in}{3.097793in}}%
\pgfpathlineto{\pgfqpoint{4.748004in}{3.082993in}}%
\pgfpathlineto{\pgfqpoint{4.757373in}{3.067277in}}%
\pgfpathlineto{\pgfqpoint{4.766720in}{3.048005in}}%
\pgfpathlineto{\pgfqpoint{4.778346in}{3.019077in}}%
\pgfpathlineto{\pgfqpoint{4.806560in}{2.947462in}}%
\pgfpathlineto{\pgfqpoint{4.818748in}{2.925857in}}%
\pgfpathlineto{\pgfqpoint{4.836736in}{2.897395in}}%
\pgfpathlineto{\pgfqpoint{4.855073in}{2.871301in}}%
\pgfpathlineto{\pgfqpoint{4.871301in}{2.850863in}}%
\pgfpathlineto{\pgfqpoint{4.883334in}{2.838481in}}%
\pgfpathlineto{\pgfqpoint{4.893573in}{2.830234in}}%
\pgfpathlineto{\pgfqpoint{4.904389in}{2.823566in}}%
\pgfpathlineto{\pgfqpoint{4.919340in}{2.816415in}}%
\pgfpathlineto{\pgfqpoint{4.938609in}{2.809306in}}%
\pgfpathlineto{\pgfqpoint{4.963756in}{2.802145in}}%
\pgfpathlineto{\pgfqpoint{5.002717in}{2.792775in}}%
\pgfpathlineto{\pgfqpoint{5.038977in}{2.785536in}}%
\pgfpathlineto{\pgfqpoint{5.131805in}{2.769068in}}%
\pgfpathlineto{\pgfqpoint{5.174968in}{2.759066in}}%
\pgfpathlineto{\pgfqpoint{5.239921in}{2.743531in}}%
\pgfpathlineto{\pgfqpoint{5.258148in}{2.741549in}}%
\pgfpathlineto{\pgfqpoint{5.285030in}{2.740599in}}%
\pgfpathlineto{\pgfqpoint{5.289352in}{2.740576in}}%
\pgfpathlineto{\pgfqpoint{5.289352in}{2.740576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229412,0.911023,0.840344}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323075in}{4.142471in}}%
\pgfpathlineto{\pgfqpoint{4.543297in}{4.141432in}}%
\pgfpathlineto{\pgfqpoint{4.616856in}{4.139351in}}%
\pgfpathlineto{\pgfqpoint{4.662081in}{4.136368in}}%
\pgfpathlineto{\pgfqpoint{4.693217in}{4.132738in}}%
\pgfpathlineto{\pgfqpoint{4.719022in}{4.128005in}}%
\pgfpathlineto{\pgfqpoint{4.739366in}{4.122449in}}%
\pgfpathlineto{\pgfqpoint{4.755049in}{4.116398in}}%
\pgfpathlineto{\pgfqpoint{4.767813in}{4.109699in}}%
\pgfpathlineto{\pgfqpoint{4.778576in}{4.102166in}}%
\pgfpathlineto{\pgfqpoint{4.787882in}{4.093574in}}%
\pgfpathlineto{\pgfqpoint{4.795372in}{4.084607in}}%
\pgfpathlineto{\pgfqpoint{4.802126in}{4.074266in}}%
\pgfpathlineto{\pgfqpoint{4.809443in}{4.059564in}}%
\pgfpathlineto{\pgfqpoint{4.816057in}{4.041634in}}%
\pgfpathlineto{\pgfqpoint{4.821959in}{4.019960in}}%
\pgfpathlineto{\pgfqpoint{4.827414in}{3.992770in}}%
\pgfpathlineto{\pgfqpoint{4.834193in}{3.948021in}}%
\pgfpathlineto{\pgfqpoint{4.840839in}{3.908389in}}%
\pgfpathlineto{\pgfqpoint{4.846899in}{3.882955in}}%
\pgfpathlineto{\pgfqpoint{4.855058in}{3.856329in}}%
\pgfpathlineto{\pgfqpoint{4.864194in}{3.832775in}}%
\pgfpathlineto{\pgfqpoint{4.874091in}{3.811560in}}%
\pgfpathlineto{\pgfqpoint{4.883040in}{3.796410in}}%
\pgfpathlineto{\pgfqpoint{4.891769in}{3.785242in}}%
\pgfpathlineto{\pgfqpoint{4.899293in}{3.778156in}}%
\pgfpathlineto{\pgfqpoint{4.908513in}{3.771971in}}%
\pgfpathlineto{\pgfqpoint{4.918665in}{3.767319in}}%
\pgfpathlineto{\pgfqpoint{4.932814in}{3.762668in}}%
\pgfpathlineto{\pgfqpoint{4.957795in}{3.756485in}}%
\pgfpathlineto{\pgfqpoint{5.015269in}{3.744135in}}%
\pgfpathlineto{\pgfqpoint{5.104322in}{3.727348in}}%
\pgfpathlineto{\pgfqpoint{5.174348in}{3.709426in}}%
\pgfpathlineto{\pgfqpoint{5.196332in}{3.707645in}}%
\pgfpathlineto{\pgfqpoint{5.211576in}{3.707444in}}%
\pgfpathlineto{\pgfqpoint{5.211576in}{3.707444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139216,0.536867,0.960122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481557in}{3.175643in}}%
\pgfpathlineto{\pgfqpoint{4.782836in}{3.174758in}}%
\pgfpathlineto{\pgfqpoint{4.814384in}{3.173269in}}%
\pgfpathlineto{\pgfqpoint{4.826158in}{3.171222in}}%
\pgfpathlineto{\pgfqpoint{4.832411in}{3.168577in}}%
\pgfpathlineto{\pgfqpoint{4.836334in}{3.165281in}}%
\pgfpathlineto{\pgfqpoint{4.839556in}{3.160224in}}%
\pgfpathlineto{\pgfqpoint{4.842026in}{3.153035in}}%
\pgfpathlineto{\pgfqpoint{4.844097in}{3.141859in}}%
\pgfpathlineto{\pgfqpoint{4.846115in}{3.119722in}}%
\pgfpathlineto{\pgfqpoint{4.851019in}{3.049198in}}%
\pgfpathlineto{\pgfqpoint{4.854907in}{3.035469in}}%
\pgfpathlineto{\pgfqpoint{4.872234in}{2.985778in}}%
\pgfpathlineto{\pgfqpoint{4.875574in}{2.975759in}}%
\pgfpathlineto{\pgfqpoint{4.877496in}{2.964822in}}%
\pgfpathlineto{\pgfqpoint{4.879270in}{2.943057in}}%
\pgfpathlineto{\pgfqpoint{4.880718in}{2.896633in}}%
\pgfpathlineto{\pgfqpoint{4.882513in}{2.829625in}}%
\pgfpathlineto{\pgfqpoint{4.884643in}{2.803011in}}%
\pgfpathlineto{\pgfqpoint{4.886764in}{2.797257in}}%
\pgfpathlineto{\pgfqpoint{4.889916in}{2.793530in}}%
\pgfpathlineto{\pgfqpoint{4.898375in}{2.787042in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{2.780177in}}%
\pgfpathlineto{\pgfqpoint{4.922744in}{2.775533in}}%
\pgfpathlineto{\pgfqpoint{4.953613in}{2.767118in}}%
\pgfpathlineto{\pgfqpoint{4.981984in}{2.758812in}}%
\pgfpathlineto{\pgfqpoint{5.008320in}{2.749951in}}%
\pgfpathlineto{\pgfqpoint{5.032558in}{2.744223in}}%
\pgfpathlineto{\pgfqpoint{5.043028in}{2.742539in}}%
\pgfpathlineto{\pgfqpoint{5.072269in}{2.740639in}}%
\pgfpathlineto{\pgfqpoint{5.076433in}{2.740582in}}%
\pgfpathlineto{\pgfqpoint{5.076433in}{2.740582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{4.138184in}}%
\pgfpathlineto{\pgfqpoint{3.740213in}{4.133420in}}%
\pgfpathlineto{\pgfqpoint{3.771531in}{4.128179in}}%
\pgfpathlineto{\pgfqpoint{3.794793in}{4.122414in}}%
\pgfpathlineto{\pgfqpoint{3.813666in}{4.116073in}}%
\pgfpathlineto{\pgfqpoint{3.829780in}{4.109098in}}%
\pgfpathlineto{\pgfqpoint{3.844006in}{4.101425in}}%
\pgfpathlineto{\pgfqpoint{3.855790in}{4.093752in}}%
\pgfpathlineto{\pgfqpoint{3.874622in}{4.078406in}}%
\pgfpathlineto{\pgfqpoint{3.889392in}{4.063060in}}%
\pgfpathlineto{\pgfqpoint{3.901546in}{4.047715in}}%
\pgfpathlineto{\pgfqpoint{3.911873in}{4.032372in}}%
\pgfpathlineto{\pgfqpoint{3.925763in}{4.007808in}}%
\pgfpathlineto{\pgfqpoint{3.941537in}{3.975292in}}%
\pgfpathlineto{\pgfqpoint{3.970369in}{3.916634in}}%
\pgfpathlineto{\pgfqpoint{3.981625in}{3.899415in}}%
\pgfpathlineto{\pgfqpoint{3.995225in}{3.881783in}}%
\pgfpathlineto{\pgfqpoint{4.011025in}{3.863903in}}%
\pgfpathlineto{\pgfqpoint{4.031009in}{3.843888in}}%
\pgfpathlineto{\pgfqpoint{4.051450in}{3.825904in}}%
\pgfpathlineto{\pgfqpoint{4.071998in}{3.810253in}}%
\pgfpathlineto{\pgfqpoint{4.088704in}{3.799474in}}%
\pgfpathlineto{\pgfqpoint{4.106244in}{3.790270in}}%
\pgfpathlineto{\pgfqpoint{4.126650in}{3.781805in}}%
\pgfpathlineto{\pgfqpoint{4.148988in}{3.774524in}}%
\pgfpathlineto{\pgfqpoint{4.174886in}{3.767993in}}%
\pgfpathlineto{\pgfqpoint{4.208867in}{3.761207in}}%
\pgfpathlineto{\pgfqpoint{4.264701in}{3.751972in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{3.743906in}}%
\pgfpathlineto{\pgfqpoint{4.450175in}{3.727330in}}%
\pgfpathlineto{\pgfqpoint{4.543537in}{3.713752in}}%
\pgfpathlineto{\pgfqpoint{4.579876in}{3.710440in}}%
\pgfpathlineto{\pgfqpoint{4.622934in}{3.708239in}}%
\pgfpathlineto{\pgfqpoint{4.668332in}{3.707483in}}%
\pgfpathlineto{\pgfqpoint{4.681542in}{3.707458in}}%
\pgfpathlineto{\pgfqpoint{4.681542in}{3.707458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139216,0.536867,0.960122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323075in}{4.142515in}}%
\pgfpathlineto{\pgfqpoint{4.807090in}{4.141664in}}%
\pgfpathlineto{\pgfqpoint{4.835359in}{4.140206in}}%
\pgfpathlineto{\pgfqpoint{4.846358in}{4.138185in}}%
\pgfpathlineto{\pgfqpoint{4.852396in}{4.135565in}}%
\pgfpathlineto{\pgfqpoint{4.856302in}{4.132244in}}%
\pgfpathlineto{\pgfqpoint{4.859511in}{4.127173in}}%
\pgfpathlineto{\pgfqpoint{4.861929in}{4.120152in}}%
\pgfpathlineto{\pgfqpoint{4.864176in}{4.107697in}}%
\pgfpathlineto{\pgfqpoint{4.865834in}{4.089494in}}%
\pgfpathlineto{\pgfqpoint{4.867369in}{4.053856in}}%
\pgfpathlineto{\pgfqpoint{4.870611in}{3.965369in}}%
\pgfpathlineto{\pgfqpoint{4.872164in}{3.913707in}}%
\pgfpathlineto{\pgfqpoint{4.874336in}{3.841868in}}%
\pgfpathlineto{\pgfqpoint{4.877069in}{3.799554in}}%
\pgfpathlineto{\pgfqpoint{4.880037in}{3.776821in}}%
\pgfpathlineto{\pgfqpoint{4.882803in}{3.768221in}}%
\pgfpathlineto{\pgfqpoint{4.886923in}{3.762119in}}%
\pgfpathlineto{\pgfqpoint{4.893288in}{3.756046in}}%
\pgfpathlineto{\pgfqpoint{4.901654in}{3.750262in}}%
\pgfpathlineto{\pgfqpoint{4.911091in}{3.745625in}}%
\pgfpathlineto{\pgfqpoint{4.923814in}{3.741341in}}%
\pgfpathlineto{\pgfqpoint{4.994522in}{3.720963in}}%
\pgfpathlineto{\pgfqpoint{5.015295in}{3.714391in}}%
\pgfpathlineto{\pgfqpoint{5.037724in}{3.709584in}}%
\pgfpathlineto{\pgfqpoint{5.053266in}{3.707932in}}%
\pgfpathlineto{\pgfqpoint{5.064966in}{3.707455in}}%
\pgfpathlineto{\pgfqpoint{5.064966in}{3.707455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864706,0.840344,0.478512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006111in}{3.173705in}}%
\pgfpathlineto{\pgfqpoint{4.057177in}{3.171565in}}%
\pgfpathlineto{\pgfqpoint{4.111757in}{3.166620in}}%
\pgfpathlineto{\pgfqpoint{4.146744in}{3.160636in}}%
\pgfpathlineto{\pgfqpoint{4.173828in}{3.153396in}}%
\pgfpathlineto{\pgfqpoint{4.196673in}{3.144636in}}%
\pgfpathlineto{\pgfqpoint{4.216907in}{3.134036in}}%
\pgfpathlineto{\pgfqpoint{4.235398in}{3.121209in}}%
\pgfpathlineto{\pgfqpoint{4.250581in}{3.107773in}}%
\pgfpathlineto{\pgfqpoint{4.263012in}{3.094336in}}%
\pgfpathlineto{\pgfqpoint{4.273538in}{3.080901in}}%
\pgfpathlineto{\pgfqpoint{4.286813in}{3.060771in}}%
\pgfpathlineto{\pgfqpoint{4.302511in}{3.032290in}}%
\pgfpathlineto{\pgfqpoint{4.336500in}{2.968916in}}%
\pgfpathlineto{\pgfqpoint{4.348459in}{2.951178in}}%
\pgfpathlineto{\pgfqpoint{4.364083in}{2.931170in}}%
\pgfpathlineto{\pgfqpoint{4.380790in}{2.912431in}}%
\pgfpathlineto{\pgfqpoint{4.398022in}{2.895568in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{2.877855in}}%
\pgfpathlineto{\pgfqpoint{4.441091in}{2.861026in}}%
\pgfpathlineto{\pgfqpoint{4.461825in}{2.847549in}}%
\pgfpathlineto{\pgfqpoint{4.482099in}{2.836407in}}%
\pgfpathlineto{\pgfqpoint{4.500535in}{2.828109in}}%
\pgfpathlineto{\pgfqpoint{4.519781in}{2.821274in}}%
\pgfpathlineto{\pgfqpoint{4.543080in}{2.814764in}}%
\pgfpathlineto{\pgfqpoint{4.577801in}{2.807152in}}%
\pgfpathlineto{\pgfqpoint{4.625588in}{2.798476in}}%
\pgfpathlineto{\pgfqpoint{4.732309in}{2.781693in}}%
\pgfpathlineto{\pgfqpoint{4.994379in}{2.746211in}}%
\pgfpathlineto{\pgfqpoint{5.041669in}{2.742842in}}%
\pgfpathlineto{\pgfqpoint{5.093176in}{2.741021in}}%
\pgfpathlineto{\pgfqpoint{5.141258in}{2.740595in}}%
\pgfpathlineto{\pgfqpoint{5.141258in}{2.740595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681455in}{3.641288in}}%
\pgfpathlineto{\pgfqpoint{3.695916in}{3.637675in}}%
\pgfpathlineto{\pgfqpoint{3.719178in}{3.629066in}}%
\pgfpathlineto{\pgfqpoint{3.736533in}{3.620457in}}%
\pgfpathlineto{\pgfqpoint{3.750382in}{3.611849in}}%
\pgfpathlineto{\pgfqpoint{3.761905in}{3.603240in}}%
\pgfpathlineto{\pgfqpoint{3.780402in}{3.586023in}}%
\pgfpathlineto{\pgfqpoint{3.794966in}{3.568805in}}%
\pgfpathlineto{\pgfqpoint{3.806980in}{3.551588in}}%
\pgfpathlineto{\pgfqpoint{3.817206in}{3.534374in}}%
\pgfpathlineto{\pgfqpoint{3.830160in}{3.508591in}}%
\pgfpathlineto{\pgfqpoint{3.862179in}{3.439013in}}%
\pgfpathlineto{\pgfqpoint{3.872195in}{3.424319in}}%
\pgfpathlineto{\pgfqpoint{3.885145in}{3.408397in}}%
\pgfpathlineto{\pgfqpoint{3.902805in}{3.389550in}}%
\pgfpathlineto{\pgfqpoint{3.925992in}{3.367460in}}%
\pgfpathlineto{\pgfqpoint{3.948890in}{3.347975in}}%
\pgfpathlineto{\pgfqpoint{3.969452in}{3.332631in}}%
\pgfpathlineto{\pgfqpoint{3.988537in}{3.320394in}}%
\pgfpathlineto{\pgfqpoint{4.007149in}{3.310606in}}%
\pgfpathlineto{\pgfqpoint{4.025330in}{3.302897in}}%
\pgfpathlineto{\pgfqpoint{4.045129in}{3.296219in}}%
\pgfpathlineto{\pgfqpoint{4.071498in}{3.289296in}}%
\pgfpathlineto{\pgfqpoint{4.103800in}{3.282636in}}%
\pgfpathlineto{\pgfqpoint{4.154898in}{3.274020in}}%
\pgfpathlineto{\pgfqpoint{4.220710in}{3.264548in}}%
\pgfpathlineto{\pgfqpoint{4.374639in}{3.243838in}}%
\pgfpathlineto{\pgfqpoint{4.466422in}{3.230703in}}%
\pgfpathlineto{\pgfqpoint{4.502280in}{3.227330in}}%
\pgfpathlineto{\pgfqpoint{4.547429in}{3.224988in}}%
\pgfpathlineto{\pgfqpoint{4.597604in}{3.224062in}}%
\pgfpathlineto{\pgfqpoint{4.613702in}{3.224026in}}%
\pgfpathlineto{\pgfqpoint{4.613702in}{3.224026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409804,0.989980,0.755383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481557in}{3.171668in}}%
\pgfpathlineto{\pgfqpoint{4.529265in}{3.167670in}}%
\pgfpathlineto{\pgfqpoint{4.557172in}{3.163655in}}%
\pgfpathlineto{\pgfqpoint{4.576973in}{3.159625in}}%
\pgfpathlineto{\pgfqpoint{4.604880in}{3.151511in}}%
\pgfpathlineto{\pgfqpoint{4.624681in}{3.143323in}}%
\pgfpathlineto{\pgfqpoint{4.640039in}{3.135055in}}%
\pgfpathlineto{\pgfqpoint{4.652588in}{3.126700in}}%
\pgfpathlineto{\pgfqpoint{4.667947in}{3.113993in}}%
\pgfpathlineto{\pgfqpoint{4.680495in}{3.101057in}}%
\pgfpathlineto{\pgfqpoint{4.691105in}{3.087871in}}%
\pgfpathlineto{\pgfqpoint{4.703106in}{3.069864in}}%
\pgfpathlineto{\pgfqpoint{4.713321in}{3.051342in}}%
\pgfpathlineto{\pgfqpoint{4.725179in}{3.025575in}}%
\pgfpathlineto{\pgfqpoint{4.754601in}{2.958087in}}%
\pgfpathlineto{\pgfqpoint{4.766322in}{2.937914in}}%
\pgfpathlineto{\pgfqpoint{4.778276in}{2.920760in}}%
\pgfpathlineto{\pgfqpoint{4.791967in}{2.904194in}}%
\pgfpathlineto{\pgfqpoint{4.808499in}{2.886976in}}%
\pgfpathlineto{\pgfqpoint{4.824621in}{2.872727in}}%
\pgfpathlineto{\pgfqpoint{4.842618in}{2.859130in}}%
\pgfpathlineto{\pgfqpoint{4.864257in}{2.845009in}}%
\pgfpathlineto{\pgfqpoint{4.885876in}{2.832921in}}%
\pgfpathlineto{\pgfqpoint{4.907604in}{2.822730in}}%
\pgfpathlineto{\pgfqpoint{4.930472in}{2.813956in}}%
\pgfpathlineto{\pgfqpoint{4.959063in}{2.804949in}}%
\pgfpathlineto{\pgfqpoint{4.999510in}{2.794070in}}%
\pgfpathlineto{\pgfqpoint{5.039460in}{2.785125in}}%
\pgfpathlineto{\pgfqpoint{5.072235in}{2.779278in}}%
\pgfpathlineto{\pgfqpoint{5.205014in}{2.757520in}}%
\pgfpathlineto{\pgfqpoint{5.267852in}{2.745168in}}%
\pgfpathlineto{\pgfqpoint{5.295770in}{2.741807in}}%
\pgfpathlineto{\pgfqpoint{5.317768in}{2.740704in}}%
\pgfpathlineto{\pgfqpoint{5.326379in}{2.740588in}}%
\pgfpathlineto{\pgfqpoint{5.326379in}{2.740588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319608,0.279583,0.989980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323075in}{4.142515in}}%
\pgfpathlineto{\pgfqpoint{4.852680in}{4.141695in}}%
\pgfpathlineto{\pgfqpoint{4.860532in}{4.140258in}}%
\pgfpathlineto{\pgfqpoint{4.863553in}{4.138254in}}%
\pgfpathlineto{\pgfqpoint{4.865447in}{4.134946in}}%
\pgfpathlineto{\pgfqpoint{4.866903in}{4.128189in}}%
\pgfpathlineto{\pgfqpoint{4.868013in}{4.112709in}}%
\pgfpathlineto{\pgfqpoint{4.868841in}{4.071640in}}%
\pgfpathlineto{\pgfqpoint{4.870241in}{4.006037in}}%
\pgfpathlineto{\pgfqpoint{4.873224in}{3.956414in}}%
\pgfpathlineto{\pgfqpoint{4.874256in}{3.899640in}}%
\pgfpathlineto{\pgfqpoint{4.876200in}{3.773951in}}%
\pgfpathlineto{\pgfqpoint{4.877803in}{3.764678in}}%
\pgfpathlineto{\pgfqpoint{4.880609in}{3.757514in}}%
\pgfpathlineto{\pgfqpoint{4.885320in}{3.749681in}}%
\pgfpathlineto{\pgfqpoint{4.891012in}{3.744069in}}%
\pgfpathlineto{\pgfqpoint{4.897666in}{3.740104in}}%
\pgfpathlineto{\pgfqpoint{4.916875in}{3.731410in}}%
\pgfpathlineto{\pgfqpoint{4.943346in}{3.719044in}}%
\pgfpathlineto{\pgfqpoint{4.956323in}{3.713864in}}%
\pgfpathlineto{\pgfqpoint{4.967133in}{3.711051in}}%
\pgfpathlineto{\pgfqpoint{4.980544in}{3.708633in}}%
\pgfpathlineto{\pgfqpoint{5.000765in}{3.707446in}}%
\pgfpathlineto{\pgfqpoint{5.000765in}{3.707446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229412,0.911023,0.840344}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481557in}{3.175308in}}%
\pgfpathlineto{\pgfqpoint{4.604880in}{3.173605in}}%
\pgfpathlineto{\pgfqpoint{4.663198in}{3.170916in}}%
\pgfpathlineto{\pgfqpoint{4.700296in}{3.167573in}}%
\pgfpathlineto{\pgfqpoint{4.730089in}{3.163156in}}%
\pgfpathlineto{\pgfqpoint{4.752176in}{3.158155in}}%
\pgfpathlineto{\pgfqpoint{4.768871in}{3.152716in}}%
\pgfpathlineto{\pgfqpoint{4.782297in}{3.146627in}}%
\pgfpathlineto{\pgfqpoint{4.793526in}{3.139632in}}%
\pgfpathlineto{\pgfqpoint{4.802532in}{3.132049in}}%
\pgfpathlineto{\pgfqpoint{4.809913in}{3.123831in}}%
\pgfpathlineto{\pgfqpoint{4.816579in}{3.114096in}}%
\pgfpathlineto{\pgfqpoint{4.822656in}{3.102391in}}%
\pgfpathlineto{\pgfqpoint{4.828240in}{3.088098in}}%
\pgfpathlineto{\pgfqpoint{4.833404in}{3.070455in}}%
\pgfpathlineto{\pgfqpoint{4.847766in}{3.016776in}}%
\pgfpathlineto{\pgfqpoint{4.854280in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{4.860105in}{2.956112in}}%
\pgfpathlineto{\pgfqpoint{4.868208in}{2.907323in}}%
\pgfpathlineto{\pgfqpoint{4.873140in}{2.888754in}}%
\pgfpathlineto{\pgfqpoint{4.879692in}{2.870482in}}%
\pgfpathlineto{\pgfqpoint{4.888689in}{2.850303in}}%
\pgfpathlineto{\pgfqpoint{4.897650in}{2.834372in}}%
\pgfpathlineto{\pgfqpoint{4.904892in}{2.824645in}}%
\pgfpathlineto{\pgfqpoint{4.913549in}{2.816014in}}%
\pgfpathlineto{\pgfqpoint{4.922234in}{2.809861in}}%
\pgfpathlineto{\pgfqpoint{4.932337in}{2.804890in}}%
\pgfpathlineto{\pgfqpoint{4.949065in}{2.798973in}}%
\pgfpathlineto{\pgfqpoint{4.982499in}{2.789359in}}%
\pgfpathlineto{\pgfqpoint{5.020754in}{2.779896in}}%
\pgfpathlineto{\pgfqpoint{5.051819in}{2.774715in}}%
\pgfpathlineto{\pgfqpoint{5.109983in}{2.765535in}}%
\pgfpathlineto{\pgfqpoint{5.157724in}{2.755068in}}%
\pgfpathlineto{\pgfqpoint{5.209699in}{2.743512in}}%
\pgfpathlineto{\pgfqpoint{5.232807in}{2.741510in}}%
\pgfpathlineto{\pgfqpoint{5.276710in}{2.740578in}}%
\pgfpathlineto{\pgfqpoint{5.277360in}{2.740573in}}%
\pgfpathlineto{\pgfqpoint{5.277360in}{2.740573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139216,0.536867,0.960122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405942in}{3.659081in}}%
\pgfpathlineto{\pgfqpoint{4.794718in}{3.658235in}}%
\pgfpathlineto{\pgfqpoint{4.825707in}{3.656712in}}%
\pgfpathlineto{\pgfqpoint{4.837660in}{3.654547in}}%
\pgfpathlineto{\pgfqpoint{4.843816in}{3.651897in}}%
\pgfpathlineto{\pgfqpoint{4.848224in}{3.648084in}}%
\pgfpathlineto{\pgfqpoint{4.851210in}{3.643267in}}%
\pgfpathlineto{\pgfqpoint{4.853848in}{3.635420in}}%
\pgfpathlineto{\pgfqpoint{4.855982in}{3.623193in}}%
\pgfpathlineto{\pgfqpoint{4.857784in}{3.602296in}}%
\pgfpathlineto{\pgfqpoint{4.859458in}{3.558442in}}%
\pgfpathlineto{\pgfqpoint{4.861191in}{3.525492in}}%
\pgfpathlineto{\pgfqpoint{4.866163in}{3.465199in}}%
\pgfpathlineto{\pgfqpoint{4.867538in}{3.421631in}}%
\pgfpathlineto{\pgfqpoint{4.869371in}{3.365402in}}%
\pgfpathlineto{\pgfqpoint{4.873266in}{3.302237in}}%
\pgfpathlineto{\pgfqpoint{4.875561in}{3.291063in}}%
\pgfpathlineto{\pgfqpoint{4.878447in}{3.284667in}}%
\pgfpathlineto{\pgfqpoint{4.882466in}{3.279604in}}%
\pgfpathlineto{\pgfqpoint{4.890042in}{3.273103in}}%
\pgfpathlineto{\pgfqpoint{4.899646in}{3.266811in}}%
\pgfpathlineto{\pgfqpoint{4.910018in}{3.261993in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{3.257593in}}%
\pgfpathlineto{\pgfqpoint{4.991866in}{3.238495in}}%
\pgfpathlineto{\pgfqpoint{5.018166in}{3.230326in}}%
\pgfpathlineto{\pgfqpoint{5.042311in}{3.225507in}}%
\pgfpathlineto{\pgfqpoint{5.065799in}{3.224041in}}%
\pgfpathlineto{\pgfqpoint{5.069565in}{3.224014in}}%
\pgfpathlineto{\pgfqpoint{5.069565in}{3.224014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.041176,0.751332,0.911023}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405942in}{3.659069in}}%
\pgfpathlineto{\pgfqpoint{4.693597in}{3.658130in}}%
\pgfpathlineto{\pgfqpoint{4.763912in}{3.656268in}}%
\pgfpathlineto{\pgfqpoint{4.796493in}{3.653870in}}%
\pgfpathlineto{\pgfqpoint{4.814640in}{3.650961in}}%
\pgfpathlineto{\pgfqpoint{4.826039in}{3.647523in}}%
\pgfpathlineto{\pgfqpoint{4.834119in}{3.643365in}}%
\pgfpathlineto{\pgfqpoint{4.840421in}{3.638110in}}%
\pgfpathlineto{\pgfqpoint{4.845107in}{3.632062in}}%
\pgfpathlineto{\pgfqpoint{4.849192in}{3.624139in}}%
\pgfpathlineto{\pgfqpoint{4.853072in}{3.612516in}}%
\pgfpathlineto{\pgfqpoint{4.856550in}{3.595806in}}%
\pgfpathlineto{\pgfqpoint{4.859574in}{3.571811in}}%
\pgfpathlineto{\pgfqpoint{4.862466in}{3.532207in}}%
\pgfpathlineto{\pgfqpoint{4.865441in}{3.495208in}}%
\pgfpathlineto{\pgfqpoint{4.873839in}{3.423792in}}%
\pgfpathlineto{\pgfqpoint{4.879720in}{3.350112in}}%
\pgfpathlineto{\pgfqpoint{4.884452in}{3.326703in}}%
\pgfpathlineto{\pgfqpoint{4.890741in}{3.303145in}}%
\pgfpathlineto{\pgfqpoint{4.895211in}{3.291183in}}%
\pgfpathlineto{\pgfqpoint{4.899267in}{3.284918in}}%
\pgfpathlineto{\pgfqpoint{4.903994in}{3.280743in}}%
\pgfpathlineto{\pgfqpoint{4.912327in}{3.276110in}}%
\pgfpathlineto{\pgfqpoint{4.926431in}{3.270405in}}%
\pgfpathlineto{\pgfqpoint{4.948610in}{3.263610in}}%
\pgfpathlineto{\pgfqpoint{4.972811in}{3.258154in}}%
\pgfpathlineto{\pgfqpoint{5.041255in}{3.244470in}}%
\pgfpathlineto{\pgfqpoint{5.102942in}{3.228300in}}%
\pgfpathlineto{\pgfqpoint{5.123476in}{3.224823in}}%
\pgfpathlineto{\pgfqpoint{5.140598in}{3.224050in}}%
\pgfpathlineto{\pgfqpoint{5.148754in}{3.224008in}}%
\pgfpathlineto{\pgfqpoint{5.148754in}{3.224008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.045098,0.655284,0.936852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481557in}{3.175636in}}%
\pgfpathlineto{\pgfqpoint{4.759953in}{3.174712in}}%
\pgfpathlineto{\pgfqpoint{4.807721in}{3.173126in}}%
\pgfpathlineto{\pgfqpoint{4.827613in}{3.170980in}}%
\pgfpathlineto{\pgfqpoint{4.838727in}{3.168183in}}%
\pgfpathlineto{\pgfqpoint{4.845784in}{3.164717in}}%
\pgfpathlineto{\pgfqpoint{4.850618in}{3.160617in}}%
\pgfpathlineto{\pgfqpoint{4.854590in}{3.155106in}}%
\pgfpathlineto{\pgfqpoint{4.858164in}{3.146899in}}%
\pgfpathlineto{\pgfqpoint{4.861345in}{3.134309in}}%
\pgfpathlineto{\pgfqpoint{4.864094in}{3.114863in}}%
\pgfpathlineto{\pgfqpoint{4.866175in}{3.088677in}}%
\pgfpathlineto{\pgfqpoint{4.868239in}{3.040527in}}%
\pgfpathlineto{\pgfqpoint{4.872960in}{2.907022in}}%
\pgfpathlineto{\pgfqpoint{4.876513in}{2.869237in}}%
\pgfpathlineto{\pgfqpoint{4.881498in}{2.837872in}}%
\pgfpathlineto{\pgfqpoint{4.887339in}{2.810392in}}%
\pgfpathlineto{\pgfqpoint{4.889993in}{2.804267in}}%
\pgfpathlineto{\pgfqpoint{4.893686in}{2.799418in}}%
\pgfpathlineto{\pgfqpoint{4.899933in}{2.794383in}}%
\pgfpathlineto{\pgfqpoint{4.910783in}{2.788214in}}%
\pgfpathlineto{\pgfqpoint{4.924860in}{2.782063in}}%
\pgfpathlineto{\pgfqpoint{4.938516in}{2.777693in}}%
\pgfpathlineto{\pgfqpoint{4.961983in}{2.772286in}}%
\pgfpathlineto{\pgfqpoint{5.006665in}{2.762190in}}%
\pgfpathlineto{\pgfqpoint{5.064061in}{2.746450in}}%
\pgfpathlineto{\pgfqpoint{5.090536in}{2.742337in}}%
\pgfpathlineto{\pgfqpoint{5.121259in}{2.740582in}}%
\pgfpathlineto{\pgfqpoint{5.122294in}{2.740578in}}%
\pgfpathlineto{\pgfqpoint{5.122294in}{2.740578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772014in}{3.653000in}}%
\pgfpathlineto{\pgfqpoint{3.823080in}{3.646309in}}%
\pgfpathlineto{\pgfqpoint{3.854398in}{3.638949in}}%
\pgfpathlineto{\pgfqpoint{3.877660in}{3.630852in}}%
\pgfpathlineto{\pgfqpoint{3.895015in}{3.622756in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{3.614659in}}%
\pgfpathlineto{\pgfqpoint{3.920387in}{3.606563in}}%
\pgfpathlineto{\pgfqpoint{3.938884in}{3.590370in}}%
\pgfpathlineto{\pgfqpoint{3.953448in}{3.574177in}}%
\pgfpathlineto{\pgfqpoint{3.965462in}{3.557985in}}%
\pgfpathlineto{\pgfqpoint{3.975688in}{3.541795in}}%
\pgfpathlineto{\pgfqpoint{3.988642in}{3.517551in}}%
\pgfpathlineto{\pgfqpoint{4.005379in}{3.480522in}}%
\pgfpathlineto{\pgfqpoint{4.021067in}{3.446631in}}%
\pgfpathlineto{\pgfqpoint{4.029551in}{3.432427in}}%
\pgfpathlineto{\pgfqpoint{4.040706in}{3.417290in}}%
\pgfpathlineto{\pgfqpoint{4.056466in}{3.399011in}}%
\pgfpathlineto{\pgfqpoint{4.075392in}{3.379619in}}%
\pgfpathlineto{\pgfqpoint{4.100981in}{3.356003in}}%
\pgfpathlineto{\pgfqpoint{4.121629in}{3.338843in}}%
\pgfpathlineto{\pgfqpoint{4.141489in}{3.324605in}}%
\pgfpathlineto{\pgfqpoint{4.159508in}{3.313979in}}%
\pgfpathlineto{\pgfqpoint{4.177590in}{3.305515in}}%
\pgfpathlineto{\pgfqpoint{4.197253in}{3.298312in}}%
\pgfpathlineto{\pgfqpoint{4.220521in}{3.291601in}}%
\pgfpathlineto{\pgfqpoint{4.248600in}{3.285204in}}%
\pgfpathlineto{\pgfqpoint{4.293224in}{3.276965in}}%
\pgfpathlineto{\pgfqpoint{4.351547in}{3.268048in}}%
\pgfpathlineto{\pgfqpoint{4.443510in}{3.255788in}}%
\pgfpathlineto{\pgfqpoint{4.534531in}{3.243029in}}%
\pgfpathlineto{\pgfqpoint{4.622241in}{3.230800in}}%
\pgfpathlineto{\pgfqpoint{4.662933in}{3.227026in}}%
\pgfpathlineto{\pgfqpoint{4.705569in}{3.225035in}}%
\pgfpathlineto{\pgfqpoint{4.755861in}{3.224049in}}%
\pgfpathlineto{\pgfqpoint{4.755861in}{3.224049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.751332,0.412356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930496in}{3.657366in}}%
\pgfpathlineto{\pgfqpoint{3.981562in}{3.655477in}}%
\pgfpathlineto{\pgfqpoint{4.036142in}{3.651114in}}%
\pgfpathlineto{\pgfqpoint{4.071129in}{3.645835in}}%
\pgfpathlineto{\pgfqpoint{4.098213in}{3.639447in}}%
\pgfpathlineto{\pgfqpoint{4.121058in}{3.631718in}}%
\pgfpathlineto{\pgfqpoint{4.141292in}{3.622365in}}%
\pgfpathlineto{\pgfqpoint{4.159783in}{3.611048in}}%
\pgfpathlineto{\pgfqpoint{4.177046in}{3.597355in}}%
\pgfpathlineto{\pgfqpoint{4.191428in}{3.583009in}}%
\pgfpathlineto{\pgfqpoint{4.203318in}{3.568664in}}%
\pgfpathlineto{\pgfqpoint{4.213454in}{3.554322in}}%
\pgfpathlineto{\pgfqpoint{4.227593in}{3.530544in}}%
\pgfpathlineto{\pgfqpoint{4.255077in}{3.478172in}}%
\pgfpathlineto{\pgfqpoint{4.288013in}{3.415768in}}%
\pgfpathlineto{\pgfqpoint{4.298920in}{3.401273in}}%
\pgfpathlineto{\pgfqpoint{4.311522in}{3.387390in}}%
\pgfpathlineto{\pgfqpoint{4.327983in}{3.371853in}}%
\pgfpathlineto{\pgfqpoint{4.349426in}{3.354034in}}%
\pgfpathlineto{\pgfqpoint{4.370985in}{3.338187in}}%
\pgfpathlineto{\pgfqpoint{4.391594in}{3.325147in}}%
\pgfpathlineto{\pgfqpoint{4.411991in}{3.314256in}}%
\pgfpathlineto{\pgfqpoint{4.433842in}{3.304685in}}%
\pgfpathlineto{\pgfqpoint{4.456210in}{3.296935in}}%
\pgfpathlineto{\pgfqpoint{4.482998in}{3.289823in}}%
\pgfpathlineto{\pgfqpoint{4.522469in}{3.281378in}}%
\pgfpathlineto{\pgfqpoint{4.574431in}{3.272279in}}%
\pgfpathlineto{\pgfqpoint{4.634038in}{3.263825in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{3.244455in}}%
\pgfpathlineto{\pgfqpoint{4.870996in}{3.230697in}}%
\pgfpathlineto{\pgfqpoint{4.911322in}{3.226883in}}%
\pgfpathlineto{\pgfqpoint{4.953320in}{3.224752in}}%
\pgfpathlineto{\pgfqpoint{4.998860in}{3.224074in}}%
\pgfpathlineto{\pgfqpoint{5.016517in}{3.224025in}}%
\pgfpathlineto{\pgfqpoint{5.016517in}{3.224025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413725,0.135105,0.997705}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481557in}{3.175651in}}%
\pgfpathlineto{\pgfqpoint{4.860756in}{3.174795in}}%
\pgfpathlineto{\pgfqpoint{4.863997in}{3.173297in}}%
\pgfpathlineto{\pgfqpoint{4.865450in}{3.170743in}}%
\pgfpathlineto{\pgfqpoint{4.866492in}{3.164844in}}%
\pgfpathlineto{\pgfqpoint{4.867294in}{3.147622in}}%
\pgfpathlineto{\pgfqpoint{4.867886in}{3.082891in}}%
\pgfpathlineto{\pgfqpoint{4.868945in}{3.038426in}}%
\pgfpathlineto{\pgfqpoint{4.872451in}{2.991466in}}%
\pgfpathlineto{\pgfqpoint{4.875171in}{2.985884in}}%
\pgfpathlineto{\pgfqpoint{4.882504in}{2.973261in}}%
\pgfpathlineto{\pgfqpoint{4.883275in}{2.965680in}}%
\pgfpathlineto{\pgfqpoint{4.883932in}{2.939349in}}%
\pgfpathlineto{\pgfqpoint{4.886231in}{2.782081in}}%
\pgfpathlineto{\pgfqpoint{4.888514in}{2.777448in}}%
\pgfpathlineto{\pgfqpoint{4.893019in}{2.772898in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{2.766797in}}%
\pgfpathlineto{\pgfqpoint{4.934319in}{2.746813in}}%
\pgfpathlineto{\pgfqpoint{4.943587in}{2.743786in}}%
\pgfpathlineto{\pgfqpoint{4.955612in}{2.741895in}}%
\pgfpathlineto{\pgfqpoint{4.973783in}{2.740875in}}%
\pgfpathlineto{\pgfqpoint{4.990371in}{2.740573in}}%
\pgfpathlineto{\pgfqpoint{4.990371in}{2.740573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135294,0.840344,0.878081}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405942in}{3.659024in}}%
\pgfpathlineto{\pgfqpoint{4.606882in}{3.657979in}}%
\pgfpathlineto{\pgfqpoint{4.678908in}{3.655875in}}%
\pgfpathlineto{\pgfqpoint{4.719784in}{3.653046in}}%
\pgfpathlineto{\pgfqpoint{4.748036in}{3.649405in}}%
\pgfpathlineto{\pgfqpoint{4.766981in}{3.645338in}}%
\pgfpathlineto{\pgfqpoint{4.780982in}{3.640718in}}%
\pgfpathlineto{\pgfqpoint{4.791893in}{3.635432in}}%
\pgfpathlineto{\pgfqpoint{4.800041in}{3.629899in}}%
\pgfpathlineto{\pgfqpoint{4.808087in}{3.622302in}}%
\pgfpathlineto{\pgfqpoint{4.814599in}{3.613702in}}%
\pgfpathlineto{\pgfqpoint{4.820477in}{3.602985in}}%
\pgfpathlineto{\pgfqpoint{4.825892in}{3.589211in}}%
\pgfpathlineto{\pgfqpoint{4.830911in}{3.571109in}}%
\pgfpathlineto{\pgfqpoint{4.835545in}{3.546939in}}%
\pgfpathlineto{\pgfqpoint{4.839806in}{3.514206in}}%
\pgfpathlineto{\pgfqpoint{4.844427in}{3.461630in}}%
\pgfpathlineto{\pgfqpoint{4.850123in}{3.401560in}}%
\pgfpathlineto{\pgfqpoint{4.854016in}{3.378386in}}%
\pgfpathlineto{\pgfqpoint{4.859422in}{3.357647in}}%
\pgfpathlineto{\pgfqpoint{4.867515in}{3.333321in}}%
\pgfpathlineto{\pgfqpoint{4.874840in}{3.315539in}}%
\pgfpathlineto{\pgfqpoint{4.881795in}{3.302774in}}%
\pgfpathlineto{\pgfqpoint{4.888111in}{3.294482in}}%
\pgfpathlineto{\pgfqpoint{4.895148in}{3.288141in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{3.283429in}}%
\pgfpathlineto{\pgfqpoint{4.914153in}{3.278614in}}%
\pgfpathlineto{\pgfqpoint{4.933193in}{3.272405in}}%
\pgfpathlineto{\pgfqpoint{4.963526in}{3.264397in}}%
\pgfpathlineto{\pgfqpoint{4.991354in}{3.259035in}}%
\pgfpathlineto{\pgfqpoint{5.060950in}{3.246877in}}%
\pgfpathlineto{\pgfqpoint{5.094948in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{5.134516in}{3.227877in}}%
\pgfpathlineto{\pgfqpoint{5.149919in}{3.225567in}}%
\pgfpathlineto{\pgfqpoint{5.169991in}{3.224065in}}%
\pgfpathlineto{\pgfqpoint{5.173431in}{3.224022in}}%
\pgfpathlineto{\pgfqpoint{5.173431in}{3.224022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323075in}{4.142515in}}%
\pgfpathlineto{\pgfqpoint{4.864757in}{4.141671in}}%
\pgfpathlineto{\pgfqpoint{4.866899in}{4.140257in}}%
\pgfpathlineto{\pgfqpoint{4.867982in}{4.137110in}}%
\pgfpathlineto{\pgfqpoint{4.868671in}{4.128486in}}%
\pgfpathlineto{\pgfqpoint{4.869153in}{4.094623in}}%
\pgfpathlineto{\pgfqpoint{4.870524in}{3.989008in}}%
\pgfpathlineto{\pgfqpoint{4.871855in}{3.929473in}}%
\pgfpathlineto{\pgfqpoint{4.874038in}{3.757466in}}%
\pgfpathlineto{\pgfqpoint{4.876687in}{3.747047in}}%
\pgfpathlineto{\pgfqpoint{4.879631in}{3.741690in}}%
\pgfpathlineto{\pgfqpoint{4.885067in}{3.735607in}}%
\pgfpathlineto{\pgfqpoint{4.900298in}{3.722218in}}%
\pgfpathlineto{\pgfqpoint{4.911572in}{3.713709in}}%
\pgfpathlineto{\pgfqpoint{4.919451in}{3.710425in}}%
\pgfpathlineto{\pgfqpoint{4.926345in}{3.708775in}}%
\pgfpathlineto{\pgfqpoint{4.943225in}{3.707444in}}%
\pgfpathlineto{\pgfqpoint{4.943225in}{3.707444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.751332,0.412356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006111in}{4.137959in}}%
\pgfpathlineto{\pgfqpoint{4.057177in}{4.132948in}}%
\pgfpathlineto{\pgfqpoint{4.088495in}{4.127436in}}%
\pgfpathlineto{\pgfqpoint{4.111757in}{4.121372in}}%
\pgfpathlineto{\pgfqpoint{4.130630in}{4.114702in}}%
\pgfpathlineto{\pgfqpoint{4.146744in}{4.107366in}}%
\pgfpathlineto{\pgfqpoint{4.160970in}{4.099295in}}%
\pgfpathlineto{\pgfqpoint{4.172754in}{4.091225in}}%
\pgfpathlineto{\pgfqpoint{4.191585in}{4.075084in}}%
\pgfpathlineto{\pgfqpoint{4.206356in}{4.058943in}}%
\pgfpathlineto{\pgfqpoint{4.218510in}{4.042802in}}%
\pgfpathlineto{\pgfqpoint{4.228837in}{4.026664in}}%
\pgfpathlineto{\pgfqpoint{4.241899in}{4.002487in}}%
\pgfpathlineto{\pgfqpoint{4.257607in}{3.967934in}}%
\pgfpathlineto{\pgfqpoint{4.277547in}{3.924050in}}%
\pgfpathlineto{\pgfqpoint{4.286810in}{3.908053in}}%
\pgfpathlineto{\pgfqpoint{4.297800in}{3.892469in}}%
\pgfpathlineto{\pgfqpoint{4.312109in}{3.875281in}}%
\pgfpathlineto{\pgfqpoint{4.330789in}{3.855652in}}%
\pgfpathlineto{\pgfqpoint{4.351874in}{3.835878in}}%
\pgfpathlineto{\pgfqpoint{4.371941in}{3.819298in}}%
\pgfpathlineto{\pgfqpoint{4.391169in}{3.805706in}}%
\pgfpathlineto{\pgfqpoint{4.406433in}{3.796856in}}%
\pgfpathlineto{\pgfqpoint{4.424836in}{3.788366in}}%
\pgfpathlineto{\pgfqpoint{4.445287in}{3.780846in}}%
\pgfpathlineto{\pgfqpoint{4.468592in}{3.774078in}}%
\pgfpathlineto{\pgfqpoint{4.496286in}{3.767723in}}%
\pgfpathlineto{\pgfqpoint{4.547022in}{3.758282in}}%
\pgfpathlineto{\pgfqpoint{4.601832in}{3.749659in}}%
\pgfpathlineto{\pgfqpoint{4.692061in}{3.737998in}}%
\pgfpathlineto{\pgfqpoint{4.776418in}{3.725884in}}%
\pgfpathlineto{\pgfqpoint{4.871552in}{3.712629in}}%
\pgfpathlineto{\pgfqpoint{4.911205in}{3.709368in}}%
\pgfpathlineto{\pgfqpoint{4.952614in}{3.707868in}}%
\pgfpathlineto{\pgfqpoint{5.002561in}{3.707455in}}%
\pgfpathlineto{\pgfqpoint{5.002561in}{3.707455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.041176,0.751332,0.911023}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323075in}{4.142510in}}%
\pgfpathlineto{\pgfqpoint{4.679395in}{4.141629in}}%
\pgfpathlineto{\pgfqpoint{4.752451in}{4.139828in}}%
\pgfpathlineto{\pgfqpoint{4.787882in}{4.137407in}}%
\pgfpathlineto{\pgfqpoint{4.807090in}{4.134565in}}%
\pgfpathlineto{\pgfqpoint{4.819139in}{4.131291in}}%
\pgfpathlineto{\pgfqpoint{4.828414in}{4.127010in}}%
\pgfpathlineto{\pgfqpoint{4.834624in}{4.122471in}}%
\pgfpathlineto{\pgfqpoint{4.839771in}{4.116862in}}%
\pgfpathlineto{\pgfqpoint{4.844396in}{4.109353in}}%
\pgfpathlineto{\pgfqpoint{4.848287in}{4.099953in}}%
\pgfpathlineto{\pgfqpoint{4.851970in}{4.086571in}}%
\pgfpathlineto{\pgfqpoint{4.855512in}{4.066288in}}%
\pgfpathlineto{\pgfqpoint{4.858334in}{4.040541in}}%
\pgfpathlineto{\pgfqpoint{4.861027in}{4.000794in}}%
\pgfpathlineto{\pgfqpoint{4.868156in}{3.878035in}}%
\pgfpathlineto{\pgfqpoint{4.873139in}{3.838429in}}%
\pgfpathlineto{\pgfqpoint{4.878390in}{3.810396in}}%
\pgfpathlineto{\pgfqpoint{4.883950in}{3.789468in}}%
\pgfpathlineto{\pgfqpoint{4.889012in}{3.777132in}}%
\pgfpathlineto{\pgfqpoint{4.893174in}{3.770926in}}%
\pgfpathlineto{\pgfqpoint{4.898129in}{3.766262in}}%
\pgfpathlineto{\pgfqpoint{4.904985in}{3.762072in}}%
\pgfpathlineto{\pgfqpoint{4.917821in}{3.756326in}}%
\pgfpathlineto{\pgfqpoint{4.936553in}{3.749741in}}%
\pgfpathlineto{\pgfqpoint{4.956269in}{3.744427in}}%
\pgfpathlineto{\pgfqpoint{4.985535in}{3.738700in}}%
\pgfpathlineto{\pgfqpoint{5.025027in}{3.730898in}}%
\pgfpathlineto{\pgfqpoint{5.051961in}{3.723638in}}%
\pgfpathlineto{\pgfqpoint{5.091578in}{3.712708in}}%
\pgfpathlineto{\pgfqpoint{5.113023in}{3.708751in}}%
\pgfpathlineto{\pgfqpoint{5.135962in}{3.707498in}}%
\pgfpathlineto{\pgfqpoint{5.141083in}{3.707446in}}%
\pgfpathlineto{\pgfqpoint{5.141083in}{3.707446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409804,0.989980,0.755383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323075in}{4.142070in}}%
\pgfpathlineto{\pgfqpoint{4.428721in}{4.140451in}}%
\pgfpathlineto{\pgfqpoint{4.477934in}{4.138296in}}%
\pgfpathlineto{\pgfqpoint{4.513637in}{4.135428in}}%
\pgfpathlineto{\pgfqpoint{4.543297in}{4.131610in}}%
\pgfpathlineto{\pgfqpoint{4.569625in}{4.126527in}}%
\pgfpathlineto{\pgfqpoint{4.593909in}{4.119757in}}%
\pgfpathlineto{\pgfqpoint{4.609325in}{4.114035in}}%
\pgfpathlineto{\pgfqpoint{4.624287in}{4.107102in}}%
\pgfpathlineto{\pgfqpoint{4.638892in}{4.098695in}}%
\pgfpathlineto{\pgfqpoint{4.652598in}{4.088976in}}%
\pgfpathlineto{\pgfqpoint{4.664022in}{4.079216in}}%
\pgfpathlineto{\pgfqpoint{4.678237in}{4.064478in}}%
\pgfpathlineto{\pgfqpoint{4.690013in}{4.049598in}}%
\pgfpathlineto{\pgfqpoint{4.700066in}{4.034545in}}%
\pgfpathlineto{\pgfqpoint{4.711527in}{4.014154in}}%
\pgfpathlineto{\pgfqpoint{4.721349in}{3.993356in}}%
\pgfpathlineto{\pgfqpoint{4.733481in}{3.963011in}}%
\pgfpathlineto{\pgfqpoint{4.748129in}{3.926452in}}%
\pgfpathlineto{\pgfqpoint{4.757102in}{3.909247in}}%
\pgfpathlineto{\pgfqpoint{4.770042in}{3.888491in}}%
\pgfpathlineto{\pgfqpoint{4.785812in}{3.865974in}}%
\pgfpathlineto{\pgfqpoint{4.802258in}{3.845379in}}%
\pgfpathlineto{\pgfqpoint{4.820752in}{3.824795in}}%
\pgfpathlineto{\pgfqpoint{4.836048in}{3.810172in}}%
\pgfpathlineto{\pgfqpoint{4.850996in}{3.798186in}}%
\pgfpathlineto{\pgfqpoint{4.864803in}{3.789195in}}%
\pgfpathlineto{\pgfqpoint{4.881482in}{3.780569in}}%
\pgfpathlineto{\pgfqpoint{4.898483in}{3.773744in}}%
\pgfpathlineto{\pgfqpoint{4.918726in}{3.767579in}}%
\pgfpathlineto{\pgfqpoint{4.946257in}{3.761272in}}%
\pgfpathlineto{\pgfqpoint{5.006270in}{3.749870in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{3.742470in}}%
\pgfpathlineto{\pgfqpoint{5.115851in}{3.732311in}}%
\pgfpathlineto{\pgfqpoint{5.157648in}{3.723325in}}%
\pgfpathlineto{\pgfqpoint{5.212911in}{3.711134in}}%
\pgfpathlineto{\pgfqpoint{5.238698in}{3.708442in}}%
\pgfpathlineto{\pgfqpoint{5.265573in}{3.707523in}}%
\pgfpathlineto{\pgfqpoint{5.276029in}{3.707449in}}%
\pgfpathlineto{\pgfqpoint{5.276029in}{3.707449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681455in}{3.616361in}}%
\pgfpathlineto{\pgfqpoint{3.693098in}{3.608580in}}%
\pgfpathlineto{\pgfqpoint{3.707851in}{3.596508in}}%
\pgfpathlineto{\pgfqpoint{3.719993in}{3.584436in}}%
\pgfpathlineto{\pgfqpoint{3.734942in}{3.566337in}}%
\pgfpathlineto{\pgfqpoint{3.749406in}{3.544929in}}%
\pgfpathlineto{\pgfqpoint{3.797813in}{3.466182in}}%
\pgfpathlineto{\pgfqpoint{3.825538in}{3.412138in}}%
\pgfpathlineto{\pgfqpoint{3.835969in}{3.398670in}}%
\pgfpathlineto{\pgfqpoint{3.851349in}{3.381994in}}%
\pgfpathlineto{\pgfqpoint{3.873004in}{3.361223in}}%
\pgfpathlineto{\pgfqpoint{3.895656in}{3.341631in}}%
\pgfpathlineto{\pgfqpoint{3.913918in}{3.327733in}}%
\pgfpathlineto{\pgfqpoint{3.931019in}{3.316909in}}%
\pgfpathlineto{\pgfqpoint{3.947872in}{3.308361in}}%
\pgfpathlineto{\pgfqpoint{3.967779in}{3.300381in}}%
\pgfpathlineto{\pgfqpoint{3.989223in}{3.293733in}}%
\pgfpathlineto{\pgfqpoint{4.017415in}{3.287030in}}%
\pgfpathlineto{\pgfqpoint{4.055007in}{3.280072in}}%
\pgfpathlineto{\pgfqpoint{4.126823in}{3.268925in}}%
\pgfpathlineto{\pgfqpoint{4.202512in}{3.259338in}}%
\pgfpathlineto{\pgfqpoint{4.310972in}{3.244818in}}%
\pgfpathlineto{\pgfqpoint{4.418198in}{3.229683in}}%
\pgfpathlineto{\pgfqpoint{4.462145in}{3.226136in}}%
\pgfpathlineto{\pgfqpoint{4.504516in}{3.224469in}}%
\pgfpathlineto{\pgfqpoint{4.555922in}{3.224026in}}%
\pgfpathlineto{\pgfqpoint{4.555922in}{3.224026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681455in}{3.155883in}}%
\pgfpathlineto{\pgfqpoint{3.698382in}{3.150478in}}%
\pgfpathlineto{\pgfqpoint{3.721227in}{3.140569in}}%
\pgfpathlineto{\pgfqpoint{3.741462in}{3.128579in}}%
\pgfpathlineto{\pgfqpoint{3.759176in}{3.114762in}}%
\pgfpathlineto{\pgfqpoint{3.773252in}{3.100945in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.087128in}}%
\pgfpathlineto{\pgfqpoint{3.799411in}{3.066407in}}%
\pgfpathlineto{\pgfqpoint{3.813044in}{3.042583in}}%
\pgfpathlineto{\pgfqpoint{3.829966in}{3.008447in}}%
\pgfpathlineto{\pgfqpoint{3.865190in}{2.937541in}}%
\pgfpathlineto{\pgfqpoint{3.874007in}{2.925763in}}%
\pgfpathlineto{\pgfqpoint{3.884450in}{2.914569in}}%
\pgfpathlineto{\pgfqpoint{3.899442in}{2.901136in}}%
\pgfpathlineto{\pgfqpoint{3.919919in}{2.885271in}}%
\pgfpathlineto{\pgfqpoint{3.943428in}{2.869143in}}%
\pgfpathlineto{\pgfqpoint{3.967120in}{2.854893in}}%
\pgfpathlineto{\pgfqpoint{3.989838in}{2.843301in}}%
\pgfpathlineto{\pgfqpoint{4.012552in}{2.833539in}}%
\pgfpathlineto{\pgfqpoint{4.037866in}{2.824544in}}%
\pgfpathlineto{\pgfqpoint{4.067605in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{4.103475in}{2.807035in}}%
\pgfpathlineto{\pgfqpoint{4.144659in}{2.798770in}}%
\pgfpathlineto{\pgfqpoint{4.211191in}{2.787436in}}%
\pgfpathlineto{\pgfqpoint{4.310969in}{2.772516in}}%
\pgfpathlineto{\pgfqpoint{4.499698in}{2.747121in}}%
\pgfpathlineto{\pgfqpoint{4.544314in}{2.743189in}}%
\pgfpathlineto{\pgfqpoint{4.583072in}{2.741303in}}%
\pgfpathlineto{\pgfqpoint{4.632686in}{2.740607in}}%
\pgfpathlineto{\pgfqpoint{4.632686in}{2.740607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135294,0.840344,0.878081}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481557in}{3.175431in}}%
\pgfpathlineto{\pgfqpoint{4.624681in}{3.173923in}}%
\pgfpathlineto{\pgfqpoint{4.687747in}{3.171449in}}%
\pgfpathlineto{\pgfqpoint{4.728203in}{3.168239in}}%
\pgfpathlineto{\pgfqpoint{4.757373in}{3.164296in}}%
\pgfpathlineto{\pgfqpoint{4.777797in}{3.159856in}}%
\pgfpathlineto{\pgfqpoint{4.792030in}{3.155072in}}%
\pgfpathlineto{\pgfqpoint{4.802355in}{3.149930in}}%
\pgfpathlineto{\pgfqpoint{4.810483in}{3.144151in}}%
\pgfpathlineto{\pgfqpoint{4.817787in}{3.136807in}}%
\pgfpathlineto{\pgfqpoint{4.823687in}{3.128495in}}%
\pgfpathlineto{\pgfqpoint{4.829120in}{3.117831in}}%
\pgfpathlineto{\pgfqpoint{4.834140in}{3.103859in}}%
\pgfpathlineto{\pgfqpoint{4.838570in}{3.086148in}}%
\pgfpathlineto{\pgfqpoint{4.842857in}{3.061031in}}%
\pgfpathlineto{\pgfqpoint{4.866318in}{2.893569in}}%
\pgfpathlineto{\pgfqpoint{4.871589in}{2.874152in}}%
\pgfpathlineto{\pgfqpoint{4.879426in}{2.851814in}}%
\pgfpathlineto{\pgfqpoint{4.888402in}{2.830661in}}%
\pgfpathlineto{\pgfqpoint{4.895910in}{2.816640in}}%
\pgfpathlineto{\pgfqpoint{4.901378in}{2.809414in}}%
\pgfpathlineto{\pgfqpoint{4.908334in}{2.803388in}}%
\pgfpathlineto{\pgfqpoint{4.917736in}{2.798111in}}%
\pgfpathlineto{\pgfqpoint{4.929815in}{2.793414in}}%
\pgfpathlineto{\pgfqpoint{4.952921in}{2.786447in}}%
\pgfpathlineto{\pgfqpoint{4.984235in}{2.778951in}}%
\pgfpathlineto{\pgfqpoint{5.010657in}{2.774308in}}%
\pgfpathlineto{\pgfqpoint{5.061254in}{2.765998in}}%
\pgfpathlineto{\pgfqpoint{5.095658in}{2.758503in}}%
\pgfpathlineto{\pgfqpoint{5.155743in}{2.744437in}}%
\pgfpathlineto{\pgfqpoint{5.181037in}{2.741307in}}%
\pgfpathlineto{\pgfqpoint{5.202610in}{2.740784in}}%
\pgfpathlineto{\pgfqpoint{5.218902in}{2.740574in}}%
\pgfpathlineto{\pgfqpoint{5.218902in}{2.740574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684314,0.958381,0.597707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323075in}{3.165674in}}%
\pgfpathlineto{\pgfqpoint{4.370783in}{3.155692in}}%
\pgfpathlineto{\pgfqpoint{4.398691in}{3.145706in}}%
\pgfpathlineto{\pgfqpoint{4.418491in}{3.135717in}}%
\pgfpathlineto{\pgfqpoint{4.433850in}{3.125723in}}%
\pgfpathlineto{\pgfqpoint{4.446398in}{3.115725in}}%
\pgfpathlineto{\pgfqpoint{4.457008in}{3.105723in}}%
\pgfpathlineto{\pgfqpoint{4.474306in}{3.085709in}}%
\pgfpathlineto{\pgfqpoint{4.490158in}{3.062465in}}%
\pgfpathlineto{\pgfqpoint{4.507710in}{3.032330in}}%
\pgfpathlineto{\pgfqpoint{4.528301in}{2.994425in}}%
\pgfpathlineto{\pgfqpoint{4.549680in}{2.953910in}}%
\pgfpathlineto{\pgfqpoint{4.558927in}{2.941129in}}%
\pgfpathlineto{\pgfqpoint{4.570888in}{2.927489in}}%
\pgfpathlineto{\pgfqpoint{4.587768in}{2.911038in}}%
\pgfpathlineto{\pgfqpoint{4.607941in}{2.893762in}}%
\pgfpathlineto{\pgfqpoint{4.631784in}{2.875606in}}%
\pgfpathlineto{\pgfqpoint{4.653500in}{2.861156in}}%
\pgfpathlineto{\pgfqpoint{4.675170in}{2.848639in}}%
\pgfpathlineto{\pgfqpoint{4.696382in}{2.838330in}}%
\pgfpathlineto{\pgfqpoint{4.719880in}{2.828783in}}%
\pgfpathlineto{\pgfqpoint{4.747328in}{2.819419in}}%
\pgfpathlineto{\pgfqpoint{4.777117in}{2.811213in}}%
\pgfpathlineto{\pgfqpoint{4.809364in}{2.804174in}}%
\pgfpathlineto{\pgfqpoint{4.873990in}{2.792246in}}%
\pgfpathlineto{\pgfqpoint{4.980131in}{2.774250in}}%
\pgfpathlineto{\pgfqpoint{5.136971in}{2.750707in}}%
\pgfpathlineto{\pgfqpoint{5.176014in}{2.746173in}}%
\pgfpathlineto{\pgfqpoint{5.225031in}{2.742365in}}%
\pgfpathlineto{\pgfqpoint{5.268145in}{2.740932in}}%
\pgfpathlineto{\pgfqpoint{5.326680in}{2.740586in}}%
\pgfpathlineto{\pgfqpoint{5.326680in}{2.740586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847629in}{4.126867in}}%
\pgfpathlineto{\pgfqpoint{3.895337in}{4.111218in}}%
\pgfpathlineto{\pgfqpoint{3.923245in}{4.095570in}}%
\pgfpathlineto{\pgfqpoint{3.943045in}{4.079922in}}%
\pgfpathlineto{\pgfqpoint{3.958404in}{4.064273in}}%
\pgfpathlineto{\pgfqpoint{3.970952in}{4.048625in}}%
\pgfpathlineto{\pgfqpoint{3.981562in}{4.032977in}}%
\pgfpathlineto{\pgfqpoint{3.990753in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{4.006796in}{3.984585in}}%
\pgfpathlineto{\pgfqpoint{4.030687in}{3.932434in}}%
\pgfpathlineto{\pgfqpoint{4.041098in}{3.915773in}}%
\pgfpathlineto{\pgfqpoint{4.054460in}{3.897704in}}%
\pgfpathlineto{\pgfqpoint{4.070744in}{3.878402in}}%
\pgfpathlineto{\pgfqpoint{4.088247in}{3.860259in}}%
\pgfpathlineto{\pgfqpoint{4.108838in}{3.841370in}}%
\pgfpathlineto{\pgfqpoint{4.132138in}{3.822315in}}%
\pgfpathlineto{\pgfqpoint{4.152648in}{3.807807in}}%
\pgfpathlineto{\pgfqpoint{4.171681in}{3.796484in}}%
\pgfpathlineto{\pgfqpoint{4.189709in}{3.787851in}}%
\pgfpathlineto{\pgfqpoint{4.208468in}{3.780662in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{3.773563in}}%
\pgfpathlineto{\pgfqpoint{4.261299in}{3.766472in}}%
\pgfpathlineto{\pgfqpoint{4.305975in}{3.757692in}}%
\pgfpathlineto{\pgfqpoint{4.360567in}{3.748591in}}%
\pgfpathlineto{\pgfqpoint{4.418225in}{3.741013in}}%
\pgfpathlineto{\pgfqpoint{4.526988in}{3.726951in}}%
\pgfpathlineto{\pgfqpoint{4.630864in}{3.712517in}}%
\pgfpathlineto{\pgfqpoint{4.667000in}{3.709640in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{3.707758in}}%
\pgfpathlineto{\pgfqpoint{4.756929in}{3.707457in}}%
\pgfpathlineto{\pgfqpoint{4.756929in}{3.707457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135294,0.840344,0.878081}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323075in}{4.142498in}}%
\pgfpathlineto{\pgfqpoint{4.593909in}{4.141639in}}%
\pgfpathlineto{\pgfqpoint{4.671281in}{4.139785in}}%
\pgfpathlineto{\pgfqpoint{4.716835in}{4.137066in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{4.133630in}}%
\pgfpathlineto{\pgfqpoint{4.767813in}{4.129594in}}%
\pgfpathlineto{\pgfqpoint{4.782963in}{4.124972in}}%
\pgfpathlineto{\pgfqpoint{4.793938in}{4.119991in}}%
\pgfpathlineto{\pgfqpoint{4.803401in}{4.113788in}}%
\pgfpathlineto{\pgfqpoint{4.810942in}{4.106741in}}%
\pgfpathlineto{\pgfqpoint{4.817338in}{4.098418in}}%
\pgfpathlineto{\pgfqpoint{4.823189in}{4.087809in}}%
\pgfpathlineto{\pgfqpoint{4.828581in}{4.074003in}}%
\pgfpathlineto{\pgfqpoint{4.833459in}{4.056126in}}%
\pgfpathlineto{\pgfqpoint{4.837746in}{4.033540in}}%
\pgfpathlineto{\pgfqpoint{4.842059in}{4.000191in}}%
\pgfpathlineto{\pgfqpoint{4.856162in}{3.873671in}}%
\pgfpathlineto{\pgfqpoint{4.860939in}{3.853224in}}%
\pgfpathlineto{\pgfqpoint{4.868120in}{3.830164in}}%
\pgfpathlineto{\pgfqpoint{4.877018in}{3.806418in}}%
\pgfpathlineto{\pgfqpoint{4.884655in}{3.790016in}}%
\pgfpathlineto{\pgfqpoint{4.891251in}{3.779784in}}%
\pgfpathlineto{\pgfqpoint{4.897270in}{3.773266in}}%
\pgfpathlineto{\pgfqpoint{4.904384in}{3.768140in}}%
\pgfpathlineto{\pgfqpoint{4.914285in}{3.763475in}}%
\pgfpathlineto{\pgfqpoint{4.932044in}{3.757528in}}%
\pgfpathlineto{\pgfqpoint{4.965365in}{3.748472in}}%
\pgfpathlineto{\pgfqpoint{4.988729in}{3.743640in}}%
\pgfpathlineto{\pgfqpoint{5.066997in}{3.728972in}}%
\pgfpathlineto{\pgfqpoint{5.103797in}{3.718185in}}%
\pgfpathlineto{\pgfqpoint{5.125136in}{3.712538in}}%
\pgfpathlineto{\pgfqpoint{5.141443in}{3.709420in}}%
\pgfpathlineto{\pgfqpoint{5.163000in}{3.707547in}}%
\pgfpathlineto{\pgfqpoint{5.168903in}{3.707455in}}%
\pgfpathlineto{\pgfqpoint{5.168903in}{3.707455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590196,0.989980,0.655284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247460in}{3.657474in}}%
\pgfpathlineto{\pgfqpoint{4.298526in}{3.655704in}}%
\pgfpathlineto{\pgfqpoint{4.353106in}{3.651613in}}%
\pgfpathlineto{\pgfqpoint{4.388092in}{3.646663in}}%
\pgfpathlineto{\pgfqpoint{4.415177in}{3.640670in}}%
\pgfpathlineto{\pgfqpoint{4.438022in}{3.633416in}}%
\pgfpathlineto{\pgfqpoint{4.458256in}{3.624633in}}%
\pgfpathlineto{\pgfqpoint{4.476747in}{3.613999in}}%
\pgfpathlineto{\pgfqpoint{4.494010in}{3.601122in}}%
\pgfpathlineto{\pgfqpoint{4.509678in}{3.586267in}}%
\pgfpathlineto{\pgfqpoint{4.522432in}{3.571396in}}%
\pgfpathlineto{\pgfqpoint{4.533189in}{3.556510in}}%
\pgfpathlineto{\pgfqpoint{4.546707in}{3.534159in}}%
\pgfpathlineto{\pgfqpoint{4.560032in}{3.507589in}}%
\pgfpathlineto{\pgfqpoint{4.589877in}{3.445166in}}%
\pgfpathlineto{\pgfqpoint{4.600083in}{3.429029in}}%
\pgfpathlineto{\pgfqpoint{4.612867in}{3.412128in}}%
\pgfpathlineto{\pgfqpoint{4.629201in}{3.393476in}}%
\pgfpathlineto{\pgfqpoint{4.648896in}{3.373737in}}%
\pgfpathlineto{\pgfqpoint{4.673352in}{3.351798in}}%
\pgfpathlineto{\pgfqpoint{4.694409in}{3.334861in}}%
\pgfpathlineto{\pgfqpoint{4.712007in}{3.322643in}}%
\pgfpathlineto{\pgfqpoint{4.730713in}{3.311797in}}%
\pgfpathlineto{\pgfqpoint{4.748332in}{3.303551in}}%
\pgfpathlineto{\pgfqpoint{4.769307in}{3.295639in}}%
\pgfpathlineto{\pgfqpoint{4.792505in}{3.288726in}}%
\pgfpathlineto{\pgfqpoint{4.821210in}{3.282032in}}%
\pgfpathlineto{\pgfqpoint{4.859706in}{3.274912in}}%
\pgfpathlineto{\pgfqpoint{4.920120in}{3.265813in}}%
\pgfpathlineto{\pgfqpoint{4.993435in}{3.256796in}}%
\pgfpathlineto{\pgfqpoint{5.061640in}{3.247746in}}%
\pgfpathlineto{\pgfqpoint{5.213079in}{3.226809in}}%
\pgfpathlineto{\pgfqpoint{5.250959in}{3.224732in}}%
\pgfpathlineto{\pgfqpoint{5.293018in}{3.224041in}}%
\pgfpathlineto{\pgfqpoint{5.299456in}{3.224026in}}%
\pgfpathlineto{\pgfqpoint{5.299456in}{3.224026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847629in}{3.171551in}}%
\pgfpathlineto{\pgfqpoint{3.898695in}{3.167040in}}%
\pgfpathlineto{\pgfqpoint{3.930013in}{3.162078in}}%
\pgfpathlineto{\pgfqpoint{3.953275in}{3.156621in}}%
\pgfpathlineto{\pgfqpoint{3.972148in}{3.150617in}}%
\pgfpathlineto{\pgfqpoint{3.988262in}{3.144013in}}%
\pgfpathlineto{\pgfqpoint{4.001310in}{3.137409in}}%
\pgfpathlineto{\pgfqpoint{4.021729in}{3.124201in}}%
\pgfpathlineto{\pgfqpoint{4.037456in}{3.110993in}}%
\pgfpathlineto{\pgfqpoint{4.050250in}{3.097785in}}%
\pgfpathlineto{\pgfqpoint{4.061034in}{3.084578in}}%
\pgfpathlineto{\pgfqpoint{4.074581in}{3.064777in}}%
\pgfpathlineto{\pgfqpoint{4.088800in}{3.039667in}}%
\pgfpathlineto{\pgfqpoint{4.131164in}{2.960512in}}%
\pgfpathlineto{\pgfqpoint{4.142742in}{2.944512in}}%
\pgfpathlineto{\pgfqpoint{4.162164in}{2.921113in}}%
\pgfpathlineto{\pgfqpoint{4.195521in}{2.883351in}}%
\pgfpathlineto{\pgfqpoint{4.214896in}{2.863895in}}%
\pgfpathlineto{\pgfqpoint{4.231336in}{2.849849in}}%
\pgfpathlineto{\pgfqpoint{4.245872in}{2.839673in}}%
\pgfpathlineto{\pgfqpoint{4.259847in}{2.831856in}}%
\pgfpathlineto{\pgfqpoint{4.274366in}{2.825456in}}%
\pgfpathlineto{\pgfqpoint{4.292598in}{2.819263in}}%
\pgfpathlineto{\pgfqpoint{4.315869in}{2.813217in}}%
\pgfpathlineto{\pgfqpoint{4.350277in}{2.806285in}}%
\pgfpathlineto{\pgfqpoint{4.399740in}{2.798163in}}%
\pgfpathlineto{\pgfqpoint{4.470153in}{2.788505in}}%
\pgfpathlineto{\pgfqpoint{4.578597in}{2.773615in}}%
\pgfpathlineto{\pgfqpoint{4.760746in}{2.747153in}}%
\pgfpathlineto{\pgfqpoint{4.805644in}{2.742964in}}%
\pgfpathlineto{\pgfqpoint{4.841101in}{2.741429in}}%
\pgfpathlineto{\pgfqpoint{4.909194in}{2.740597in}}%
\pgfpathlineto{\pgfqpoint{4.912623in}{2.740591in}}%
\pgfpathlineto{\pgfqpoint{4.912623in}{2.740591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.315686,0.958381,0.801714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405942in}{3.658652in}}%
\pgfpathlineto{\pgfqpoint{4.511588in}{3.657085in}}%
\pgfpathlineto{\pgfqpoint{4.573659in}{3.654165in}}%
\pgfpathlineto{\pgfqpoint{4.606882in}{3.651123in}}%
\pgfpathlineto{\pgfqpoint{4.634453in}{3.647212in}}%
\pgfpathlineto{\pgfqpoint{4.660209in}{3.641831in}}%
\pgfpathlineto{\pgfqpoint{4.682884in}{3.635078in}}%
\pgfpathlineto{\pgfqpoint{4.699912in}{3.628262in}}%
\pgfpathlineto{\pgfqpoint{4.715982in}{3.619955in}}%
\pgfpathlineto{\pgfqpoint{4.729002in}{3.611449in}}%
\pgfpathlineto{\pgfqpoint{4.741612in}{3.601194in}}%
\pgfpathlineto{\pgfqpoint{4.752266in}{3.590479in}}%
\pgfpathlineto{\pgfqpoint{4.762711in}{3.577524in}}%
\pgfpathlineto{\pgfqpoint{4.771779in}{3.563634in}}%
\pgfpathlineto{\pgfqpoint{4.780728in}{3.546624in}}%
\pgfpathlineto{\pgfqpoint{4.788647in}{3.527819in}}%
\pgfpathlineto{\pgfqpoint{4.796493in}{3.504372in}}%
\pgfpathlineto{\pgfqpoint{4.803536in}{3.478140in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{3.423751in}}%
\pgfpathlineto{\pgfqpoint{4.825103in}{3.403323in}}%
\pgfpathlineto{\pgfqpoint{4.833673in}{3.384834in}}%
\pgfpathlineto{\pgfqpoint{4.845043in}{3.364523in}}%
\pgfpathlineto{\pgfqpoint{4.859559in}{3.342048in}}%
\pgfpathlineto{\pgfqpoint{4.874499in}{3.321896in}}%
\pgfpathlineto{\pgfqpoint{4.884224in}{3.311332in}}%
\pgfpathlineto{\pgfqpoint{4.893624in}{3.303376in}}%
\pgfpathlineto{\pgfqpoint{4.904987in}{3.295981in}}%
\pgfpathlineto{\pgfqpoint{4.917921in}{3.289694in}}%
\pgfpathlineto{\pgfqpoint{4.933778in}{3.284035in}}%
\pgfpathlineto{\pgfqpoint{4.955246in}{3.278327in}}%
\pgfpathlineto{\pgfqpoint{5.006068in}{3.267356in}}%
\pgfpathlineto{\pgfqpoint{5.045302in}{3.260539in}}%
\pgfpathlineto{\pgfqpoint{5.132143in}{3.246002in}}%
\pgfpathlineto{\pgfqpoint{5.172164in}{3.236098in}}%
\pgfpathlineto{\pgfqpoint{5.205467in}{3.227561in}}%
\pgfpathlineto{\pgfqpoint{5.224586in}{3.225256in}}%
\pgfpathlineto{\pgfqpoint{5.243925in}{3.224170in}}%
\pgfpathlineto{\pgfqpoint{5.260286in}{3.224011in}}%
\pgfpathlineto{\pgfqpoint{5.260286in}{3.224011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323075in}{4.140912in}}%
\pgfpathlineto{\pgfqpoint{4.374141in}{4.139148in}}%
\pgfpathlineto{\pgfqpoint{4.428721in}{4.135072in}}%
\pgfpathlineto{\pgfqpoint{4.463708in}{4.130140in}}%
\pgfpathlineto{\pgfqpoint{4.490792in}{4.124170in}}%
\pgfpathlineto{\pgfqpoint{4.513637in}{4.116943in}}%
\pgfpathlineto{\pgfqpoint{4.533871in}{4.108194in}}%
\pgfpathlineto{\pgfqpoint{4.552362in}{4.097600in}}%
\pgfpathlineto{\pgfqpoint{4.569625in}{4.084770in}}%
\pgfpathlineto{\pgfqpoint{4.585293in}{4.069966in}}%
\pgfpathlineto{\pgfqpoint{4.598047in}{4.055139in}}%
\pgfpathlineto{\pgfqpoint{4.608804in}{4.040288in}}%
\pgfpathlineto{\pgfqpoint{4.622322in}{4.017976in}}%
\pgfpathlineto{\pgfqpoint{4.636516in}{3.989762in}}%
\pgfpathlineto{\pgfqpoint{4.673855in}{3.912423in}}%
\pgfpathlineto{\pgfqpoint{4.684096in}{3.896870in}}%
\pgfpathlineto{\pgfqpoint{4.698528in}{3.877984in}}%
\pgfpathlineto{\pgfqpoint{4.714349in}{3.860134in}}%
\pgfpathlineto{\pgfqpoint{4.730934in}{3.844015in}}%
\pgfpathlineto{\pgfqpoint{4.750965in}{3.827009in}}%
\pgfpathlineto{\pgfqpoint{4.770459in}{3.812734in}}%
\pgfpathlineto{\pgfqpoint{4.789467in}{3.801035in}}%
\pgfpathlineto{\pgfqpoint{4.807373in}{3.791952in}}%
\pgfpathlineto{\pgfqpoint{4.827894in}{3.783571in}}%
\pgfpathlineto{\pgfqpoint{4.851649in}{3.775841in}}%
\pgfpathlineto{\pgfqpoint{4.879774in}{3.768556in}}%
\pgfpathlineto{\pgfqpoint{4.918341in}{3.760476in}}%
\pgfpathlineto{\pgfqpoint{4.977612in}{3.749842in}}%
\pgfpathlineto{\pgfqpoint{5.031557in}{3.742169in}}%
\pgfpathlineto{\pgfqpoint{5.105441in}{3.731921in}}%
\pgfpathlineto{\pgfqpoint{5.152946in}{3.723332in}}%
\pgfpathlineto{\pgfqpoint{5.215475in}{3.711831in}}%
\pgfpathlineto{\pgfqpoint{5.242425in}{3.709020in}}%
\pgfpathlineto{\pgfqpoint{5.272615in}{3.707610in}}%
\pgfpathlineto{\pgfqpoint{5.299453in}{3.707445in}}%
\pgfpathlineto{\pgfqpoint{5.299453in}{3.707445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930496in}{3.651224in}}%
\pgfpathlineto{\pgfqpoint{3.978204in}{3.643365in}}%
\pgfpathlineto{\pgfqpoint{4.006111in}{3.635506in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{3.627648in}}%
\pgfpathlineto{\pgfqpoint{4.041270in}{3.619789in}}%
\pgfpathlineto{\pgfqpoint{4.053819in}{3.611930in}}%
\pgfpathlineto{\pgfqpoint{4.073620in}{3.596212in}}%
\pgfpathlineto{\pgfqpoint{4.088978in}{3.580494in}}%
\pgfpathlineto{\pgfqpoint{4.101527in}{3.564777in}}%
\pgfpathlineto{\pgfqpoint{4.112137in}{3.549064in}}%
\pgfpathlineto{\pgfqpoint{4.126345in}{3.523957in}}%
\pgfpathlineto{\pgfqpoint{4.153512in}{3.469537in}}%
\pgfpathlineto{\pgfqpoint{4.173407in}{3.430767in}}%
\pgfpathlineto{\pgfqpoint{4.183620in}{3.415669in}}%
\pgfpathlineto{\pgfqpoint{4.197266in}{3.398701in}}%
\pgfpathlineto{\pgfqpoint{4.213916in}{3.380803in}}%
\pgfpathlineto{\pgfqpoint{4.231148in}{3.364782in}}%
\pgfpathlineto{\pgfqpoint{4.249802in}{3.349731in}}%
\pgfpathlineto{\pgfqpoint{4.270480in}{3.335271in}}%
\pgfpathlineto{\pgfqpoint{4.291339in}{3.322700in}}%
\pgfpathlineto{\pgfqpoint{4.312580in}{3.311799in}}%
\pgfpathlineto{\pgfqpoint{4.332820in}{3.303454in}}%
\pgfpathlineto{\pgfqpoint{4.356028in}{3.295980in}}%
\pgfpathlineto{\pgfqpoint{4.384025in}{3.288906in}}%
\pgfpathlineto{\pgfqpoint{4.423851in}{3.280898in}}%
\pgfpathlineto{\pgfqpoint{4.483327in}{3.270803in}}%
\pgfpathlineto{\pgfqpoint{4.530177in}{3.264440in}}%
\pgfpathlineto{\pgfqpoint{4.639158in}{3.250104in}}%
\pgfpathlineto{\pgfqpoint{4.801232in}{3.228277in}}%
\pgfpathlineto{\pgfqpoint{4.844692in}{3.225361in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{3.224195in}}%
\pgfpathlineto{\pgfqpoint{4.912895in}{3.224036in}}%
\pgfpathlineto{\pgfqpoint{4.912895in}{3.224036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681455in}{4.093399in}}%
\pgfpathlineto{\pgfqpoint{3.682150in}{4.092940in}}%
\pgfpathlineto{\pgfqpoint{3.701475in}{4.076870in}}%
\pgfpathlineto{\pgfqpoint{3.716547in}{4.060800in}}%
\pgfpathlineto{\pgfqpoint{3.728904in}{4.044731in}}%
\pgfpathlineto{\pgfqpoint{3.739376in}{4.028665in}}%
\pgfpathlineto{\pgfqpoint{3.753431in}{4.002976in}}%
\pgfpathlineto{\pgfqpoint{3.773752in}{3.960355in}}%
\pgfpathlineto{\pgfqpoint{3.804725in}{3.896832in}}%
\pgfpathlineto{\pgfqpoint{3.815209in}{3.881997in}}%
\pgfpathlineto{\pgfqpoint{3.827228in}{3.867903in}}%
\pgfpathlineto{\pgfqpoint{3.843054in}{3.851961in}}%
\pgfpathlineto{\pgfqpoint{3.866712in}{3.830748in}}%
\pgfpathlineto{\pgfqpoint{3.887706in}{3.814001in}}%
\pgfpathlineto{\pgfqpoint{3.903840in}{3.803143in}}%
\pgfpathlineto{\pgfqpoint{3.920802in}{3.793939in}}%
\pgfpathlineto{\pgfqpoint{3.938131in}{3.786505in}}%
\pgfpathlineto{\pgfqpoint{3.957587in}{3.779924in}}%
\pgfpathlineto{\pgfqpoint{3.985048in}{3.772685in}}%
\pgfpathlineto{\pgfqpoint{4.018029in}{3.765829in}}%
\pgfpathlineto{\pgfqpoint{4.079437in}{3.755339in}}%
\pgfpathlineto{\pgfqpoint{4.142834in}{3.745475in}}%
\pgfpathlineto{\pgfqpoint{4.386780in}{3.712800in}}%
\pgfpathlineto{\pgfqpoint{4.423774in}{3.709740in}}%
\pgfpathlineto{\pgfqpoint{4.470516in}{3.707939in}}%
\pgfpathlineto{\pgfqpoint{4.531610in}{3.707451in}}%
\pgfpathlineto{\pgfqpoint{4.533707in}{3.707449in}}%
\pgfpathlineto{\pgfqpoint{4.533707in}{3.707449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{4.127079in}}%
\pgfpathlineto{\pgfqpoint{3.736855in}{4.111642in}}%
\pgfpathlineto{\pgfqpoint{3.764763in}{4.096205in}}%
\pgfpathlineto{\pgfqpoint{3.784563in}{4.080769in}}%
\pgfpathlineto{\pgfqpoint{3.799922in}{4.065332in}}%
\pgfpathlineto{\pgfqpoint{3.812470in}{4.049896in}}%
\pgfpathlineto{\pgfqpoint{3.823080in}{4.034460in}}%
\pgfpathlineto{\pgfqpoint{3.832271in}{4.019026in}}%
\pgfpathlineto{\pgfqpoint{3.848314in}{3.986704in}}%
\pgfpathlineto{\pgfqpoint{3.866765in}{3.943222in}}%
\pgfpathlineto{\pgfqpoint{3.877351in}{3.920582in}}%
\pgfpathlineto{\pgfqpoint{3.885588in}{3.907074in}}%
\pgfpathlineto{\pgfqpoint{3.896240in}{3.893103in}}%
\pgfpathlineto{\pgfqpoint{3.910375in}{3.877607in}}%
\pgfpathlineto{\pgfqpoint{3.929185in}{3.859661in}}%
\pgfpathlineto{\pgfqpoint{3.957298in}{3.835414in}}%
\pgfpathlineto{\pgfqpoint{3.980098in}{3.817700in}}%
\pgfpathlineto{\pgfqpoint{3.999967in}{3.804318in}}%
\pgfpathlineto{\pgfqpoint{4.018721in}{3.793897in}}%
\pgfpathlineto{\pgfqpoint{4.037874in}{3.785328in}}%
\pgfpathlineto{\pgfqpoint{4.058617in}{3.777885in}}%
\pgfpathlineto{\pgfqpoint{4.084347in}{3.770633in}}%
\pgfpathlineto{\pgfqpoint{4.116665in}{3.763586in}}%
\pgfpathlineto{\pgfqpoint{4.168898in}{3.754369in}}%
\pgfpathlineto{\pgfqpoint{4.223307in}{3.746511in}}%
\pgfpathlineto{\pgfqpoint{4.386089in}{3.724611in}}%
\pgfpathlineto{\pgfqpoint{4.455427in}{3.714949in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{3.710321in}}%
\pgfpathlineto{\pgfqpoint{4.541947in}{3.708273in}}%
\pgfpathlineto{\pgfqpoint{4.586284in}{3.707499in}}%
\pgfpathlineto{\pgfqpoint{4.599288in}{3.707462in}}%
\pgfpathlineto{\pgfqpoint{4.599288in}{3.707462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{3.173406in}}%
\pgfpathlineto{\pgfqpoint{3.740213in}{3.170937in}}%
\pgfpathlineto{\pgfqpoint{3.771531in}{3.168221in}}%
\pgfpathlineto{\pgfqpoint{3.794793in}{3.165232in}}%
\pgfpathlineto{\pgfqpoint{3.829780in}{3.158330in}}%
\pgfpathlineto{\pgfqpoint{3.856864in}{3.149978in}}%
\pgfpathlineto{\pgfqpoint{3.879709in}{3.139872in}}%
\pgfpathlineto{\pgfqpoint{3.899944in}{3.127644in}}%
\pgfpathlineto{\pgfqpoint{3.918434in}{3.112848in}}%
\pgfpathlineto{\pgfqpoint{3.933617in}{3.097348in}}%
\pgfpathlineto{\pgfqpoint{3.946048in}{3.081848in}}%
\pgfpathlineto{\pgfqpoint{3.956574in}{3.066349in}}%
\pgfpathlineto{\pgfqpoint{3.969849in}{3.043124in}}%
\pgfpathlineto{\pgfqpoint{3.984938in}{3.011525in}}%
\pgfpathlineto{\pgfqpoint{4.008475in}{2.961404in}}%
\pgfpathlineto{\pgfqpoint{4.018174in}{2.945240in}}%
\pgfpathlineto{\pgfqpoint{4.028990in}{2.930625in}}%
\pgfpathlineto{\pgfqpoint{4.041158in}{2.916973in}}%
\pgfpathlineto{\pgfqpoint{4.055530in}{2.903436in}}%
\pgfpathlineto{\pgfqpoint{4.072878in}{2.889449in}}%
\pgfpathlineto{\pgfqpoint{4.095955in}{2.873158in}}%
\pgfpathlineto{\pgfqpoint{4.118378in}{2.859234in}}%
\pgfpathlineto{\pgfqpoint{4.142501in}{2.846133in}}%
\pgfpathlineto{\pgfqpoint{4.165834in}{2.835316in}}%
\pgfpathlineto{\pgfqpoint{4.190555in}{2.825646in}}%
\pgfpathlineto{\pgfqpoint{4.219694in}{2.816165in}}%
\pgfpathlineto{\pgfqpoint{4.251329in}{2.807817in}}%
\pgfpathlineto{\pgfqpoint{4.292725in}{2.798807in}}%
\pgfpathlineto{\pgfqpoint{4.345024in}{2.789289in}}%
\pgfpathlineto{\pgfqpoint{4.400399in}{2.780937in}}%
\pgfpathlineto{\pgfqpoint{4.667280in}{2.745297in}}%
\pgfpathlineto{\pgfqpoint{4.708816in}{2.742185in}}%
\pgfpathlineto{\pgfqpoint{4.749753in}{2.740815in}}%
\pgfpathlineto{\pgfqpoint{4.792572in}{2.740592in}}%
\pgfpathlineto{\pgfqpoint{4.792572in}{2.740592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681455in}{3.131045in}}%
\pgfpathlineto{\pgfqpoint{3.697535in}{3.119416in}}%
\pgfpathlineto{\pgfqpoint{3.712099in}{3.106163in}}%
\pgfpathlineto{\pgfqpoint{3.724114in}{3.092911in}}%
\pgfpathlineto{\pgfqpoint{3.738933in}{3.073034in}}%
\pgfpathlineto{\pgfqpoint{3.751492in}{3.052522in}}%
\pgfpathlineto{\pgfqpoint{3.767496in}{3.021488in}}%
\pgfpathlineto{\pgfqpoint{3.799866in}{2.957562in}}%
\pgfpathlineto{\pgfqpoint{3.810466in}{2.940894in}}%
\pgfpathlineto{\pgfqpoint{3.821843in}{2.926324in}}%
\pgfpathlineto{\pgfqpoint{3.836467in}{2.910487in}}%
\pgfpathlineto{\pgfqpoint{3.858565in}{2.889256in}}%
\pgfpathlineto{\pgfqpoint{3.882776in}{2.868077in}}%
\pgfpathlineto{\pgfqpoint{3.901688in}{2.853563in}}%
\pgfpathlineto{\pgfqpoint{3.919338in}{2.841947in}}%
\pgfpathlineto{\pgfqpoint{3.937296in}{2.832221in}}%
\pgfpathlineto{\pgfqpoint{3.954660in}{2.824866in}}%
\pgfpathlineto{\pgfqpoint{3.975988in}{2.817963in}}%
\pgfpathlineto{\pgfqpoint{4.001138in}{2.811737in}}%
\pgfpathlineto{\pgfqpoint{4.035279in}{2.805082in}}%
\pgfpathlineto{\pgfqpoint{4.109134in}{2.793062in}}%
\pgfpathlineto{\pgfqpoint{4.207030in}{2.778288in}}%
\pgfpathlineto{\pgfqpoint{4.413390in}{2.748383in}}%
\pgfpathlineto{\pgfqpoint{4.459254in}{2.743702in}}%
\pgfpathlineto{\pgfqpoint{4.492380in}{2.741857in}}%
\pgfpathlineto{\pgfqpoint{4.547992in}{2.740638in}}%
\pgfpathlineto{\pgfqpoint{4.565679in}{2.740594in}}%
\pgfpathlineto{\pgfqpoint{4.565679in}{2.740594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319608,0.279583,0.989980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481557in}{3.175651in}}%
\pgfpathlineto{\pgfqpoint{4.845821in}{3.174808in}}%
\pgfpathlineto{\pgfqpoint{4.852771in}{3.173328in}}%
\pgfpathlineto{\pgfqpoint{4.855558in}{3.171125in}}%
\pgfpathlineto{\pgfqpoint{4.857327in}{3.167360in}}%
\pgfpathlineto{\pgfqpoint{4.858715in}{3.159406in}}%
\pgfpathlineto{\pgfqpoint{4.859788in}{3.140896in}}%
\pgfpathlineto{\pgfqpoint{4.860659in}{3.085996in}}%
\pgfpathlineto{\pgfqpoint{4.861919in}{3.046881in}}%
\pgfpathlineto{\pgfqpoint{4.865173in}{3.020863in}}%
\pgfpathlineto{\pgfqpoint{4.869036in}{2.992216in}}%
\pgfpathlineto{\pgfqpoint{4.871665in}{2.987305in}}%
\pgfpathlineto{\pgfqpoint{4.875886in}{2.979942in}}%
\pgfpathlineto{\pgfqpoint{4.877623in}{2.972085in}}%
\pgfpathlineto{\pgfqpoint{4.878613in}{2.958799in}}%
\pgfpathlineto{\pgfqpoint{4.879442in}{2.919041in}}%
\pgfpathlineto{\pgfqpoint{4.881488in}{2.791889in}}%
\pgfpathlineto{\pgfqpoint{4.883409in}{2.786114in}}%
\pgfpathlineto{\pgfqpoint{4.886503in}{2.781411in}}%
\pgfpathlineto{\pgfqpoint{4.891486in}{2.776907in}}%
\pgfpathlineto{\pgfqpoint{4.900875in}{2.771781in}}%
\pgfpathlineto{\pgfqpoint{4.956779in}{2.746725in}}%
\pgfpathlineto{\pgfqpoint{4.969100in}{2.743661in}}%
\pgfpathlineto{\pgfqpoint{4.985611in}{2.741756in}}%
\pgfpathlineto{\pgfqpoint{5.002734in}{2.740836in}}%
\pgfpathlineto{\pgfqpoint{5.013689in}{2.740580in}}%
\pgfpathlineto{\pgfqpoint{5.013689in}{2.740580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.045098,0.655284,0.936852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323075in}{4.142514in}}%
\pgfpathlineto{\pgfqpoint{4.756437in}{4.141659in}}%
\pgfpathlineto{\pgfqpoint{4.806790in}{4.140115in}}%
\pgfpathlineto{\pgfqpoint{4.827765in}{4.137912in}}%
\pgfpathlineto{\pgfqpoint{4.838702in}{4.135170in}}%
\pgfpathlineto{\pgfqpoint{4.845661in}{4.131779in}}%
\pgfpathlineto{\pgfqpoint{4.850904in}{4.127245in}}%
\pgfpathlineto{\pgfqpoint{4.854884in}{4.121384in}}%
\pgfpathlineto{\pgfqpoint{4.858282in}{4.112983in}}%
\pgfpathlineto{\pgfqpoint{4.860930in}{4.102062in}}%
\pgfpathlineto{\pgfqpoint{4.863574in}{4.083101in}}%
\pgfpathlineto{\pgfqpoint{4.865936in}{4.050618in}}%
\pgfpathlineto{\pgfqpoint{4.877944in}{3.826994in}}%
\pgfpathlineto{\pgfqpoint{4.883101in}{3.794914in}}%
\pgfpathlineto{\pgfqpoint{4.887383in}{3.775772in}}%
\pgfpathlineto{\pgfqpoint{4.890772in}{3.768345in}}%
\pgfpathlineto{\pgfqpoint{4.894964in}{3.763565in}}%
\pgfpathlineto{\pgfqpoint{4.900788in}{3.759280in}}%
\pgfpathlineto{\pgfqpoint{4.913371in}{3.752386in}}%
\pgfpathlineto{\pgfqpoint{4.927392in}{3.746679in}}%
\pgfpathlineto{\pgfqpoint{4.945727in}{3.741496in}}%
\pgfpathlineto{\pgfqpoint{5.019702in}{3.723486in}}%
\pgfpathlineto{\pgfqpoint{5.055111in}{3.713201in}}%
\pgfpathlineto{\pgfqpoint{5.074420in}{3.709297in}}%
\pgfpathlineto{\pgfqpoint{5.093428in}{3.707708in}}%
\pgfpathlineto{\pgfqpoint{5.106643in}{3.707448in}}%
\pgfpathlineto{\pgfqpoint{5.106643in}{3.707448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319608,0.279583,0.989980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405942in}{3.659083in}}%
\pgfpathlineto{\pgfqpoint{4.851095in}{3.658249in}}%
\pgfpathlineto{\pgfqpoint{4.857864in}{3.656811in}}%
\pgfpathlineto{\pgfqpoint{4.860690in}{3.654507in}}%
\pgfpathlineto{\pgfqpoint{4.862330in}{3.650827in}}%
\pgfpathlineto{\pgfqpoint{4.863660in}{3.642771in}}%
\pgfpathlineto{\pgfqpoint{4.864691in}{3.623403in}}%
\pgfpathlineto{\pgfqpoint{4.865547in}{3.561905in}}%
\pgfpathlineto{\pgfqpoint{4.866682in}{3.528584in}}%
\pgfpathlineto{\pgfqpoint{4.871831in}{3.479393in}}%
\pgfpathlineto{\pgfqpoint{4.874087in}{3.471592in}}%
\pgfpathlineto{\pgfqpoint{4.877228in}{3.462346in}}%
\pgfpathlineto{\pgfqpoint{4.878427in}{3.452987in}}%
\pgfpathlineto{\pgfqpoint{4.879434in}{3.426894in}}%
\pgfpathlineto{\pgfqpoint{4.880181in}{3.341487in}}%
\pgfpathlineto{\pgfqpoint{4.881480in}{3.283216in}}%
\pgfpathlineto{\pgfqpoint{4.882744in}{3.275201in}}%
\pgfpathlineto{\pgfqpoint{4.885323in}{3.269441in}}%
\pgfpathlineto{\pgfqpoint{4.890423in}{3.262782in}}%
\pgfpathlineto{\pgfqpoint{4.896805in}{3.258152in}}%
\pgfpathlineto{\pgfqpoint{4.910605in}{3.251113in}}%
\pgfpathlineto{\pgfqpoint{4.959592in}{3.229180in}}%
\pgfpathlineto{\pgfqpoint{4.974537in}{3.225980in}}%
\pgfpathlineto{\pgfqpoint{4.995868in}{3.224164in}}%
\pgfpathlineto{\pgfqpoint{5.004876in}{3.224011in}}%
\pgfpathlineto{\pgfqpoint{5.004876in}{3.224011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772014in}{3.643684in}}%
\pgfpathlineto{\pgfqpoint{3.819722in}{3.628284in}}%
\pgfpathlineto{\pgfqpoint{3.847629in}{3.612884in}}%
\pgfpathlineto{\pgfqpoint{3.867430in}{3.597484in}}%
\pgfpathlineto{\pgfqpoint{3.882789in}{3.582085in}}%
\pgfpathlineto{\pgfqpoint{3.895337in}{3.566685in}}%
\pgfpathlineto{\pgfqpoint{3.905947in}{3.551286in}}%
\pgfpathlineto{\pgfqpoint{3.915138in}{3.535889in}}%
\pgfpathlineto{\pgfqpoint{3.931181in}{3.503661in}}%
\pgfpathlineto{\pgfqpoint{3.957965in}{3.445800in}}%
\pgfpathlineto{\pgfqpoint{3.968009in}{3.430228in}}%
\pgfpathlineto{\pgfqpoint{3.980004in}{3.414932in}}%
\pgfpathlineto{\pgfqpoint{3.994220in}{3.399648in}}%
\pgfpathlineto{\pgfqpoint{4.013344in}{3.381827in}}%
\pgfpathlineto{\pgfqpoint{4.046007in}{3.354196in}}%
\pgfpathlineto{\pgfqpoint{4.071379in}{3.334620in}}%
\pgfpathlineto{\pgfqpoint{4.092067in}{3.320680in}}%
\pgfpathlineto{\pgfqpoint{4.110380in}{3.310417in}}%
\pgfpathlineto{\pgfqpoint{4.128259in}{3.302522in}}%
\pgfpathlineto{\pgfqpoint{4.147687in}{3.295821in}}%
\pgfpathlineto{\pgfqpoint{4.173497in}{3.288926in}}%
\pgfpathlineto{\pgfqpoint{4.207252in}{3.281875in}}%
\pgfpathlineto{\pgfqpoint{4.257023in}{3.273317in}}%
\pgfpathlineto{\pgfqpoint{4.323028in}{3.263908in}}%
\pgfpathlineto{\pgfqpoint{4.462985in}{3.244773in}}%
\pgfpathlineto{\pgfqpoint{4.558404in}{3.231049in}}%
\pgfpathlineto{\pgfqpoint{4.594174in}{3.227608in}}%
\pgfpathlineto{\pgfqpoint{4.642697in}{3.224971in}}%
\pgfpathlineto{\pgfqpoint{4.690760in}{3.224097in}}%
\pgfpathlineto{\pgfqpoint{4.715910in}{3.224021in}}%
\pgfpathlineto{\pgfqpoint{4.715910in}{3.224021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684314,0.958381,0.597707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247460in}{3.653123in}}%
\pgfpathlineto{\pgfqpoint{4.298526in}{3.646566in}}%
\pgfpathlineto{\pgfqpoint{4.329844in}{3.639354in}}%
\pgfpathlineto{\pgfqpoint{4.353106in}{3.631421in}}%
\pgfpathlineto{\pgfqpoint{4.370461in}{3.623487in}}%
\pgfpathlineto{\pgfqpoint{4.384310in}{3.615554in}}%
\pgfpathlineto{\pgfqpoint{4.395833in}{3.607620in}}%
\pgfpathlineto{\pgfqpoint{4.414330in}{3.591753in}}%
\pgfpathlineto{\pgfqpoint{4.428894in}{3.575886in}}%
\pgfpathlineto{\pgfqpoint{4.440908in}{3.560019in}}%
\pgfpathlineto{\pgfqpoint{4.451134in}{3.544152in}}%
\pgfpathlineto{\pgfqpoint{4.464088in}{3.520371in}}%
\pgfpathlineto{\pgfqpoint{4.477794in}{3.490350in}}%
\pgfpathlineto{\pgfqpoint{4.498583in}{3.443765in}}%
\pgfpathlineto{\pgfqpoint{4.507078in}{3.429695in}}%
\pgfpathlineto{\pgfqpoint{4.516903in}{3.416726in}}%
\pgfpathlineto{\pgfqpoint{4.529802in}{3.402522in}}%
\pgfpathlineto{\pgfqpoint{4.546777in}{3.386358in}}%
\pgfpathlineto{\pgfqpoint{4.570599in}{3.366029in}}%
\pgfpathlineto{\pgfqpoint{4.600298in}{3.342843in}}%
\pgfpathlineto{\pgfqpoint{4.622940in}{3.326886in}}%
\pgfpathlineto{\pgfqpoint{4.643020in}{3.314809in}}%
\pgfpathlineto{\pgfqpoint{4.659026in}{3.306956in}}%
\pgfpathlineto{\pgfqpoint{4.680272in}{3.298533in}}%
\pgfpathlineto{\pgfqpoint{4.703422in}{3.291233in}}%
\pgfpathlineto{\pgfqpoint{4.729962in}{3.284754in}}%
\pgfpathlineto{\pgfqpoint{4.763039in}{3.278469in}}%
\pgfpathlineto{\pgfqpoint{4.807768in}{3.271768in}}%
\pgfpathlineto{\pgfqpoint{4.889993in}{3.261264in}}%
\pgfpathlineto{\pgfqpoint{4.968562in}{3.250902in}}%
\pgfpathlineto{\pgfqpoint{5.115449in}{3.230203in}}%
\pgfpathlineto{\pgfqpoint{5.154676in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{5.197148in}{3.224733in}}%
\pgfpathlineto{\pgfqpoint{5.251899in}{3.224042in}}%
\pgfpathlineto{\pgfqpoint{5.264401in}{3.224020in}}%
\pgfpathlineto{\pgfqpoint{5.264401in}{3.224020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847629in}{4.137277in}}%
\pgfpathlineto{\pgfqpoint{3.898695in}{4.131515in}}%
\pgfpathlineto{\pgfqpoint{3.930013in}{4.125177in}}%
\pgfpathlineto{\pgfqpoint{3.953275in}{4.118205in}}%
\pgfpathlineto{\pgfqpoint{3.972148in}{4.110535in}}%
\pgfpathlineto{\pgfqpoint{3.988262in}{4.102099in}}%
\pgfpathlineto{\pgfqpoint{4.001310in}{4.093663in}}%
\pgfpathlineto{\pgfqpoint{4.012274in}{4.085227in}}%
\pgfpathlineto{\pgfqpoint{4.030041in}{4.068354in}}%
\pgfpathlineto{\pgfqpoint{4.044150in}{4.051482in}}%
\pgfpathlineto{\pgfqpoint{4.055853in}{4.034611in}}%
\pgfpathlineto{\pgfqpoint{4.065852in}{4.017746in}}%
\pgfpathlineto{\pgfqpoint{4.079934in}{3.989644in}}%
\pgfpathlineto{\pgfqpoint{4.112907in}{3.919773in}}%
\pgfpathlineto{\pgfqpoint{4.123345in}{3.904142in}}%
\pgfpathlineto{\pgfqpoint{4.137711in}{3.885770in}}%
\pgfpathlineto{\pgfqpoint{4.153517in}{3.868068in}}%
\pgfpathlineto{\pgfqpoint{4.172271in}{3.849736in}}%
\pgfpathlineto{\pgfqpoint{4.195268in}{3.829864in}}%
\pgfpathlineto{\pgfqpoint{4.214789in}{3.815159in}}%
\pgfpathlineto{\pgfqpoint{4.234264in}{3.802814in}}%
\pgfpathlineto{\pgfqpoint{4.253377in}{3.792803in}}%
\pgfpathlineto{\pgfqpoint{4.274127in}{3.784034in}}%
\pgfpathlineto{\pgfqpoint{4.297961in}{3.776053in}}%
\pgfpathlineto{\pgfqpoint{4.324185in}{3.769089in}}%
\pgfpathlineto{\pgfqpoint{4.362818in}{3.760969in}}%
\pgfpathlineto{\pgfqpoint{4.419992in}{3.750900in}}%
\pgfpathlineto{\pgfqpoint{4.464640in}{3.744672in}}%
\pgfpathlineto{\pgfqpoint{4.606631in}{3.726258in}}%
\pgfpathlineto{\pgfqpoint{4.695432in}{3.713850in}}%
\pgfpathlineto{\pgfqpoint{4.732245in}{3.710503in}}%
\pgfpathlineto{\pgfqpoint{4.773528in}{3.708291in}}%
\pgfpathlineto{\pgfqpoint{4.821313in}{3.707495in}}%
\pgfpathlineto{\pgfqpoint{4.840859in}{3.707453in}}%
\pgfpathlineto{\pgfqpoint{4.840859in}{3.707453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{2.740563in}}{\pgfqpoint{1.743302in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590196,0.989980,0.655284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323075in}{4.137087in}}%
\pgfpathlineto{\pgfqpoint{4.374141in}{4.131116in}}%
\pgfpathlineto{\pgfqpoint{4.405459in}{4.124550in}}%
\pgfpathlineto{\pgfqpoint{4.428721in}{4.117328in}}%
\pgfpathlineto{\pgfqpoint{4.447594in}{4.109385in}}%
\pgfpathlineto{\pgfqpoint{4.462389in}{4.101443in}}%
\pgfpathlineto{\pgfqpoint{4.474560in}{4.093503in}}%
\pgfpathlineto{\pgfqpoint{4.493885in}{4.077626in}}%
\pgfpathlineto{\pgfqpoint{4.508957in}{4.061754in}}%
\pgfpathlineto{\pgfqpoint{4.521314in}{4.045888in}}%
\pgfpathlineto{\pgfqpoint{4.531786in}{4.030029in}}%
\pgfpathlineto{\pgfqpoint{4.545840in}{4.004683in}}%
\pgfpathlineto{\pgfqpoint{4.565957in}{3.963051in}}%
\pgfpathlineto{\pgfqpoint{4.579549in}{3.936671in}}%
\pgfpathlineto{\pgfqpoint{4.589149in}{3.921888in}}%
\pgfpathlineto{\pgfqpoint{4.603615in}{3.903035in}}%
\pgfpathlineto{\pgfqpoint{4.622636in}{3.880970in}}%
\pgfpathlineto{\pgfqpoint{4.641334in}{3.861952in}}%
\pgfpathlineto{\pgfqpoint{4.662543in}{3.842866in}}%
\pgfpathlineto{\pgfqpoint{4.683919in}{3.825657in}}%
\pgfpathlineto{\pgfqpoint{4.705033in}{3.810710in}}%
\pgfpathlineto{\pgfqpoint{4.724913in}{3.798633in}}%
\pgfpathlineto{\pgfqpoint{4.745148in}{3.788594in}}%
\pgfpathlineto{\pgfqpoint{4.766197in}{3.780159in}}%
\pgfpathlineto{\pgfqpoint{4.791273in}{3.772076in}}%
\pgfpathlineto{\pgfqpoint{4.819775in}{3.764922in}}%
\pgfpathlineto{\pgfqpoint{4.856069in}{3.757653in}}%
\pgfpathlineto{\pgfqpoint{4.912534in}{3.748400in}}%
\pgfpathlineto{\pgfqpoint{4.972437in}{3.740642in}}%
\pgfpathlineto{\pgfqpoint{5.052385in}{3.729881in}}%
\pgfpathlineto{\pgfqpoint{5.123157in}{3.718960in}}%
\pgfpathlineto{\pgfqpoint{5.173408in}{3.711936in}}%
\pgfpathlineto{\pgfqpoint{5.207321in}{3.709160in}}%
\pgfpathlineto{\pgfqpoint{5.247438in}{3.707741in}}%
\pgfpathlineto{\pgfqpoint{5.277853in}{3.707458in}}%
\pgfpathlineto{\pgfqpoint{5.277853in}{3.707458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689148in}{2.740563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689148in,y=2.643340in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323075in}{2.740563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323075in,y=2.643340in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957003in}{2.740563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957003in,y=2.643340in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560798in,y=2.453372in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t / (\sqrt{h}\alpha)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{2.740563in}}%
\pgfpathlineto{\pgfqpoint{3.689148in}{4.190858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432449in}{2.740563in}}%
\pgfpathlineto{\pgfqpoint{5.432449in}{4.190858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{2.740563in}}%
\pgfpathlineto{\pgfqpoint{5.432449in}{2.740563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{4.190858in}}%
\pgfpathlineto{\pgfqpoint{5.432449in}{4.190858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.432449in,y=2.885592in,right,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.432449in,y=3.369024in,right,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.432449in,y=3.852456in,right,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h=1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.693944in,y=2.523018in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h}\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222654in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.401781in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.401781in}{2.093640in}}%
\pgfpathlineto{\pgfqpoint{1.222654in}{2.093640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{0.643344in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222654in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{1.222654in}{2.093640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222654in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{0.643344in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816961in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{1.816961in}{2.093640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816961in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816961in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{0.643344in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411268in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.411268in}{2.093640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411268in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411268in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{0.643344in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005576in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.005576in}{2.093640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005576in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.005576in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312217in,y=0.356153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837429in,y=0.590582in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{1.057714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837429in,y=1.004953in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{1.472084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837429in,y=1.419323in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222654in}{1.886455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924235in,y=1.833693in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781873in,y=1.368492in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t_{\mathcal{L}/2} / (\sqrt{h}\alpha)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{0.643344in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222654in}{1.986954in}}%
\pgfpathlineto{\pgfqpoint{1.322725in}{1.990118in}}%
\pgfpathlineto{\pgfqpoint{1.420756in}{1.988600in}}%
\pgfpathlineto{\pgfqpoint{1.520828in}{1.984432in}}%
\pgfpathlineto{\pgfqpoint{1.618859in}{1.990247in}}%
\pgfpathlineto{\pgfqpoint{1.718930in}{1.984157in}}%
\pgfpathlineto{\pgfqpoint{1.816961in}{1.979854in}}%
\pgfpathlineto{\pgfqpoint{1.917032in}{1.966676in}}%
\pgfpathlineto{\pgfqpoint{2.015063in}{1.946923in}}%
\pgfpathlineto{\pgfqpoint{2.115135in}{1.898470in}}%
\pgfpathlineto{\pgfqpoint{2.213166in}{1.818750in}}%
\pgfpathlineto{\pgfqpoint{2.313237in}{1.730044in}}%
\pgfpathlineto{\pgfqpoint{2.411268in}{1.628842in}}%
\pgfpathlineto{\pgfqpoint{2.511340in}{1.530535in}}%
\pgfpathlineto{\pgfqpoint{2.609371in}{1.410434in}}%
\pgfpathlineto{\pgfqpoint{2.709442in}{1.300764in}}%
\pgfpathlineto{\pgfqpoint{2.807473in}{1.213389in}}%
\pgfpathlineto{\pgfqpoint{2.907545in}{1.100194in}}%
\pgfpathlineto{\pgfqpoint{3.005576in}{1.012473in}}%
\pgfpathlineto{\pgfqpoint{3.105647in}{0.899171in}}%
\pgfpathlineto{\pgfqpoint{3.203678in}{0.804615in}}%
\pgfpathlineto{\pgfqpoint{3.303750in}{0.683838in}}%
\pgfpathlineto{\pgfqpoint{3.347055in}{0.635652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{0.643344in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214961in}{1.988428in}}%
\pgfpathlineto{\pgfqpoint{1.275466in}{1.989226in}}%
\pgfpathlineto{\pgfqpoint{1.373497in}{1.985793in}}%
\pgfpathlineto{\pgfqpoint{1.473568in}{1.987299in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{1.983342in}}%
\pgfpathlineto{\pgfqpoint{1.671671in}{1.982020in}}%
\pgfpathlineto{\pgfqpoint{1.769702in}{1.973893in}}%
\pgfpathlineto{\pgfqpoint{1.869773in}{1.957019in}}%
\pgfpathlineto{\pgfqpoint{1.967804in}{1.935708in}}%
\pgfpathlineto{\pgfqpoint{2.067875in}{1.892551in}}%
\pgfpathlineto{\pgfqpoint{2.165906in}{1.821811in}}%
\pgfpathlineto{\pgfqpoint{2.265978in}{1.714149in}}%
\pgfpathlineto{\pgfqpoint{2.364009in}{1.616896in}}%
\pgfpathlineto{\pgfqpoint{2.464080in}{1.508495in}}%
\pgfpathlineto{\pgfqpoint{2.562111in}{1.414212in}}%
\pgfpathlineto{\pgfqpoint{2.662183in}{1.296265in}}%
\pgfpathlineto{\pgfqpoint{2.760214in}{1.199055in}}%
\pgfpathlineto{\pgfqpoint{2.860285in}{1.094402in}}%
\pgfpathlineto{\pgfqpoint{2.958316in}{0.996656in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{0.880915in}}%
\pgfpathlineto{\pgfqpoint{3.156419in}{0.783713in}}%
\pgfpathlineto{\pgfqpoint{3.256490in}{0.674719in}}%
\pgfpathlineto{\pgfqpoint{3.295674in}{0.635652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.222654in}{0.643344in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214961in}{1.986250in}}%
\pgfpathlineto{\pgfqpoint{1.223674in}{1.986397in}}%
\pgfpathlineto{\pgfqpoint{1.321705in}{1.984655in}}%
\pgfpathlineto{\pgfqpoint{1.421776in}{1.982721in}}%
\pgfpathlineto{\pgfqpoint{1.519807in}{1.981558in}}%
\pgfpathlineto{\pgfqpoint{1.619879in}{1.977725in}}%
\pgfpathlineto{\pgfqpoint{1.717910in}{1.971039in}}%
\pgfpathlineto{\pgfqpoint{1.817981in}{1.957330in}}%
\pgfpathlineto{\pgfqpoint{1.916012in}{1.935378in}}%
\pgfpathlineto{\pgfqpoint{2.016084in}{1.889316in}}%
\pgfpathlineto{\pgfqpoint{2.114115in}{1.813751in}}%
\pgfpathlineto{\pgfqpoint{2.214186in}{1.713752in}}%
\pgfpathlineto{\pgfqpoint{2.312217in}{1.613117in}}%
\pgfpathlineto{\pgfqpoint{2.412289in}{1.505585in}}%
\pgfpathlineto{\pgfqpoint{2.510320in}{1.403499in}}%
\pgfpathlineto{\pgfqpoint{2.610391in}{1.294496in}}%
\pgfpathlineto{\pgfqpoint{2.708422in}{1.199110in}}%
\pgfpathlineto{\pgfqpoint{2.808494in}{1.092018in}}%
\pgfpathlineto{\pgfqpoint{2.906525in}{0.989174in}}%
\pgfpathlineto{\pgfqpoint{3.006596in}{0.886935in}}%
\pgfpathlineto{\pgfqpoint{3.104627in}{0.781155in}}%
\pgfpathlineto{\pgfqpoint{3.204698in}{0.676222in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{0.635652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222654in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{1.222654in}{2.093640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401781in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.401781in}{2.093640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222654in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.401781in}{0.643344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222654in}{2.093640in}}%
\pgfpathlineto{\pgfqpoint{3.401781in}{2.093640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{2.093640in}}%
\pgfpathlineto{\pgfqpoint{3.689148in}{2.093640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{0.643344in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.689148in}{2.093640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689148in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689148in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{0.643344in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283455in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{4.283455in}{2.093640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283455in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283455in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{0.643344in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877762in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{4.877762in}{2.093640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877762in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.877762in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{0.643344in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472070in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.472070in}{2.093640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472070in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472070in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.778711in,y=0.356153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{0.643344in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{1.986954in}}%
\pgfpathlineto{\pgfqpoint{3.789219in}{1.990118in}}%
\pgfpathlineto{\pgfqpoint{3.887250in}{1.988600in}}%
\pgfpathlineto{\pgfqpoint{3.987321in}{1.984432in}}%
\pgfpathlineto{\pgfqpoint{4.085352in}{1.990247in}}%
\pgfpathlineto{\pgfqpoint{4.185424in}{1.984157in}}%
\pgfpathlineto{\pgfqpoint{4.283455in}{1.979854in}}%
\pgfpathlineto{\pgfqpoint{4.383526in}{1.966676in}}%
\pgfpathlineto{\pgfqpoint{4.481557in}{1.946923in}}%
\pgfpathlineto{\pgfqpoint{4.581629in}{1.898470in}}%
\pgfpathlineto{\pgfqpoint{4.679660in}{1.818750in}}%
\pgfpathlineto{\pgfqpoint{4.779731in}{1.730044in}}%
\pgfpathlineto{\pgfqpoint{4.877762in}{1.628842in}}%
\pgfpathlineto{\pgfqpoint{4.977834in}{1.530535in}}%
\pgfpathlineto{\pgfqpoint{5.075865in}{1.410434in}}%
\pgfpathlineto{\pgfqpoint{5.175936in}{1.300764in}}%
\pgfpathlineto{\pgfqpoint{5.273967in}{1.213389in}}%
\pgfpathlineto{\pgfqpoint{5.374039in}{1.100194in}}%
\pgfpathlineto{\pgfqpoint{5.472070in}{1.012473in}}%
\pgfpathlineto{\pgfqpoint{5.572141in}{0.899171in}}%
\pgfpathlineto{\pgfqpoint{5.670172in}{0.804615in}}%
\pgfpathlineto{\pgfqpoint{5.770244in}{0.683838in}}%
\pgfpathlineto{\pgfqpoint{5.813549in}{0.635652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{0.643344in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{1.987906in}}%
\pgfpathlineto{\pgfqpoint{3.789219in}{1.989226in}}%
\pgfpathlineto{\pgfqpoint{3.887250in}{1.985793in}}%
\pgfpathlineto{\pgfqpoint{3.987321in}{1.987299in}}%
\pgfpathlineto{\pgfqpoint{4.085352in}{1.983342in}}%
\pgfpathlineto{\pgfqpoint{4.185424in}{1.982020in}}%
\pgfpathlineto{\pgfqpoint{4.283455in}{1.973893in}}%
\pgfpathlineto{\pgfqpoint{4.383526in}{1.957019in}}%
\pgfpathlineto{\pgfqpoint{4.481557in}{1.935708in}}%
\pgfpathlineto{\pgfqpoint{4.581629in}{1.892551in}}%
\pgfpathlineto{\pgfqpoint{4.679660in}{1.821811in}}%
\pgfpathlineto{\pgfqpoint{4.779731in}{1.714149in}}%
\pgfpathlineto{\pgfqpoint{4.877762in}{1.616896in}}%
\pgfpathlineto{\pgfqpoint{4.977834in}{1.508495in}}%
\pgfpathlineto{\pgfqpoint{5.075865in}{1.414212in}}%
\pgfpathlineto{\pgfqpoint{5.175936in}{1.296265in}}%
\pgfpathlineto{\pgfqpoint{5.273967in}{1.199055in}}%
\pgfpathlineto{\pgfqpoint{5.374039in}{1.094402in}}%
\pgfpathlineto{\pgfqpoint{5.472070in}{0.996656in}}%
\pgfpathlineto{\pgfqpoint{5.572141in}{0.880915in}}%
\pgfpathlineto{\pgfqpoint{5.670172in}{0.783713in}}%
\pgfpathlineto{\pgfqpoint{5.770244in}{0.674719in}}%
\pgfpathlineto{\pgfqpoint{5.809428in}{0.635652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{0.643344in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{1.984717in}}%
\pgfpathlineto{\pgfqpoint{3.789219in}{1.986397in}}%
\pgfpathlineto{\pgfqpoint{3.887250in}{1.984655in}}%
\pgfpathlineto{\pgfqpoint{3.987321in}{1.982721in}}%
\pgfpathlineto{\pgfqpoint{4.085352in}{1.981558in}}%
\pgfpathlineto{\pgfqpoint{4.185424in}{1.977725in}}%
\pgfpathlineto{\pgfqpoint{4.283455in}{1.971039in}}%
\pgfpathlineto{\pgfqpoint{4.383526in}{1.957330in}}%
\pgfpathlineto{\pgfqpoint{4.481557in}{1.935378in}}%
\pgfpathlineto{\pgfqpoint{4.581629in}{1.889316in}}%
\pgfpathlineto{\pgfqpoint{4.679660in}{1.813751in}}%
\pgfpathlineto{\pgfqpoint{4.779731in}{1.713752in}}%
\pgfpathlineto{\pgfqpoint{4.877762in}{1.613117in}}%
\pgfpathlineto{\pgfqpoint{4.977834in}{1.505585in}}%
\pgfpathlineto{\pgfqpoint{5.075865in}{1.403499in}}%
\pgfpathlineto{\pgfqpoint{5.175936in}{1.294496in}}%
\pgfpathlineto{\pgfqpoint{5.273967in}{1.199110in}}%
\pgfpathlineto{\pgfqpoint{5.374039in}{1.092018in}}%
\pgfpathlineto{\pgfqpoint{5.472070in}{0.989174in}}%
\pgfpathlineto{\pgfqpoint{5.572141in}{0.886935in}}%
\pgfpathlineto{\pgfqpoint{5.670172in}{0.781155in}}%
\pgfpathlineto{\pgfqpoint{5.770244in}{0.676222in}}%
\pgfpathlineto{\pgfqpoint{5.810735in}{0.635652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{0.643344in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877762in}{1.679269in}}%
\pgfpathlineto{\pgfqpoint{5.472070in}{1.057714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{0.643344in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877762in}{1.679269in}}%
\pgfpathlineto{\pgfqpoint{5.472070in}{1.679269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.689148in}{0.643344in}}{\pgfqpoint{2.179127in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472070in}{1.679269in}}%
\pgfpathlineto{\pgfqpoint{5.472070in}{1.057714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.689148in}{2.093640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868275in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{2.093640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{0.643344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689148in}{2.093640in}}%
\pgfpathlineto{\pgfqpoint{5.868275in}{2.093640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293777in,y=1.492803in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.541406in}{2.740563in}}{\pgfqpoint{0.072515in}{1.450296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541406in}{2.740563in}}%
\pgfpathlineto{\pgfqpoint{5.541406in}{2.746228in}}%
\pgfpathlineto{\pgfqpoint{5.541406in}{4.185193in}}%
\pgfpathlineto{\pgfqpoint{5.541406in}{4.190858in}}%
\pgfpathlineto{\pgfqpoint{5.613920in}{4.190858in}}%
\pgfpathlineto{\pgfqpoint{5.613920in}{4.185193in}}%
\pgfpathlineto{\pgfqpoint{5.613920in}{2.746228in}}%
\pgfpathlineto{\pgfqpoint{5.613920in}{2.740563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538462in}{2.738462in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.076923in,height=1.453846in]{time_dynamics-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613920in}{2.740563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711143in,y=2.687801in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613920in}{3.136098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711143in,y=3.083336in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613920in}{3.531633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711143in,y=3.478871in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613920in}{3.927168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711143in,y=3.874407in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541406in}{2.740563in}}%
\pgfpathlineto{\pgfqpoint{5.541406in}{2.746228in}}%
\pgfpathlineto{\pgfqpoint{5.541406in}{4.185193in}}%
\pgfpathlineto{\pgfqpoint{5.541406in}{4.190858in}}%
\pgfpathlineto{\pgfqpoint{5.613920in}{4.190858in}}%
\pgfpathlineto{\pgfqpoint{5.613920in}{4.185193in}}%
\pgfpathlineto{\pgfqpoint{5.613920in}{2.746228in}}%
\pgfpathlineto{\pgfqpoint{5.613920in}{2.740563in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=5.525000in,left,]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=3.445000in,left,]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.365000in,left,]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont (c)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/var_ens.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mario/anaconda3/envs/env38/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mario/anaconda3/envs/env38/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mario/anaconda3/envs/env38/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{4.643590in}}%
\pgfpathlineto{\pgfqpoint{0.801531in}{4.643590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339584in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339584in,y=2.971122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285799in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285799in,y=2.971122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844828in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963047in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054744in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129667in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193013in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247886in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296287in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624423in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791043in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909262in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000960in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075882in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139229in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194101in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242503in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570639in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737259in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855478in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947176in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881223in,y=2.781153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{3.479042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416306in,y=3.426280in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{3.964177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416306in,y=3.911416in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{4.449313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503112in,y=4.396552in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{3.139946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{3.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{3.285987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{3.333001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{3.371415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{3.403893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{3.432027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{3.456843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{3.625082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{3.710510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{3.771122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{3.818137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{3.856551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{3.889029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{3.917163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{3.941979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{4.110218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{4.195646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{4.256258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{4.303273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{4.341687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{4.374165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{4.402299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{4.427115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{4.595354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360751in,y=3.855967in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{Var}[ \alpha(f(w) - f(w_0)) ]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{3.068344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285799in}{3.964177in}}%
\pgfpathlineto{\pgfqpoint{2.947176in}{3.625082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{3.068344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285799in}{3.964177in}}%
\pgfpathlineto{\pgfqpoint{2.947176in}{3.964177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{3.068344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947176in}{3.964177in}}%
\pgfpathlineto{\pgfqpoint{2.947176in}{3.625082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{3.068344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285799in}{3.479042in}}%
\pgfpathlineto{\pgfqpoint{2.947176in}{3.139946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{3.068344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285799in}{3.139946in}}%
\pgfpathlineto{\pgfqpoint{2.947176in}{3.139946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{3.068344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285799in}{3.479042in}}%
\pgfpathlineto{\pgfqpoint{2.285799in}{3.139946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{3.068344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{4.460359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931009in}{4.402944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070862in}{4.339538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204589in}{4.299174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339584in}{4.269539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474906in}{4.223332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609782in}{4.172312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744691in}{4.134686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880543in}{4.075824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015494in}{4.032472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150805in}{3.975621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285799in}{3.915484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421122in}{3.850803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555998in}{3.789334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690907in}{3.724581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825656in}{3.654570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960915in}{3.593503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{3.068344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{4.457594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931009in}{4.416773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070862in}{4.368403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204589in}{4.317941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339584in}{4.285737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474906in}{4.218931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609782in}{4.188931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744691in}{4.146301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880543in}{4.094323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015494in}{4.033990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150805in}{3.973545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285799in}{3.921465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421122in}{3.857016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555998in}{3.787204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690907in}{3.729711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825656in}{3.660596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960915in}{3.595966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{3.068344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{4.571988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931009in}{4.496673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070862in}{4.462227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204589in}{4.371569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339584in}{4.306497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474906in}{4.235388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609782in}{4.173567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744691in}{4.113239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880543in}{4.032081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015494in}{3.984520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150805in}{3.913073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285799in}{3.838595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421122in}{3.763974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555998in}{3.700007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690907in}{3.653567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825656in}{3.553823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960915in}{3.496677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{3.068344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{4.254064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931009in}{4.139611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070862in}{4.157228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204589in}{4.083413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339584in}{4.067014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474906in}{4.004397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609782in}{3.888316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744691in}{3.778355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880543in}{3.736877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015494in}{3.640272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150805in}{3.611129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285799in}{3.545743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421122in}{3.491101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555998in}{3.433569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690907in}{3.343756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825656in}{3.292371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960915in}{3.193869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{0.801531in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960915in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{3.068344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{4.643590in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748763in,y=3.862449in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881223in,y=4.726923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926531in}{3.704177in}}%
\pgfpathlineto{\pgfqpoint{1.204309in}{3.704177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315420in,y=3.655565in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h}\alpha = 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926531in}{3.559733in}}%
\pgfpathlineto{\pgfqpoint{1.204309in}{3.559733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315420in,y=3.511122in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h}\alpha = 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926531in}{3.415289in}}%
\pgfpathlineto{\pgfqpoint{1.204309in}{3.415289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315420in,y=3.366678in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h}\alpha = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926531in}{3.270845in}}%
\pgfpathlineto{\pgfqpoint{1.204309in}{3.270845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315420in,y=3.222234in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h}\alpha = 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690616in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.643590in}}%
\pgfpathlineto{\pgfqpoint{3.690616in}{4.643590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690616in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690616in,y=2.971122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279539in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.279539in,y=2.971122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.868462in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868462in,y=2.971122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457385in}{3.068344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.457385in,y=2.971122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770308in,y=2.781153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h}\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690616in}{3.479228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.328298in,y=3.426467in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690616in}{3.894604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.328298in,y=3.841843in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690616in}{4.309981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.328298in,y=4.257219in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272742in,y=3.855967in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h \cdot \mathrm{Var}[ \alpha(f(w) - f(w_0)) ]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690616in}{3.068344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690616in}{3.884005in}}%
\pgfpathlineto{\pgfqpoint{3.789781in}{3.385222in}}%
\pgfpathlineto{\pgfqpoint{3.886924in}{3.388184in}}%
\pgfpathlineto{\pgfqpoint{3.986088in}{3.139946in}}%
\pgfpathlineto{\pgfqpoint{4.083231in}{3.145901in}}%
\pgfpathlineto{\pgfqpoint{4.182396in}{3.172044in}}%
\pgfpathlineto{\pgfqpoint{4.279539in}{3.241465in}}%
\pgfpathlineto{\pgfqpoint{4.378704in}{3.375703in}}%
\pgfpathlineto{\pgfqpoint{4.475847in}{3.740655in}}%
\pgfpathlineto{\pgfqpoint{4.575011in}{3.930885in}}%
\pgfpathlineto{\pgfqpoint{4.672154in}{3.924618in}}%
\pgfpathlineto{\pgfqpoint{4.771319in}{3.667544in}}%
\pgfpathlineto{\pgfqpoint{4.868462in}{3.492510in}}%
\pgfpathlineto{\pgfqpoint{4.967627in}{3.420322in}}%
\pgfpathlineto{\pgfqpoint{5.064769in}{3.382441in}}%
\pgfpathlineto{\pgfqpoint{5.163934in}{3.405582in}}%
\pgfpathlineto{\pgfqpoint{5.261077in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{5.360242in}{3.368775in}}%
\pgfpathlineto{\pgfqpoint{5.457385in}{3.362431in}}%
\pgfpathlineto{\pgfqpoint{5.556550in}{3.406887in}}%
\pgfpathlineto{\pgfqpoint{5.653692in}{3.410144in}}%
\pgfpathlineto{\pgfqpoint{5.752857in}{3.387783in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.384724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690616in}{3.068344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690616in}{4.571988in}}%
\pgfpathlineto{\pgfqpoint{3.789781in}{3.722380in}}%
\pgfpathlineto{\pgfqpoint{3.886924in}{3.332472in}}%
\pgfpathlineto{\pgfqpoint{3.986088in}{3.162047in}}%
\pgfpathlineto{\pgfqpoint{4.083231in}{3.153368in}}%
\pgfpathlineto{\pgfqpoint{4.182396in}{3.170592in}}%
\pgfpathlineto{\pgfqpoint{4.279539in}{3.254833in}}%
\pgfpathlineto{\pgfqpoint{4.378704in}{3.363242in}}%
\pgfpathlineto{\pgfqpoint{4.475847in}{3.653600in}}%
\pgfpathlineto{\pgfqpoint{4.575011in}{4.130212in}}%
\pgfpathlineto{\pgfqpoint{4.672154in}{4.374131in}}%
\pgfpathlineto{\pgfqpoint{4.771319in}{3.982215in}}%
\pgfpathlineto{\pgfqpoint{4.868462in}{3.704674in}}%
\pgfpathlineto{\pgfqpoint{4.967627in}{3.581071in}}%
\pgfpathlineto{\pgfqpoint{5.064769in}{3.584967in}}%
\pgfpathlineto{\pgfqpoint{5.163934in}{3.583801in}}%
\pgfpathlineto{\pgfqpoint{5.261077in}{3.557502in}}%
\pgfpathlineto{\pgfqpoint{5.360242in}{3.554281in}}%
\pgfpathlineto{\pgfqpoint{5.457385in}{3.582485in}}%
\pgfpathlineto{\pgfqpoint{5.556550in}{3.567306in}}%
\pgfpathlineto{\pgfqpoint{5.653692in}{3.581863in}}%
\pgfpathlineto{\pgfqpoint{5.752857in}{3.570489in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.567739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690616in}{3.068344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690616in}{4.256312in}}%
\pgfpathlineto{\pgfqpoint{3.789781in}{3.299142in}}%
\pgfpathlineto{\pgfqpoint{3.886924in}{3.192911in}}%
\pgfpathlineto{\pgfqpoint{3.986088in}{3.159403in}}%
\pgfpathlineto{\pgfqpoint{4.083231in}{3.167515in}}%
\pgfpathlineto{\pgfqpoint{4.182396in}{3.171274in}}%
\pgfpathlineto{\pgfqpoint{4.279539in}{3.236787in}}%
\pgfpathlineto{\pgfqpoint{4.378704in}{3.402706in}}%
\pgfpathlineto{\pgfqpoint{4.475847in}{3.688877in}}%
\pgfpathlineto{\pgfqpoint{4.575011in}{4.193297in}}%
\pgfpathlineto{\pgfqpoint{4.672154in}{4.548312in}}%
\pgfpathlineto{\pgfqpoint{4.771319in}{4.424039in}}%
\pgfpathlineto{\pgfqpoint{4.868462in}{4.131025in}}%
\pgfpathlineto{\pgfqpoint{4.967627in}{3.933828in}}%
\pgfpathlineto{\pgfqpoint{5.064769in}{3.915104in}}%
\pgfpathlineto{\pgfqpoint{5.163934in}{3.845631in}}%
\pgfpathlineto{\pgfqpoint{5.261077in}{3.934216in}}%
\pgfpathlineto{\pgfqpoint{5.360242in}{3.925388in}}%
\pgfpathlineto{\pgfqpoint{5.457385in}{3.938326in}}%
\pgfpathlineto{\pgfqpoint{5.556550in}{3.929725in}}%
\pgfpathlineto{\pgfqpoint{5.653692in}{3.903288in}}%
\pgfpathlineto{\pgfqpoint{5.752857in}{3.880812in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.906639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690616in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{3.690616in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690616in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.068344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690616in}{4.643590in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.643590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770308in,y=4.726923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793127in}{4.461678in}}%
\pgfpathlineto{\pgfqpoint{5.070905in}{4.461678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.182016in,y=4.413067in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793127in}{4.327265in}}%
\pgfpathlineto{\pgfqpoint{5.070905in}{4.327265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.182016in,y=4.278654in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793127in}{4.192852in}}%
\pgfpathlineto{\pgfqpoint{5.070905in}{4.192852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.182016in,y=4.144241in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{2.218590in}}%
\pgfpathlineto{\pgfqpoint{0.801531in}{2.218590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801531in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390454in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390454in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979377in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979377in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568300in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568300in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881223in,y=0.356153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h}\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394868in,y=0.590582in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{1.160860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394868in,y=1.108098in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{1.678376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394868in,y=1.625614in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801531in}{2.195891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394868in,y=2.143130in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.5\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339312in,y=1.430967in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{0.643344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{1.826178in}}%
\pgfpathlineto{\pgfqpoint{0.900696in}{1.778981in}}%
\pgfpathlineto{\pgfqpoint{0.997839in}{1.747723in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{1.732404in}}%
\pgfpathlineto{\pgfqpoint{1.194146in}{1.731990in}}%
\pgfpathlineto{\pgfqpoint{1.293311in}{1.796369in}}%
\pgfpathlineto{\pgfqpoint{1.390454in}{1.865509in}}%
\pgfpathlineto{\pgfqpoint{1.489619in}{2.010828in}}%
\pgfpathlineto{\pgfqpoint{1.586762in}{2.081624in}}%
\pgfpathlineto{\pgfqpoint{1.685926in}{2.161321in}}%
\pgfpathlineto{\pgfqpoint{1.783069in}{2.101083in}}%
\pgfpathlineto{\pgfqpoint{1.882234in}{2.085971in}}%
\pgfpathlineto{\pgfqpoint{1.979377in}{1.960525in}}%
\pgfpathlineto{\pgfqpoint{2.078542in}{1.920573in}}%
\pgfpathlineto{\pgfqpoint{2.175685in}{1.843360in}}%
\pgfpathlineto{\pgfqpoint{2.274849in}{1.821624in}}%
\pgfpathlineto{\pgfqpoint{2.371992in}{1.889315in}}%
\pgfpathlineto{\pgfqpoint{2.471157in}{1.866544in}}%
\pgfpathlineto{\pgfqpoint{2.568300in}{1.877102in}}%
\pgfpathlineto{\pgfqpoint{2.667465in}{1.876274in}}%
\pgfpathlineto{\pgfqpoint{2.764608in}{1.873790in}}%
\pgfpathlineto{\pgfqpoint{2.863772in}{1.887866in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{1.820796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{0.643344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{1.651465in}}%
\pgfpathlineto{\pgfqpoint{0.900696in}{1.653535in}}%
\pgfpathlineto{\pgfqpoint{0.997839in}{1.589363in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{1.531401in}}%
\pgfpathlineto{\pgfqpoint{1.194146in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{1.293311in}{1.512771in}}%
\pgfpathlineto{\pgfqpoint{1.390454in}{1.483790in}}%
\pgfpathlineto{\pgfqpoint{1.489619in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.586762in}{1.388567in}}%
\pgfpathlineto{\pgfqpoint{1.685926in}{1.309904in}}%
\pgfpathlineto{\pgfqpoint{1.783069in}{1.117389in}}%
\pgfpathlineto{\pgfqpoint{1.882234in}{1.111178in}}%
\pgfpathlineto{\pgfqpoint{1.979377in}{1.071847in}}%
\pgfpathlineto{\pgfqpoint{2.078542in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{2.175685in}{1.061497in}}%
\pgfpathlineto{\pgfqpoint{2.274849in}{1.136019in}}%
\pgfpathlineto{\pgfqpoint{2.371992in}{1.088408in}}%
\pgfpathlineto{\pgfqpoint{2.471157in}{1.144299in}}%
\pgfpathlineto{\pgfqpoint{2.568300in}{1.133949in}}%
\pgfpathlineto{\pgfqpoint{2.667465in}{1.131879in}}%
\pgfpathlineto{\pgfqpoint{2.764608in}{1.078057in}}%
\pgfpathlineto{\pgfqpoint{2.863772in}{1.146369in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{1.015955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{0.643344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{1.754347in}}%
\pgfpathlineto{\pgfqpoint{0.900696in}{1.698041in}}%
\pgfpathlineto{\pgfqpoint{0.997839in}{1.639044in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{1.611720in}}%
\pgfpathlineto{\pgfqpoint{1.194146in}{1.605302in}}%
\pgfpathlineto{\pgfqpoint{1.293311in}{1.599713in}}%
\pgfpathlineto{\pgfqpoint{1.390454in}{1.643599in}}%
\pgfpathlineto{\pgfqpoint{1.489619in}{1.722054in}}%
\pgfpathlineto{\pgfqpoint{1.586762in}{1.771322in}}%
\pgfpathlineto{\pgfqpoint{1.685926in}{1.812930in}}%
\pgfpathlineto{\pgfqpoint{1.783069in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{1.882234in}{1.793057in}}%
\pgfpathlineto{\pgfqpoint{1.979377in}{1.671958in}}%
\pgfpathlineto{\pgfqpoint{2.078542in}{1.598471in}}%
\pgfpathlineto{\pgfqpoint{2.175685in}{1.630764in}}%
\pgfpathlineto{\pgfqpoint{2.274849in}{1.613169in}}%
\pgfpathlineto{\pgfqpoint{2.371992in}{1.574251in}}%
\pgfpathlineto{\pgfqpoint{2.471157in}{1.558933in}}%
\pgfpathlineto{\pgfqpoint{2.568300in}{1.617102in}}%
\pgfpathlineto{\pgfqpoint{2.667465in}{1.607787in}}%
\pgfpathlineto{\pgfqpoint{2.764608in}{1.605095in}}%
\pgfpathlineto{\pgfqpoint{2.863772in}{1.619586in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{1.579634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{0.643344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{1.645255in}}%
\pgfpathlineto{\pgfqpoint{0.900696in}{1.649395in}}%
\pgfpathlineto{\pgfqpoint{0.997839in}{1.572802in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{1.558312in}}%
\pgfpathlineto{\pgfqpoint{1.194146in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{1.293311in}{1.479650in}}%
\pgfpathlineto{\pgfqpoint{1.390454in}{1.454809in}}%
\pgfpathlineto{\pgfqpoint{1.489619in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{1.586762in}{1.409267in}}%
\pgfpathlineto{\pgfqpoint{1.685926in}{1.361656in}}%
\pgfpathlineto{\pgfqpoint{1.783069in}{1.191911in}}%
\pgfpathlineto{\pgfqpoint{1.882234in}{1.154650in}}%
\pgfpathlineto{\pgfqpoint{1.979377in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{2.078542in}{1.061497in}}%
\pgfpathlineto{\pgfqpoint{2.175685in}{1.096688in}}%
\pgfpathlineto{\pgfqpoint{2.274849in}{1.107038in}}%
\pgfpathlineto{\pgfqpoint{2.371992in}{1.092548in}}%
\pgfpathlineto{\pgfqpoint{2.471157in}{1.038726in}}%
\pgfpathlineto{\pgfqpoint{2.568300in}{1.115318in}}%
\pgfpathlineto{\pgfqpoint{2.667465in}{1.057357in}}%
\pgfpathlineto{\pgfqpoint{2.764608in}{1.078057in}}%
\pgfpathlineto{\pgfqpoint{2.863772in}{1.115318in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{1.073917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{0.643344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{1.716879in}}%
\pgfpathlineto{\pgfqpoint{0.900696in}{1.657054in}}%
\pgfpathlineto{\pgfqpoint{0.997839in}{1.616481in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{1.588742in}}%
\pgfpathlineto{\pgfqpoint{1.194146in}{1.563280in}}%
\pgfpathlineto{\pgfqpoint{1.293311in}{1.551274in}}%
\pgfpathlineto{\pgfqpoint{1.390454in}{1.551481in}}%
\pgfpathlineto{\pgfqpoint{1.489619in}{1.560175in}}%
\pgfpathlineto{\pgfqpoint{1.586762in}{1.539267in}}%
\pgfpathlineto{\pgfqpoint{1.685926in}{1.582325in}}%
\pgfpathlineto{\pgfqpoint{1.783069in}{1.532643in}}%
\pgfpathlineto{\pgfqpoint{1.882234in}{1.522086in}}%
\pgfpathlineto{\pgfqpoint{1.979377in}{1.430382in}}%
\pgfpathlineto{\pgfqpoint{2.078542in}{1.373455in}}%
\pgfpathlineto{\pgfqpoint{2.175685in}{1.412580in}}%
\pgfpathlineto{\pgfqpoint{2.274849in}{1.353169in}}%
\pgfpathlineto{\pgfqpoint{2.371992in}{1.398503in}}%
\pgfpathlineto{\pgfqpoint{2.471157in}{1.411752in}}%
\pgfpathlineto{\pgfqpoint{2.568300in}{1.379873in}}%
\pgfpathlineto{\pgfqpoint{2.667465in}{1.378838in}}%
\pgfpathlineto{\pgfqpoint{2.764608in}{1.392086in}}%
\pgfpathlineto{\pgfqpoint{2.863772in}{1.376146in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{1.376974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801531in}{0.643344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{1.690796in}}%
\pgfpathlineto{\pgfqpoint{0.900696in}{1.645255in}}%
\pgfpathlineto{\pgfqpoint{0.997839in}{1.601783in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{1.558312in}}%
\pgfpathlineto{\pgfqpoint{1.194146in}{1.545892in}}%
\pgfpathlineto{\pgfqpoint{1.293311in}{1.504490in}}%
\pgfpathlineto{\pgfqpoint{1.390454in}{1.485860in}}%
\pgfpathlineto{\pgfqpoint{1.489619in}{1.461019in}}%
\pgfpathlineto{\pgfqpoint{1.586762in}{1.440318in}}%
\pgfpathlineto{\pgfqpoint{1.685926in}{1.384427in}}%
\pgfpathlineto{\pgfqpoint{1.783069in}{1.251943in}}%
\pgfpathlineto{\pgfqpoint{1.882234in}{1.208471in}}%
\pgfpathlineto{\pgfqpoint{1.979377in}{1.096688in}}%
\pgfpathlineto{\pgfqpoint{2.078542in}{1.055287in}}%
\pgfpathlineto{\pgfqpoint{2.175685in}{1.102898in}}%
\pgfpathlineto{\pgfqpoint{2.274849in}{1.040796in}}%
\pgfpathlineto{\pgfqpoint{2.371992in}{1.073917in}}%
\pgfpathlineto{\pgfqpoint{2.471157in}{1.071847in}}%
\pgfpathlineto{\pgfqpoint{2.568300in}{1.115318in}}%
\pgfpathlineto{\pgfqpoint{2.667465in}{1.061497in}}%
\pgfpathlineto{\pgfqpoint{2.764608in}{1.080127in}}%
\pgfpathlineto{\pgfqpoint{2.863772in}{1.049076in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{1.090478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{0.801531in}{2.218590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960915in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{2.218590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{0.643344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801531in}{2.218590in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{2.218590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881223in,y=2.301923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926531in}{1.249083in}}%
\pgfpathlineto{\pgfqpoint{1.204309in}{1.249083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315420in,y=1.200472in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926531in}{1.114670in}}%
\pgfpathlineto{\pgfqpoint{1.204309in}{1.114670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315420in,y=1.066059in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926531in}{0.980258in}}%
\pgfpathlineto{\pgfqpoint{1.204309in}{0.980258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315420in,y=0.931647in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.926531in}{0.845845in}}%
\pgfpathlineto{\pgfqpoint{1.204309in}{0.845845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315420in,y=0.797234in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690616in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.218590in}}%
\pgfpathlineto{\pgfqpoint{3.690616in}{2.218590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690616in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690616in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698254in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.698254in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705893in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.705893in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993945in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171382in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297275in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394925in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474711in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542169in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600604in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652147in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001584in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.179020in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304913in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402563in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482349in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549808in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608243in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659786in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770308in,y=0.356153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690616in}{1.191256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391978in,y=1.138494in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690616in}{1.876145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391978in,y=1.823383in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336422in,y=1.430967in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690616in}{0.643344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837860in}{2.090378in}}%
\pgfpathlineto{\pgfqpoint{3.971499in}{1.907239in}}%
\pgfpathlineto{\pgfqpoint{4.125275in}{1.750262in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{4.412088in}{1.453157in}}%
\pgfpathlineto{\pgfqpoint{4.554497in}{1.370423in}}%
\pgfpathlineto{\pgfqpoint{4.698254in}{1.330836in}}%
\pgfpathlineto{\pgfqpoint{4.842362in}{1.243992in}}%
\pgfpathlineto{\pgfqpoint{4.985993in}{1.187557in}}%
\pgfpathlineto{\pgfqpoint{5.129659in}{1.160983in}}%
\pgfpathlineto{\pgfqpoint{5.274330in}{1.103864in}}%
\pgfpathlineto{\pgfqpoint{5.418040in}{1.070030in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{1.027430in}}%
\pgfpathlineto{\pgfqpoint{5.705893in}{1.006061in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.952914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690616in}{0.643344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.837860in}{1.041950in}}%
\pgfpathlineto{\pgfqpoint{3.971499in}{0.962502in}}%
\pgfpathlineto{\pgfqpoint{4.125275in}{0.914560in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{0.854290in}}%
\pgfpathlineto{\pgfqpoint{4.412088in}{0.865248in}}%
\pgfpathlineto{\pgfqpoint{4.554497in}{0.835113in}}%
\pgfpathlineto{\pgfqpoint{4.698254in}{0.800869in}}%
\pgfpathlineto{\pgfqpoint{4.842362in}{0.806348in}}%
\pgfpathlineto{\pgfqpoint{4.985993in}{0.787171in}}%
\pgfpathlineto{\pgfqpoint{5.129659in}{0.803608in}}%
\pgfpathlineto{\pgfqpoint{5.274330in}{0.792650in}}%
\pgfpathlineto{\pgfqpoint{5.418040in}{0.780322in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{0.777582in}}%
\pgfpathlineto{\pgfqpoint{5.705893in}{0.791280in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.809087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690616in}{0.643344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693151in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{3.837860in}{1.906965in}}%
\pgfpathlineto{\pgfqpoint{3.971499in}{1.776151in}}%
\pgfpathlineto{\pgfqpoint{4.125275in}{1.652323in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{1.651638in}}%
\pgfpathlineto{\pgfqpoint{4.412088in}{1.592327in}}%
\pgfpathlineto{\pgfqpoint{4.554497in}{1.563288in}}%
\pgfpathlineto{\pgfqpoint{4.698254in}{1.458089in}}%
\pgfpathlineto{\pgfqpoint{4.842362in}{1.383299in}}%
\pgfpathlineto{\pgfqpoint{4.985993in}{1.327823in}}%
\pgfpathlineto{\pgfqpoint{5.129659in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{5.274330in}{1.214268in}}%
\pgfpathlineto{\pgfqpoint{5.418040in}{1.165093in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{5.705893in}{1.099206in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.093179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690616in}{0.643344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.690616in}{1.057017in}}%
\pgfpathlineto{\pgfqpoint{3.837860in}{0.984419in}}%
\pgfpathlineto{\pgfqpoint{3.971499in}{0.928258in}}%
\pgfpathlineto{\pgfqpoint{4.125275in}{0.970721in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{0.994007in}}%
\pgfpathlineto{\pgfqpoint{4.412088in}{0.996747in}}%
\pgfpathlineto{\pgfqpoint{4.554497in}{0.989898in}}%
\pgfpathlineto{\pgfqpoint{4.698254in}{0.999487in}}%
\pgfpathlineto{\pgfqpoint{4.842362in}{0.987159in}}%
\pgfpathlineto{\pgfqpoint{4.985993in}{1.014554in}}%
\pgfpathlineto{\pgfqpoint{5.129659in}{1.009075in}}%
\pgfpathlineto{\pgfqpoint{5.274330in}{1.024143in}}%
\pgfpathlineto{\pgfqpoint{5.418040in}{1.021403in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{1.041950in}}%
\pgfpathlineto{\pgfqpoint{5.705893in}{1.033731in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.033731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690616in}{0.643344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690616in}{1.792999in}}%
\pgfpathlineto{\pgfqpoint{3.837860in}{1.694923in}}%
\pgfpathlineto{\pgfqpoint{3.971499in}{1.609038in}}%
\pgfpathlineto{\pgfqpoint{4.125275in}{1.493155in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{1.394257in}}%
\pgfpathlineto{\pgfqpoint{4.412088in}{1.320426in}}%
\pgfpathlineto{\pgfqpoint{4.554497in}{1.308646in}}%
\pgfpathlineto{\pgfqpoint{4.698254in}{1.226733in}}%
\pgfpathlineto{\pgfqpoint{4.842362in}{1.210706in}}%
\pgfpathlineto{\pgfqpoint{4.985993in}{1.157285in}}%
\pgfpathlineto{\pgfqpoint{5.129659in}{1.157148in}}%
\pgfpathlineto{\pgfqpoint{5.274330in}{1.133040in}}%
\pgfpathlineto{\pgfqpoint{5.418040in}{1.122082in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{1.127424in}}%
\pgfpathlineto{\pgfqpoint{5.705893in}{1.115096in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.111534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690616in}{0.643344in}}{\pgfqpoint{2.159384in}{1.575246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.690616in}{1.207693in}}%
\pgfpathlineto{\pgfqpoint{3.837860in}{1.177558in}}%
\pgfpathlineto{\pgfqpoint{3.971499in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{4.125275in}{1.158381in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{1.063866in}}%
\pgfpathlineto{\pgfqpoint{4.412088in}{1.091262in}}%
\pgfpathlineto{\pgfqpoint{4.554497in}{1.125506in}}%
\pgfpathlineto{\pgfqpoint{4.698254in}{1.067975in}}%
\pgfpathlineto{\pgfqpoint{4.842362in}{1.083043in}}%
\pgfpathlineto{\pgfqpoint{4.985993in}{1.065236in}}%
\pgfpathlineto{\pgfqpoint{5.129659in}{1.092631in}}%
\pgfpathlineto{\pgfqpoint{5.274330in}{1.085783in}}%
\pgfpathlineto{\pgfqpoint{5.418040in}{1.098111in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{1.110439in}}%
\pgfpathlineto{\pgfqpoint{5.705893in}{1.103590in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.104960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690616in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.690616in}{2.218590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.218590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690616in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.643344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690616in}{2.218590in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.218590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770308in,y=2.301923in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577800in}{2.026647in}}%
\pgfpathlineto{\pgfqpoint{4.855578in}{2.026647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966689in,y=1.978036in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha = 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577800in}{1.882203in}}%
\pgfpathlineto{\pgfqpoint{4.855578in}{1.882203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966689in,y=1.833592in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577800in}{1.737759in}}%
\pgfpathlineto{\pgfqpoint{4.855578in}{1.737759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966689in,y=1.689148in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha = 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.577800in}{1.603346in}}%
\pgfpathlineto{\pgfqpoint{4.855578in}{1.603346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966689in,y=1.554735in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ensemble}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/var_p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mario/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mario/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mario/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817125in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.817125in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708767in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708767in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753002in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753002in,y=0.498632in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978879in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162759in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293225in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394421in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477105in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547013in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607571in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660986in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023113in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206994in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337459in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438656in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521340in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591248in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651805in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705220in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067348in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251228in}{0.595855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083562in,y=0.308664in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{0.864675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431900in,y=0.811914in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{1.809411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431900in,y=1.756649in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{2.754146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431900in,y=2.701384in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{0.655087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{0.718334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{0.773121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{0.821447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{1.149069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{1.315429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{1.433463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{1.525017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{1.599822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{1.663069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{1.717856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{1.766182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{2.093804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{2.260164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{2.378198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{2.469752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{2.544558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{2.607805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{2.662592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817125in}{2.710917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376345in,y=1.722927in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{Var}[\alpha (f - f_0)] / \sqrt{p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817125in}{0.595855in}}{\pgfqpoint{2.532875in}{2.254145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817125in}{2.742525in}}%
\pgfpathlineto{\pgfqpoint{0.955617in}{2.516633in}}%
\pgfpathlineto{\pgfqpoint{1.114978in}{2.357419in}}%
\pgfpathlineto{\pgfqpoint{1.257869in}{2.276122in}}%
\pgfpathlineto{\pgfqpoint{1.412208in}{2.142120in}}%
\pgfpathlineto{\pgfqpoint{1.559789in}{2.059680in}}%
\pgfpathlineto{\pgfqpoint{1.708767in}{1.987550in}}%
\pgfpathlineto{\pgfqpoint{1.858108in}{1.873231in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{1.772786in}}%
\pgfpathlineto{\pgfqpoint{2.155841in}{1.642716in}}%
\pgfpathlineto{\pgfqpoint{2.305765in}{1.553641in}}%
\pgfpathlineto{\pgfqpoint{2.454695in}{1.459179in}}%
\pgfpathlineto{\pgfqpoint{2.604024in}{1.329112in}}%
\pgfpathlineto{\pgfqpoint{2.753002in}{1.222976in}}%
\pgfpathlineto{\pgfqpoint{2.902343in}{1.106678in}}%
\pgfpathlineto{\pgfqpoint{3.051191in}{0.972235in}}%
\pgfpathlineto{\pgfqpoint{3.201764in}{0.832621in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.715091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817125in}{0.595855in}}{\pgfqpoint{2.532875in}{2.254145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817125in}{2.744186in}}%
\pgfpathlineto{\pgfqpoint{0.955617in}{2.448302in}}%
\pgfpathlineto{\pgfqpoint{1.114978in}{2.285941in}}%
\pgfpathlineto{\pgfqpoint{1.257869in}{2.224795in}}%
\pgfpathlineto{\pgfqpoint{1.412208in}{2.086612in}}%
\pgfpathlineto{\pgfqpoint{1.559789in}{2.013043in}}%
\pgfpathlineto{\pgfqpoint{1.708767in}{1.939633in}}%
\pgfpathlineto{\pgfqpoint{1.858108in}{1.851752in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{1.754615in}}%
\pgfpathlineto{\pgfqpoint{2.155841in}{1.631582in}}%
\pgfpathlineto{\pgfqpoint{2.305765in}{1.540864in}}%
\pgfpathlineto{\pgfqpoint{2.454695in}{1.462359in}}%
\pgfpathlineto{\pgfqpoint{2.604024in}{1.349174in}}%
\pgfpathlineto{\pgfqpoint{2.753002in}{1.241016in}}%
\pgfpathlineto{\pgfqpoint{2.902343in}{1.123098in}}%
\pgfpathlineto{\pgfqpoint{3.051191in}{0.995753in}}%
\pgfpathlineto{\pgfqpoint{3.201764in}{0.879488in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.746820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817125in}{0.595855in}}{\pgfqpoint{2.532875in}{2.254145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817125in}{2.747539in}}%
\pgfpathlineto{\pgfqpoint{0.955617in}{2.404231in}}%
\pgfpathlineto{\pgfqpoint{1.114978in}{2.211534in}}%
\pgfpathlineto{\pgfqpoint{1.257869in}{2.147071in}}%
\pgfpathlineto{\pgfqpoint{1.412208in}{1.987485in}}%
\pgfpathlineto{\pgfqpoint{1.559789in}{1.938692in}}%
\pgfpathlineto{\pgfqpoint{1.708767in}{1.869847in}}%
\pgfpathlineto{\pgfqpoint{1.858108in}{1.770991in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{1.687086in}}%
\pgfpathlineto{\pgfqpoint{2.155841in}{1.592485in}}%
\pgfpathlineto{\pgfqpoint{2.305765in}{1.503190in}}%
\pgfpathlineto{\pgfqpoint{2.454695in}{1.437375in}}%
\pgfpathlineto{\pgfqpoint{2.604024in}{1.334566in}}%
\pgfpathlineto{\pgfqpoint{2.753002in}{1.223389in}}%
\pgfpathlineto{\pgfqpoint{2.902343in}{1.113799in}}%
\pgfpathlineto{\pgfqpoint{3.051191in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{3.201764in}{0.873406in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.752986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817125in}{0.595855in}}{\pgfqpoint{2.532875in}{2.254145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817125in}{2.670669in}}%
\pgfpathlineto{\pgfqpoint{0.955617in}{2.376595in}}%
\pgfpathlineto{\pgfqpoint{1.114978in}{2.184268in}}%
\pgfpathlineto{\pgfqpoint{1.257869in}{2.107802in}}%
\pgfpathlineto{\pgfqpoint{1.412208in}{1.930285in}}%
\pgfpathlineto{\pgfqpoint{1.559789in}{1.864695in}}%
\pgfpathlineto{\pgfqpoint{1.708767in}{1.792672in}}%
\pgfpathlineto{\pgfqpoint{1.858108in}{1.695235in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{1.600448in}}%
\pgfpathlineto{\pgfqpoint{2.155841in}{1.545767in}}%
\pgfpathlineto{\pgfqpoint{2.305765in}{1.459126in}}%
\pgfpathlineto{\pgfqpoint{2.454695in}{1.366847in}}%
\pgfpathlineto{\pgfqpoint{2.604024in}{1.289391in}}%
\pgfpathlineto{\pgfqpoint{2.753002in}{1.192252in}}%
\pgfpathlineto{\pgfqpoint{2.902343in}{1.106156in}}%
\pgfpathlineto{\pgfqpoint{3.051191in}{0.982375in}}%
\pgfpathlineto{\pgfqpoint{3.201764in}{0.873250in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.756745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817125in}{0.595855in}}{\pgfqpoint{2.532875in}{2.254145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394421in}{1.766182in}}%
\pgfpathlineto{\pgfqpoint{2.206994in}{1.398609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817125in}{0.595855in}}{\pgfqpoint{2.532875in}{2.254145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394421in}{1.398609in}}%
\pgfpathlineto{\pgfqpoint{2.206994in}{1.398609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817125in}{0.595855in}}{\pgfqpoint{2.532875in}{2.254145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394421in}{1.766182in}}%
\pgfpathlineto{\pgfqpoint{1.394421in}{1.398609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817125in}{0.595855in}}{\pgfqpoint{2.532875in}{2.254145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753002in}{1.149069in}}%
\pgfpathlineto{\pgfqpoint{3.251228in}{0.698316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817125in}{0.595855in}}{\pgfqpoint{2.532875in}{2.254145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753002in}{0.698316in}}%
\pgfpathlineto{\pgfqpoint{3.251228in}{0.698316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817125in}{0.595855in}}{\pgfqpoint{2.532875in}{2.254145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753002in}{1.149069in}}%
\pgfpathlineto{\pgfqpoint{2.753002in}{0.698316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817125in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{0.817125in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350000in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817125in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.595855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817125in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638193in,y=1.508881in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1/2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902470in,y=0.833542in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289783in}{2.668088in}}%
\pgfpathlineto{\pgfqpoint{2.567561in}{2.668088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678672in,y=2.619477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289783in}{2.533675in}}%
\pgfpathlineto{\pgfqpoint{2.567561in}{2.533675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678672in,y=2.485064in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289783in}{2.399263in}}%
\pgfpathlineto{\pgfqpoint{2.567561in}{2.399263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678672in,y=2.350651in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289783in}{2.264850in}}%
\pgfpathlineto{\pgfqpoint{2.567561in}{2.264850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678672in,y=2.216239in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=4000\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/weights_scalings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mario/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mario/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mario/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897654in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.168168in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.168168in}{2.288077in}}%
\pgfpathlineto{\pgfqpoint{0.897654in}{2.288077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897654in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897654in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{0.897654in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897654in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897654in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897654in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465282in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465282in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465282in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897654in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032911in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.032911in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032911in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032911in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897654in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600540in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{2.600540in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600540in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600540in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897654in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168168in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.168168in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168168in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168168in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032911in,y=0.356153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897654in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512429in,y=0.590582in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897654in}{1.191588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512429in,y=1.138827in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897654in}{1.739833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512429in,y=1.687071in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897654in}{2.288077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.599235in,y=2.235315in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456873in,y=1.465710in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \frac{\| w - w_0 \|}{\|w_0\|}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897654in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889961in}{2.228730in}}%
\pgfpathlineto{\pgfqpoint{0.897654in}{2.226749in}}%
\pgfpathlineto{\pgfqpoint{1.041022in}{2.190036in}}%
\pgfpathlineto{\pgfqpoint{1.181468in}{2.153309in}}%
\pgfpathlineto{\pgfqpoint{1.324837in}{2.117448in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{2.084433in}}%
\pgfpathlineto{\pgfqpoint{1.608651in}{2.047240in}}%
\pgfpathlineto{\pgfqpoint{1.749097in}{2.005883in}}%
\pgfpathlineto{\pgfqpoint{1.892465in}{1.948904in}}%
\pgfpathlineto{\pgfqpoint{2.032911in}{1.859616in}}%
\pgfpathlineto{\pgfqpoint{2.176280in}{1.735521in}}%
\pgfpathlineto{\pgfqpoint{2.316725in}{1.588366in}}%
\pgfpathlineto{\pgfqpoint{2.460094in}{1.453403in}}%
\pgfpathlineto{\pgfqpoint{2.600540in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{2.743909in}{1.176611in}}%
\pgfpathlineto{\pgfqpoint{2.884354in}{1.047025in}}%
\pgfpathlineto{\pgfqpoint{3.027723in}{0.903360in}}%
\pgfpathlineto{\pgfqpoint{3.168168in}{0.775752in}}%
\pgfpathlineto{\pgfqpoint{3.175861in}{0.767842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897654in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889961in}{2.253342in}}%
\pgfpathlineto{\pgfqpoint{0.973316in}{2.231246in}}%
\pgfpathlineto{\pgfqpoint{1.113761in}{2.193078in}}%
\pgfpathlineto{\pgfqpoint{1.257130in}{2.152610in}}%
\pgfpathlineto{\pgfqpoint{1.397575in}{2.112251in}}%
\pgfpathlineto{\pgfqpoint{1.540944in}{2.069302in}}%
\pgfpathlineto{\pgfqpoint{1.681390in}{2.023679in}}%
\pgfpathlineto{\pgfqpoint{1.824759in}{1.960039in}}%
\pgfpathlineto{\pgfqpoint{1.965204in}{1.868316in}}%
\pgfpathlineto{\pgfqpoint{2.108573in}{1.744188in}}%
\pgfpathlineto{\pgfqpoint{2.249018in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{2.392387in}{1.470233in}}%
\pgfpathlineto{\pgfqpoint{2.532833in}{1.333921in}}%
\pgfpathlineto{\pgfqpoint{2.676202in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{2.816647in}{1.061367in}}%
\pgfpathlineto{\pgfqpoint{2.960016in}{0.914686in}}%
\pgfpathlineto{\pgfqpoint{3.100461in}{0.784230in}}%
\pgfpathlineto{\pgfqpoint{3.175861in}{0.710055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897654in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889961in}{2.262326in}}%
\pgfpathlineto{\pgfqpoint{0.899115in}{2.259853in}}%
\pgfpathlineto{\pgfqpoint{1.039561in}{2.220907in}}%
\pgfpathlineto{\pgfqpoint{1.182930in}{2.179655in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{2.137427in}}%
\pgfpathlineto{\pgfqpoint{1.466744in}{2.090545in}}%
\pgfpathlineto{\pgfqpoint{1.607189in}{2.039430in}}%
\pgfpathlineto{\pgfqpoint{1.750558in}{1.970384in}}%
\pgfpathlineto{\pgfqpoint{1.891004in}{1.877922in}}%
\pgfpathlineto{\pgfqpoint{2.034373in}{1.751261in}}%
\pgfpathlineto{\pgfqpoint{2.174818in}{1.617249in}}%
\pgfpathlineto{\pgfqpoint{2.318187in}{1.478399in}}%
\pgfpathlineto{\pgfqpoint{2.458633in}{1.347176in}}%
\pgfpathlineto{\pgfqpoint{2.602001in}{1.206423in}}%
\pgfpathlineto{\pgfqpoint{2.742447in}{1.071308in}}%
\pgfpathlineto{\pgfqpoint{2.885816in}{0.932461in}}%
\pgfpathlineto{\pgfqpoint{3.026261in}{0.797605in}}%
\pgfpathlineto{\pgfqpoint{3.169630in}{0.657906in}}%
\pgfpathlineto{\pgfqpoint{3.175861in}{0.651911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897654in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{0.897654in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168168in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.168168in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897654in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.168168in}{0.643344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897654in}{2.288077in}}%
\pgfpathlineto{\pgfqpoint{3.168168in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022654in}{1.114670in}}%
\pgfpathlineto{\pgfqpoint{1.300431in}{1.114670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411543in,y=1.066059in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022654in}{0.980258in}}%
\pgfpathlineto{\pgfqpoint{1.300431in}{0.980258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411543in,y=0.931647in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022654in}{0.845845in}}%
\pgfpathlineto{\pgfqpoint{1.300431in}{0.845845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411543in,y=0.797234in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h = 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455054in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.725569in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.725569in}{2.288077in}}%
\pgfpathlineto{\pgfqpoint{3.455054in}{2.288077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.455054in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455054in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.455054in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455054in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455054in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.455054in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022683in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{4.022683in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022683in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022683in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.455054in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590312in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{4.590312in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590312in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590312in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.455054in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157941in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.157941in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157941in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.157941in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.455054in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725569in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.725569in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725569in}{0.643344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.725569in,y=0.546122in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590312in,y=0.356153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{h} \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.455054in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447362in}{2.228730in}}%
\pgfpathlineto{\pgfqpoint{3.455054in}{2.226749in}}%
\pgfpathlineto{\pgfqpoint{3.598423in}{2.190036in}}%
\pgfpathlineto{\pgfqpoint{3.738869in}{2.153309in}}%
\pgfpathlineto{\pgfqpoint{3.882238in}{2.117448in}}%
\pgfpathlineto{\pgfqpoint{4.022683in}{2.084433in}}%
\pgfpathlineto{\pgfqpoint{4.166052in}{2.047240in}}%
\pgfpathlineto{\pgfqpoint{4.306497in}{2.005883in}}%
\pgfpathlineto{\pgfqpoint{4.449866in}{1.948904in}}%
\pgfpathlineto{\pgfqpoint{4.590312in}{1.859616in}}%
\pgfpathlineto{\pgfqpoint{4.733681in}{1.735521in}}%
\pgfpathlineto{\pgfqpoint{4.874126in}{1.588366in}}%
\pgfpathlineto{\pgfqpoint{5.017495in}{1.453403in}}%
\pgfpathlineto{\pgfqpoint{5.157941in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{5.301309in}{1.176611in}}%
\pgfpathlineto{\pgfqpoint{5.441755in}{1.047025in}}%
\pgfpathlineto{\pgfqpoint{5.585124in}{0.903360in}}%
\pgfpathlineto{\pgfqpoint{5.725569in}{0.775752in}}%
\pgfpathlineto{\pgfqpoint{5.733262in}{0.767842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.455054in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447362in}{2.271279in}}%
\pgfpathlineto{\pgfqpoint{3.455054in}{2.269250in}}%
\pgfpathlineto{\pgfqpoint{3.598423in}{2.231246in}}%
\pgfpathlineto{\pgfqpoint{3.738869in}{2.193078in}}%
\pgfpathlineto{\pgfqpoint{3.882238in}{2.152610in}}%
\pgfpathlineto{\pgfqpoint{4.022683in}{2.112251in}}%
\pgfpathlineto{\pgfqpoint{4.166052in}{2.069302in}}%
\pgfpathlineto{\pgfqpoint{4.306497in}{2.023679in}}%
\pgfpathlineto{\pgfqpoint{4.449866in}{1.960039in}}%
\pgfpathlineto{\pgfqpoint{4.590312in}{1.868316in}}%
\pgfpathlineto{\pgfqpoint{4.733681in}{1.744188in}}%
\pgfpathlineto{\pgfqpoint{4.874126in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{5.017495in}{1.470233in}}%
\pgfpathlineto{\pgfqpoint{5.157941in}{1.333921in}}%
\pgfpathlineto{\pgfqpoint{5.301309in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{5.441755in}{1.061367in}}%
\pgfpathlineto{\pgfqpoint{5.585124in}{0.914686in}}%
\pgfpathlineto{\pgfqpoint{5.725569in}{0.784230in}}%
\pgfpathlineto{\pgfqpoint{5.733262in}{0.776662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.455054in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465466in}{2.295769in}}%
\pgfpathlineto{\pgfqpoint{3.598423in}{2.259853in}}%
\pgfpathlineto{\pgfqpoint{3.738869in}{2.220907in}}%
\pgfpathlineto{\pgfqpoint{3.882238in}{2.179655in}}%
\pgfpathlineto{\pgfqpoint{4.022683in}{2.137427in}}%
\pgfpathlineto{\pgfqpoint{4.166052in}{2.090545in}}%
\pgfpathlineto{\pgfqpoint{4.306497in}{2.039430in}}%
\pgfpathlineto{\pgfqpoint{4.449866in}{1.970384in}}%
\pgfpathlineto{\pgfqpoint{4.590312in}{1.877922in}}%
\pgfpathlineto{\pgfqpoint{4.733681in}{1.751261in}}%
\pgfpathlineto{\pgfqpoint{4.874126in}{1.617249in}}%
\pgfpathlineto{\pgfqpoint{5.017495in}{1.478399in}}%
\pgfpathlineto{\pgfqpoint{5.157941in}{1.347176in}}%
\pgfpathlineto{\pgfqpoint{5.301309in}{1.206423in}}%
\pgfpathlineto{\pgfqpoint{5.441755in}{1.071308in}}%
\pgfpathlineto{\pgfqpoint{5.585124in}{0.932461in}}%
\pgfpathlineto{\pgfqpoint{5.725569in}{0.797605in}}%
\pgfpathlineto{\pgfqpoint{5.733262in}{0.790109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.455054in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505032in}{2.144744in}}%
\pgfpathlineto{\pgfqpoint{4.022683in}{2.029750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.455054in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505032in}{2.029750in}}%
\pgfpathlineto{\pgfqpoint{4.022683in}{2.029750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.455054in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505032in}{2.144744in}}%
\pgfpathlineto{\pgfqpoint{3.505032in}{2.029750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.455054in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874126in}{1.465710in}}%
\pgfpathlineto{\pgfqpoint{5.698065in}{0.669909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.455054in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874126in}{0.669909in}}%
\pgfpathlineto{\pgfqpoint{5.698065in}{0.669909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.455054in}{0.643344in}}{\pgfqpoint{2.270515in}{1.644733in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874126in}{1.465710in}}%
\pgfpathlineto{\pgfqpoint{4.874126in}{0.669909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455054in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{3.455054in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725569in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.725569in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455054in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.725569in}{0.643344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455054in}{2.288077in}}%
\pgfpathlineto{\pgfqpoint{5.725569in}{2.288077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738869in,y=1.904871in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.23\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.121308in,y=0.908650in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

